Engineering Data Reduction for Nested Dissection

Many applications rely on time-intensive matrix operations, such as factorization, which can be sped up significantly for large sparse matrices by interpreting the matrix as a sparse graph and computing a node ordering that minimizes the so-called fill-in. In this paper, we engineer new data reduction rules for the minimum fill-in problem, which significantly reduce the size of the graph while producing an equivalent (or near-equivalent) instance. By applying both new and existing data reduction rules exhaustively before nested dissection, we obtain improved quality and at the same time large improvements in running time on a variety of instances. Our overall algorithm outperforms the state-of-the-art significantly: it not only yields better elimination orders, but it does so significantly faster than previously possible. For example, on road networks, where nested dissection algorithms are typically used as a preprocessing step for shortest path computations, our algorithms are on average six times faster than Metis while computing orderings with less fill-in.

==> graphics/indistinguishable-twins.tikz <==
\begin{tikzpicture}[x=0.9cm, y=1.0cm]

%%%%%%%%%%%%%%%%%%%%
% Simplicial Nodes %
%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-3.75, 0)}]
\node (simplicial) at (1, 2.0) {Simplicial Nodes};
\begin{scope}[every node/.style={circle, draw}]
        \node[thick] (A) at (0,  0.5) {$s$};
        \node        (B) at (1,  1.0) {};
        \node        (C) at (1,  0.0) {};
        \node        (D) at (2,  1.0) {};
        \node        (E) at (2,  0.0) {};
\end{scope}

\begin{scope}
        \draw (A) to (B);
        \draw (A) to (C);
        \draw (A) to (D);
        \draw (A) to (E);
        \draw (B) to (C);
        \draw (B) to (D);
        \draw (B) to (E);
        \draw (C) to (D);
        \draw (C) to (E);
        \draw (D) to (E);

        \draw[dashed] (B) -- +(0,  0.5);
        \draw[dashed] (C) -- +(0, -0.5);
        \draw[dashed] (D) -- +(0,  0.5);
        \draw[dashed] (E) -- +(0, -0.5);
\end{scope}
\end{scope}

%% Separator
\draw (-1.1, -0.5) -- (-1.1, 2.25);
\hspace*{.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Indistinguishable Nodes %
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (indistinguishable) at (0.5, 2.0) {Indistinguishable Nodes};

\begin{scope}[every node/.style={circle, draw}]
        \node[thick] (A) at ( 0.00,  0) {$i_1$};
        \node[thick] (B) at ( 1.00,  0) {$i_2$};
        \node        (C) at (-0.25,  1) {};
        \node        (D) at ( 0.50,  1) {};
        \node        (E) at ( 1.25,  1) {};
\end{scope}

\begin{scope}
        \draw[thick] (A) to (B);
        \draw (A) to (C);
        \draw (A) to (D);
        \draw (A) to (E);
        \draw (B) to (C);
        \draw (B) to (D);
        \draw (B) to (E);

        \draw (C) -- (D);

        \draw[dashed] (C) -- +( 0.00, 0.5);
        \draw[dashed] (C) -- +(-0.25, 0.5);
        \draw[dashed] (C) -- +( 0.25, 0.5);
        \draw[dashed] (D) -- +( 0.00, 0.5);
        \draw[dashed] (E) -- +( 0.00, 0.5);
        \draw[dashed] (E) -- +( 0.25, 0.5);
\end{scope}

%% Separator
\hspace*{.5cm}
\draw (2.1, -0.5) -- (2.1, 2.25);

%%%%%%%%%
% Twins %
%%%%%%%%%

\node (twins) at (3.5, 2.0) {Twins};

\begin{scope}[every node/.style={circle, draw}]
        \node[thick] (A) at ( 3.00,  0) {$t_1$};
        \node[thick] (B) at ( 4.00,  0) {$t_2$};
        \node        (C) at ( 2.75,  1) {};
        \node        (D) at ( 3.50,  1) {};
        \node        (E) at ( 4.25,  1) {};
\end{scope}

\begin{scope}
        \draw (A) to (C);
        \draw (A) to (D);
        \draw (A) to (E);
        \draw (B) to (C);
        \draw (B) to (D);
        \draw (B) to (E);

        \draw (C) -- (D);

        \draw[dashed] (C) -- +( 0.00, 0.5);
        \draw[dashed] (C) -- +(-0.25, 0.5);
        \draw[dashed] (C) -- +( 0.25, 0.5);
        \draw[dashed] (D) -- +( 0.00, 0.5);
        \draw[dashed] (E) -- +( 0.00, 0.5);
        \draw[dashed] (E) -- +( 0.25, 0.5);
\end{scope}

\end{tikzpicture}


==> graphics/path-compression-cases.tikz <==
\begin{tikzpicture}[x=0.75cm,y=0.75cm, scale=0.9]

%%%% Case 1: neighborhood is a separator

\begin{scope}
        \node (Case1) at (2, 3) {Case 1};

        % Example with two connected neighbors
        \begin{scope}[every node/.style={circle, draw}]
                \node[thick, fill=red] (A1) at (-1.00,  0.00) {}; % {$a_1$};
                %% N(P)
                \node[fill=black] (B1) at (-0.50,  0.86) {}; % {$a_0$};
                \node[fill=black] (C1) at ( 0.50,  0.86) {}; % {$a_5$};
                %% end of N(P)
                \node[thick, fill=red] (D1) at ( 1.00,  0.00) {}; % {$a_4$};
                \node[thick, fill=red] (E1) at ( 0.50, -0.86) {}; % {$a_3$};
                \node[thick, fill=red] (F1) at (-0.50, -0.86) {}; % {$a_2$};

                \node (X1) at (-0.50, 1.86) {};
                \node (Y1) at ( 0.50, 1.86) {};
        \end{scope}

        \begin{scope}
                \draw (A1) -- (B1);
                \draw (B1) -- (C1);
                \draw (C1) -- (D1);
                \draw (D1) -- (E1);
                \draw (E1) -- (F1);
                \draw (F1) -- (A1);

                \draw (B1) -- (X1);
                \draw (C1) -- (X1);
                \draw (C1) -- (Y1);

                \draw[dashed] (X1) -- +(-0.5, 1);
                \draw[dashed] (X1) -- +( 0.0, 1);
                \draw[dashed] (X1) -- +( 0.5, 1);
                \draw[dashed] (Y1) -- +(-0.5, 1);
                \draw[dashed] (Y1) -- +( 0.0, 1);
                \draw[dashed] (Y1) -- +( 0.5, 1);
        \end{scope}

        % Example with one neighbor
        \begin{scope}[shift={(4, 0)}]
                \begin{scope}[every node/.style={circle, draw}]
                        \node[thick, fill=red] (A2) at ( 0.00, -1.00) {}; % {$a_3$};
                        \node[thick, fill=red] (B2) at (-0.86, -0.50) {}; % {$a_2$};
                        \node[thick, fill=red] (C2) at (-0.86,  0.50) {}; % {$a_1$};
                        \node[fill=black]      (D2) at ( 0.00,  1.00) {}; % {$a_0$};
                        \node[thick, fill=red] (E2) at ( 0.86,  0.50) {}; % {$a_5$};
                        \node[thick, fill=red] (F2) at ( 0.86, -0.50) {}; % {$a_4$};

                        \node (X2) at (-0.50, 1.86) {};
                        \node (Y2) at ( 0.50, 1.86) {};
                \end{scope}

                \begin{scope}
                        \draw (A2) -- (B2);
                        \draw (B2) -- (C2);
                        \draw (C2) -- (D2);
                        \draw (D2) -- (E2);
                        \draw (E2) -- (F2);
                        \draw (F2) -- (A2);

                        \draw (D2) -- (X2);
                        \draw (D2) -- (Y2);

                        \draw[dashed] (X2) -- +(-0.5, 1);
                        \draw[dashed] (X2) -- +( 0.0, 1);
                        \draw[dashed] (X2) -- +( 0.5, 1);
                        \draw[dashed] (Y2) -- +(-0.5, 1);
                        \draw[dashed] (Y2) -- +( 0.0, 1);
                        \draw[dashed] (Y2) -- +( 0.5, 1);
                \end{scope}
        \end{scope}
        %%% Separator line
        \draw (-2, -1.75) -- (11, -1.75);
\end{scope}

%%%% Case 2: nodes in P are separators

\begin{scope}[shift={(3.0, -3.75)}]
        \node (Case2) at (2, 1.5) {Case 2};

        \begin{scope}
                \begin{scope}[every node/.style={circle, draw}]
                        \node[fill=black]      (A) at (0, 0) {}; % {$a_0$};
                        \node[thick, fill=red] (B) at (1, 0) {}; % {$a_1$};
                        \node[thick, fill=red] (C) at (2, 0) {}; % {$a_2$};
                        \node[thick, fill=red] (D) at (3, 0) {}; % {$a_3$};
                        \node[fill=black]      (E) at (4, 0) {}; % {$a_4$};

                        \node (X1) at (-1,  1) {};
                        \node (X2) at (-1,  0) {};
                        \node (X3) at (-1, -1) {};

                        \node (Y1) at (5,  1) {};
                        \node (Y2) at (5,  0) {};
                        \node (Y3) at (5, -1) {};
                \end{scope}

                \begin{scope}
                        \draw (A) -- (B);
                        \draw (B) -- (C);
                        \draw (C) -- (D);
                        \draw (D) -- (E);

                        \draw (A) -- (X1);
                        \draw (A) -- (X2);
                        \draw (A) -- (X3);

                        \draw (E) -- (Y1);
                        \draw (E) -- (Y2);
                        \draw (E) -- (Y3);

                        \draw[dashed] (X3) -- +(-1, -0.50);
                        \draw[dashed] (X3) -- +(-1,  0.00);
                        \draw[dashed] (X2) -- +(-1, -0.25);
                        \draw[dashed] (X2) -- +(-1,  0.25);
                        \draw[dashed] (X1) -- +(-1,  0.50);
                        \draw[dashed] (X1) -- +(-1,  0.00);
                        \draw[dashed] (Y3) -- +( 1, -0.50);
                        \draw[dashed] (Y3) -- +( 1,  0.00);
                        \draw[dashed] (Y2) -- +( 1, -0.25);
                        \draw[dashed] (Y2) -- +( 1,  0.25);
                        \draw[dashed] (Y1) -- +( 1,  0.50);
                        \draw[dashed] (Y1) -- +( 1,  0.00);
                \end{scope}
        \end{scope}
\end{scope}

%%%% Case 3: neither nodes in P, nor N(P) are separators

\begin{scope}[shift={(9, 0)}] 
\node (Case3) at (0, 3) {Case 3};

\begin{scope}[every node/.style={circle, draw}]
        \node        (A) at ( 1.00,  0.00) {};
        \node        (B) at ( 0.76,  0.64) {};
        \node        (C) at ( 0.17,  0.98) {};
        \node        (D) at (-0.49,  0.86) {};
        \node[fill=black]      (E) at (-0.93,  0.34) {}; % {$a_0$};
        \node[thick, fill=red] (F) at (-0.93, -0.34) {}; % {$a_1$};
        \node[thick, fill=red] (G) at (-0.50, -0.86) {}; % {$a_2$};
        \node[thick, fill=red] (H) at ( 0.17, -0.98) {}; % {$a_3$};
        \node[fill=black]      (I) at ( 0.76, -0.64) {}; % {$a_4$};
\end{scope}

\begin{scope}
        \draw (A) -- (B);
        \draw (B) -- (C);
        \draw (C) -- (D);
        \draw (D) -- (E);
        \draw (E) -- (F);
        \draw (F) -- (G);
        \draw (G) -- (H);
        \draw (H) -- (I);
        \draw (I) -- (A);

        \draw[dashed] (A) -- +( 1.00,  0.00);
        \draw[dashed] (B) -- +( 0.76,  0.64);
        \draw[dashed] (C) -- +( 0.17,  0.98);
        \draw[dashed] (D) -- +(-0.49,  0.86);
        \draw[dashed] (E) -- +(-0.93,  0.34);
        \draw[dashed] (I) -- +( 0.76, -0.64);
\end{scope}
        %%% Separator line
        \draw (-2.5, -1.75) -- (-2.5, 3);
\end{scope}


\end{tikzpicture}


==> graphics/performance.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-15 16:36:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.20,393.71) rectangle (310.29,433.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.70,410.57) {configuration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.71,413.67) rectangle (163.16,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (155.94,420.89) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15,420.89) -- (161.72,420.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.71,399.21) rectangle (163.16,413.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (155.94,409.21) --
	(158.34,405.05) --
	(153.54,405.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15,406.44) -- (161.72,406.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.35,413.67) rectangle (217.81,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (208.80,419.11) --
	(212.36,419.11) --
	(212.36,422.68) --
	(208.80,422.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.80,420.89) -- (216.36,420.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.35,399.21) rectangle (217.81,413.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.06,406.44) -- (213.10,406.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (210.58,403.92) -- (210.58,408.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.80,406.44) -- (216.36,406.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.00,413.67) rectangle (272.46,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.45,419.11) rectangle (267.01,422.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.45,419.11) -- (267.01,422.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.45,422.68) -- (267.01,419.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.45,420.89) -- (271.01,420.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.00,399.21) rectangle (272.46,413.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.45,404.66) -- (267.01,408.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.45,408.22) -- (267.01,404.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.71,406.44) -- (267.75,406.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.23,403.92) -- (265.23,408.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.45,406.44) -- (271.01,406.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (167.66,418.41) {$SITP 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (167.66,403.96) {$SITD 6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.31,418.41) {$SID\Delta 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.31,403.96) {$SD 18$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (276.96,418.41) {Metis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (276.96,403.96) {Scotch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,262.47) rectangle (198.74,393.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,262.47) rectangle (198.74,393.71);
\end{scope}
\begin{scope}
\path[clip] ( 34.18,290.37) rectangle (193.24,388.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.18,290.37) rectangle (193.24,388.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18,295.97) --
	(193.24,295.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18,321.05) --
	(193.24,321.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18,346.14) --
	(193.24,346.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18,371.22) --
	(193.24,371.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.87,290.37) --
	( 55.87,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.41,290.37) --
	( 88.41,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.56,290.37) --
	(124.56,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.71,290.37) --
	(160.71,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.40,290.37) --
	(182.40,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18,308.51) --
	(193.24,308.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18,333.60) --
	(193.24,333.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18,358.68) --
	(193.24,358.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18,383.76) --
	(193.24,383.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,290.37) --
	( 41.41,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.33,290.37) --
	( 70.33,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48,290.37) --
	(106.48,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,290.37) --
	(142.63,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78,290.37) --
	(178.78,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01,290.37) --
	(186.01,388.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 34.18,383.76) -- (193.24,383.76);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 41.41,364.03) circle (  1.78);

\path[fill=fillColor] ( 48.64,369.53) circle (  1.78);

\path[fill=fillColor] ( 55.87,370.78) circle (  1.78);

\path[fill=fillColor] ( 63.10,374.04) circle (  1.78);

\path[fill=fillColor] ( 70.33,374.89) circle (  1.78);

\path[fill=fillColor] ( 77.56,377.97) circle (  1.78);

\path[fill=fillColor] ( 84.79,378.06) circle (  1.78);

\path[fill=fillColor] ( 92.02,378.69) circle (  1.78);

\path[fill=fillColor] ( 99.25,379.30) circle (  1.78);

\path[fill=fillColor] (106.48,379.56) circle (  1.78);

\path[fill=fillColor] (113.71,379.91) circle (  1.78);

\path[fill=fillColor] (120.94,380.17) circle (  1.78);

\path[fill=fillColor] (128.17,380.21) circle (  1.78);

\path[fill=fillColor] (135.40,380.93) circle (  1.78);

\path[fill=fillColor] (142.63,381.39) circle (  1.78);

\path[fill=fillColor] (149.86,381.46) circle (  1.78);

\path[fill=fillColor] (157.09,382.24) circle (  1.78);

\path[fill=fillColor] (164.32,382.35) circle (  1.78);

\path[fill=fillColor] (171.55,383.76) circle (  1.78);

\path[fill=fillColor] (178.78,383.76) circle (  1.78);

\path[fill=fillColor] (186.01,383.76) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 41.41,369.15) --
	( 43.81,365.00) --
	( 39.01,365.00) --
	cycle;

\path[fill=fillColor] ( 48.64,374.85) --
	( 51.04,370.69) --
	( 46.24,370.69) --
	cycle;

\path[fill=fillColor] ( 55.87,377.67) --
	( 58.27,373.52) --
	( 53.47,373.52) --
	cycle;

\path[fill=fillColor] ( 63.10,381.04) --
	( 65.50,376.88) --
	( 60.70,376.88) --
	cycle;

\path[fill=fillColor] ( 70.33,381.75) --
	( 72.73,377.60) --
	( 67.93,377.60) --
	cycle;

\path[fill=fillColor] ( 77.56,382.44) --
	( 79.96,378.28) --
	( 75.16,378.28) --
	cycle;

\path[fill=fillColor] ( 84.79,383.12) --
	( 87.19,378.97) --
	( 82.39,378.97) --
	cycle;

\path[fill=fillColor] ( 92.02,383.40) --
	( 94.42,379.25) --
	( 89.62,379.25) --
	cycle;

\path[fill=fillColor] ( 99.25,384.53) --
	(101.65,380.37) --
	( 96.85,380.37) --
	cycle;

\path[fill=fillColor] (106.48,385.09) --
	(108.88,380.93) --
	(104.08,380.93) --
	cycle;

\path[fill=fillColor] (113.71,385.46) --
	(116.11,381.30) --
	(111.31,381.30) --
	cycle;

\path[fill=fillColor] (120.94,385.58) --
	(123.34,381.43) --
	(118.54,381.43) --
	cycle;

\path[fill=fillColor] (128.17,385.87) --
	(130.57,381.71) --
	(125.77,381.71) --
	cycle;

\path[fill=fillColor] (135.40,386.00) --
	(137.80,381.84) --
	(133.00,381.84) --
	cycle;

\path[fill=fillColor] (142.63,386.15) --
	(145.03,382.00) --
	(140.23,382.00) --
	cycle;

\path[fill=fillColor] (149.86,386.41) --
	(152.26,382.25) --
	(147.46,382.25) --
	cycle;

\path[fill=fillColor] (157.09,386.54) --
	(159.49,382.38) --
	(154.69,382.38) --
	cycle;

\path[fill=fillColor] (164.32,386.54) --
	(166.72,382.38) --
	(161.92,382.38) --
	cycle;

\path[fill=fillColor] (171.55,386.54) --
	(173.95,382.38) --
	(169.15,382.38) --
	cycle;

\path[fill=fillColor] (178.78,386.54) --
	(181.18,382.38) --
	(176.38,382.38) --
	cycle;

\path[fill=fillColor] (186.01,386.54) --
	(188.41,382.38) --
	(183.61,382.38) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 39.63,367.66) --
	( 43.20,367.66) --
	( 43.20,371.22) --
	( 39.63,371.22) --
	cycle;

\path[fill=fillColor] ( 46.86,374.22) --
	( 50.43,374.22) --
	( 50.43,377.78) --
	( 46.86,377.78) --
	cycle;

\path[fill=fillColor] ( 54.09,377.36) --
	( 57.66,377.36) --
	( 57.66,380.93) --
	( 54.09,380.93) --
	cycle;

\path[fill=fillColor] ( 61.32,377.56) --
	( 64.89,377.56) --
	( 64.89,381.13) --
	( 61.32,381.13) --
	cycle;

\path[fill=fillColor] ( 68.55,379.22) --
	( 72.11,379.22) --
	( 72.11,382.78) --
	( 68.55,382.78) --
	cycle;

\path[fill=fillColor] ( 75.78,379.34) --
	( 79.34,379.34) --
	( 79.34,382.90) --
	( 75.78,382.90) --
	cycle;

\path[fill=fillColor] ( 83.01,379.54) --
	( 86.57,379.54) --
	( 86.57,383.10) --
	( 83.01,383.10) --
	cycle;

\path[fill=fillColor] ( 90.24,379.71) --
	( 93.80,379.71) --
	( 93.80,383.28) --
	( 90.24,383.28) --
	cycle;

\path[fill=fillColor] ( 97.47,380.12) --
	(101.03,380.12) --
	(101.03,383.69) --
	( 97.47,383.69) --
	cycle;

\path[fill=fillColor] (104.70,380.35) --
	(108.26,380.35) --
	(108.26,383.92) --
	(104.70,383.92) --
	cycle;

\path[fill=fillColor] (111.93,380.60) --
	(115.49,380.60) --
	(115.49,384.16) --
	(111.93,384.16) --
	cycle;

\path[fill=fillColor] (119.16,380.92) --
	(122.72,380.92) --
	(122.72,384.48) --
	(119.16,384.48) --
	cycle;

\path[fill=fillColor] (126.39,381.08) --
	(129.95,381.08) --
	(129.95,384.64) --
	(126.39,384.64) --
	cycle;

\path[fill=fillColor] (133.62,381.16) --
	(137.18,381.16) --
	(137.18,384.72) --
	(133.62,384.72) --
	cycle;

\path[fill=fillColor] (140.85,381.98) --
	(144.41,381.98) --
	(144.41,385.55) --
	(140.85,385.55) --
	cycle;

\path[fill=fillColor] (148.08,381.98) --
	(151.64,381.98) --
	(151.64,385.55) --
	(148.08,385.55) --
	cycle;

\path[fill=fillColor] (155.31,381.98) --
	(158.87,381.98) --
	(158.87,385.55) --
	(155.31,385.55) --
	cycle;

\path[fill=fillColor] (162.54,381.98) --
	(166.10,381.98) --
	(166.10,385.55) --
	(162.54,385.55) --
	cycle;

\path[fill=fillColor] (169.77,381.98) --
	(173.33,381.98) --
	(173.33,385.55) --
	(169.77,385.55) --
	cycle;

\path[fill=fillColor] (177.00,381.98) --
	(180.56,381.98) --
	(180.56,385.55) --
	(177.00,385.55) --
	cycle;

\path[fill=fillColor] (184.23,381.98) --
	(187.79,381.98) --
	(187.79,385.55) --
	(184.23,385.55) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.89,368.00) -- ( 43.93,368.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.41,365.48) -- ( 41.41,370.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.12,379.15) -- ( 51.16,379.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.64,376.63) -- ( 48.64,381.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.35,379.15) -- ( 58.39,379.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.87,376.63) -- ( 55.87,381.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.58,380.94) -- ( 65.62,380.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.10,378.42) -- ( 63.10,383.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.81,381.01) -- ( 72.85,381.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.33,378.49) -- ( 70.33,383.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.04,381.11) -- ( 80.08,381.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.56,378.59) -- ( 77.56,383.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.27,381.27) -- ( 87.31,381.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.79,378.75) -- ( 84.79,383.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.50,381.42) -- ( 94.54,381.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.02,378.90) -- ( 92.02,383.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.73,381.46) -- (101.77,381.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.25,378.94) -- ( 99.25,383.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.96,381.56) -- (109.00,381.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.48,379.04) -- (106.48,384.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.19,381.58) -- (116.23,381.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.71,379.05) -- (113.71,384.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.42,381.93) -- (123.46,381.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.94,379.41) -- (120.94,384.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.65,382.04) -- (130.69,382.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.17,379.52) -- (128.17,384.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.88,382.31) -- (137.92,382.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.40,379.79) -- (135.40,384.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.11,382.53) -- (145.15,382.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.63,380.01) -- (142.63,385.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.34,382.86) -- (152.38,382.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.86,380.34) -- (149.86,385.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.57,383.36) -- (159.61,383.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.09,380.83) -- (157.09,385.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.80,383.47) -- (166.84,383.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (164.32,380.95) -- (164.32,385.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.03,383.76) -- (174.07,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (171.55,381.24) -- (171.55,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.26,383.76) -- (181.30,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.78,381.24) -- (178.78,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.49,383.76) -- (188.53,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.01,381.24) -- (186.01,386.28);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.63,358.34) rectangle ( 43.20,361.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.63,358.34) -- ( 43.20,361.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.63,361.90) -- ( 43.20,358.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.86,362.92) rectangle ( 50.43,366.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.86,362.92) -- ( 50.43,366.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.86,366.49) -- ( 50.43,362.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.09,363.88) rectangle ( 57.66,367.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.09,363.88) -- ( 57.66,367.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.09,367.44) -- ( 57.66,363.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.32,366.52) rectangle ( 64.89,370.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.32,366.52) -- ( 64.89,370.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.32,370.08) -- ( 64.89,366.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.55,369.17) rectangle ( 72.11,372.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.55,369.17) -- ( 72.11,372.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.55,372.73) -- ( 72.11,369.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.78,373.52) rectangle ( 79.34,377.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.78,373.52) -- ( 79.34,377.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.78,377.09) -- ( 79.34,373.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.01,374.75) rectangle ( 86.57,378.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.01,374.75) -- ( 86.57,378.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.01,378.31) -- ( 86.57,374.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.24,374.85) rectangle ( 93.80,378.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.24,374.85) -- ( 93.80,378.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.24,378.41) -- ( 93.80,374.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.47,375.19) rectangle (101.03,378.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.47,375.19) -- (101.03,378.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.47,378.75) -- (101.03,375.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.70,375.74) rectangle (108.26,379.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.70,375.74) -- (108.26,379.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.70,379.31) -- (108.26,375.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.93,376.04) rectangle (115.49,379.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.93,376.04) -- (115.49,379.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.93,379.61) -- (115.49,376.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.16,376.32) rectangle (122.72,379.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.16,376.32) -- (122.72,379.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.16,379.88) -- (122.72,376.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.39,376.58) rectangle (129.95,380.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.39,376.58) -- (129.95,380.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.39,380.15) -- (129.95,376.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.62,376.91) rectangle (137.18,380.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.62,376.91) -- (137.18,380.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.62,380.47) -- (137.18,376.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.85,377.25) rectangle (144.41,380.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.85,377.25) -- (144.41,380.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.85,380.81) -- (144.41,377.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.08,377.81) rectangle (151.64,381.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.08,377.81) -- (151.64,381.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.08,381.37) -- (151.64,377.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.31,379.24) rectangle (158.87,382.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.31,379.24) -- (158.87,382.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.31,382.80) -- (158.87,379.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.54,379.29) rectangle (166.10,382.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.54,379.29) -- (166.10,382.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.54,382.85) -- (166.10,379.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.77,379.57) rectangle (173.33,383.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.77,379.57) -- (173.33,383.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.77,383.13) -- (173.33,379.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.00,381.87) rectangle (180.56,385.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.00,381.87) -- (180.56,385.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.00,385.44) -- (180.56,381.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,381.98) rectangle (187.79,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,381.98) -- (187.79,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,385.55) -- (187.79,381.98);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.63,293.03) -- ( 43.20,296.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.63,296.59) -- ( 43.20,293.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.89,294.81) -- ( 43.93,294.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.41,292.29) -- ( 41.41,297.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.86,297.25) -- ( 50.43,300.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.86,300.82) -- ( 50.43,297.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.12,299.03) -- ( 51.16,299.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.64,296.51) -- ( 48.64,301.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.09,308.83) -- ( 57.66,312.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.09,312.40) -- ( 57.66,308.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.35,310.61) -- ( 58.39,310.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.87,308.09) -- ( 55.87,313.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.32,321.39) -- ( 64.89,324.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.32,324.96) -- ( 64.89,321.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.58,323.17) -- ( 65.62,323.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.10,320.65) -- ( 63.10,325.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.55,321.68) -- ( 72.11,325.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.55,325.24) -- ( 72.11,321.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.81,323.46) -- ( 72.85,323.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.33,320.94) -- ( 70.33,325.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.78,327.48) -- ( 79.34,331.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.78,331.05) -- ( 79.34,327.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.04,329.26) -- ( 80.08,329.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.56,326.74) -- ( 77.56,331.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.01,328.35) -- ( 86.57,331.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.01,331.91) -- ( 86.57,328.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.27,330.13) -- ( 87.31,330.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.79,327.61) -- ( 84.79,332.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.24,333.46) -- ( 93.80,337.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.24,337.03) -- ( 93.80,333.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.50,335.25) -- ( 94.54,335.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.02,332.73) -- ( 92.02,337.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.47,334.05) -- (101.03,337.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.47,337.61) -- (101.03,334.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.73,335.83) -- (101.77,335.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.25,333.31) -- ( 99.25,338.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.70,334.80) -- (108.26,338.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.70,338.37) -- (108.26,334.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.96,336.58) -- (109.00,336.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.48,334.06) -- (106.48,339.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.93,336.91) -- (115.49,340.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.93,340.48) -- (115.49,336.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.19,338.70) -- (116.23,338.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.71,336.18) -- (113.71,341.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.16,345.37) -- (122.72,348.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.16,348.94) -- (122.72,345.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.42,347.16) -- (123.46,347.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.94,344.63) -- (120.94,349.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.39,346.91) -- (129.95,350.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.39,350.48) -- (129.95,346.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.65,348.70) -- (130.69,348.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.17,346.18) -- (128.17,351.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.62,354.21) -- (137.18,357.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.62,357.77) -- (137.18,354.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.88,355.99) -- (137.92,355.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.40,353.47) -- (135.40,358.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.85,359.40) -- (144.41,362.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.85,362.96) -- (144.41,359.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.11,361.18) -- (145.15,361.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.63,358.66) -- (142.63,363.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.08,364.69) -- (151.64,368.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.08,368.25) -- (151.64,364.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.34,366.47) -- (152.38,366.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.86,363.95) -- (149.86,368.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.31,367.28) -- (158.87,370.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.31,370.84) -- (158.87,367.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.57,369.06) -- (159.61,369.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.09,366.54) -- (157.09,371.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.54,368.85) -- (166.10,372.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.54,372.41) -- (166.10,368.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.80,370.63) -- (166.84,370.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (164.32,368.11) -- (164.32,373.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.77,373.98) -- (173.33,377.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.77,377.54) -- (173.33,373.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.03,375.76) -- (174.07,375.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (171.55,373.24) -- (171.55,378.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.00,381.98) -- (180.56,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.00,385.55) -- (180.56,381.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.26,383.76) -- (181.30,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.78,381.24) -- (178.78,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,381.98) -- (187.79,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,385.55) -- (187.79,381.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.49,383.76) -- (188.53,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.01,381.24) -- (186.01,386.28);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,364.03) --
	( 48.64,369.53) --
	( 55.87,370.78) --
	( 63.10,374.04) --
	( 70.33,374.89) --
	( 77.56,377.97) --
	( 84.79,378.06) --
	( 92.02,378.69) --
	( 99.25,379.30) --
	(106.48,379.56) --
	(113.71,379.91) --
	(120.94,380.17) --
	(128.17,380.21) --
	(135.40,380.93) --
	(142.63,381.39) --
	(149.86,381.46) --
	(157.09,382.24) --
	(164.32,382.35) --
	(171.55,383.76) --
	(178.78,383.76) --
	(186.01,383.76);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,366.38) --
	( 48.64,372.08) --
	( 55.87,374.90) --
	( 63.10,378.27) --
	( 70.33,378.98) --
	( 77.56,379.67) --
	( 84.79,380.35) --
	( 92.02,380.63) --
	( 99.25,381.76) --
	(106.48,382.31) --
	(113.71,382.69) --
	(120.94,382.81) --
	(128.17,383.10) --
	(135.40,383.23) --
	(142.63,383.38) --
	(149.86,383.64) --
	(157.09,383.76) --
	(164.32,383.76) --
	(171.55,383.76) --
	(178.78,383.76) --
	(186.01,383.76);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,369.44) --
	( 48.64,376.00) --
	( 55.87,379.15) --
	( 63.10,379.34) --
	( 70.33,381.00) --
	( 77.56,381.12) --
	( 84.79,381.32) --
	( 92.02,381.49) --
	( 99.25,381.91) --
	(106.48,382.13) --
	(113.71,382.38) --
	(120.94,382.70) --
	(128.17,382.86) --
	(135.40,382.94) --
	(142.63,383.76) --
	(149.86,383.76) --
	(157.09,383.76) --
	(164.32,383.76) --
	(171.55,383.76) --
	(178.78,383.76) --
	(186.01,383.76);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,368.00) --
	( 48.64,379.15) --
	( 55.87,379.15) --
	( 63.10,380.94) --
	( 70.33,381.01) --
	( 77.56,381.11) --
	( 84.79,381.27) --
	( 92.02,381.42) --
	( 99.25,381.46) --
	(106.48,381.56) --
	(113.71,381.58) --
	(120.94,381.93) --
	(128.17,382.04) --
	(135.40,382.31) --
	(142.63,382.53) --
	(149.86,382.86) --
	(157.09,383.36) --
	(164.32,383.47) --
	(171.55,383.76) --
	(178.78,383.76) --
	(186.01,383.76);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,360.12) --
	( 48.64,364.71) --
	( 55.87,365.66) --
	( 63.10,368.30) --
	( 70.33,370.95) --
	( 77.56,375.30) --
	( 84.79,376.53) --
	( 92.02,376.63) --
	( 99.25,376.97) --
	(106.48,377.52) --
	(113.71,377.83) --
	(120.94,378.10) --
	(128.17,378.36) --
	(135.40,378.69) --
	(142.63,379.03) --
	(149.86,379.59) --
	(157.09,381.02) --
	(164.32,381.07) --
	(171.55,381.35) --
	(178.78,383.66) --
	(186.01,383.76);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,294.81) --
	( 48.64,299.03) --
	( 55.87,310.61) --
	( 63.10,323.17) --
	( 70.33,323.46) --
	( 77.56,329.26) --
	( 84.79,330.13) --
	( 92.02,335.25) --
	( 99.25,335.83) --
	(106.48,336.58) --
	(113.71,338.70) --
	(120.94,347.16) --
	(128.17,348.70) --
	(135.40,355.99) --
	(142.63,361.18) --
	(149.86,366.47) --
	(157.09,369.06) --
	(164.32,370.63) --
	(171.55,375.76) --
	(178.78,383.76) --
	(186.01,383.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.18,290.37) rectangle (193.24,388.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23,306.03) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23,331.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23,356.20) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23,381.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43,308.51) --
	( 34.18,308.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43,333.60) --
	( 34.18,333.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43,358.68) --
	( 34.18,358.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43,383.76) --
	( 34.18,383.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.41,287.62) --
	( 41.41,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.33,287.62) --
	( 70.33,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48,287.62) --
	(106.48,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.63,287.62) --
	(142.63,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78,287.62) --
	(178.78,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01,287.62) --
	(186.01,290.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 41.41,280.46) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.33,280.46) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (106.48,280.46) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (142.63,280.46) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.78,280.46) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.01,280.46) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,339.29) {$\phi_\text{best}/\phi_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (198.74,262.47) rectangle (397.48,393.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.74,262.47) rectangle (397.48,393.71);
\end{scope}
\begin{scope}
\path[clip] (232.93,290.37) rectangle (391.98,388.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.93,290.37) rectangle (391.98,388.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,316.08) --
	(391.98,316.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,343.16) --
	(391.98,343.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,370.23) --
	(391.98,370.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.62,290.37) --
	(254.62,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.15,290.37) --
	(287.15,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.30,290.37) --
	(323.30,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.45,290.37) --
	(359.45,388.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.14,290.37) --
	(381.14,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,302.55) --
	(391.98,302.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,329.62) --
	(391.98,329.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,356.69) --
	(391.98,356.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,383.76) --
	(391.98,383.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,290.37) --
	(240.16,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.08,290.37) --
	(269.08,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.23,290.37) --
	(305.23,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.38,290.37) --
	(341.38,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.53,290.37) --
	(377.53,388.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.76,290.37) --
	(384.76,388.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (232.93,383.76) -- (391.98,383.76);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (240.16,322.88) circle (  1.78);

\path[fill=fillColor] (247.39,344.55) circle (  1.78);

\path[fill=fillColor] (254.62,346.75) circle (  1.78);

\path[fill=fillColor] (261.85,353.52) circle (  1.78);

\path[fill=fillColor] (269.08,356.00) circle (  1.78);

\path[fill=fillColor] (276.31,356.13) circle (  1.78);

\path[fill=fillColor] (283.54,356.39) circle (  1.78);

\path[fill=fillColor] (290.77,359.46) circle (  1.78);

\path[fill=fillColor] (298.00,360.29) circle (  1.78);

\path[fill=fillColor] (305.23,363.55) circle (  1.78);

\path[fill=fillColor] (312.46,366.49) circle (  1.78);

\path[fill=fillColor] (319.69,369.19) circle (  1.78);

\path[fill=fillColor] (326.92,369.32) circle (  1.78);

\path[fill=fillColor] (334.15,369.36) circle (  1.78);

\path[fill=fillColor] (341.38,369.78) circle (  1.78);

\path[fill=fillColor] (348.61,370.52) circle (  1.78);

\path[fill=fillColor] (355.84,372.99) circle (  1.78);

\path[fill=fillColor] (363.07,377.23) circle (  1.78);

\path[fill=fillColor] (370.30,377.55) circle (  1.78);

\path[fill=fillColor] (377.53,380.07) circle (  1.78);

\path[fill=fillColor] (384.76,383.76) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (240.16,347.67) --
	(242.56,343.51) --
	(237.75,343.51) --
	cycle;

\path[fill=fillColor] (247.39,350.65) --
	(249.79,346.49) --
	(244.98,346.49) --
	cycle;

\path[fill=fillColor] (254.62,359.39) --
	(257.02,355.23) --
	(252.21,355.23) --
	cycle;

\path[fill=fillColor] (261.85,360.07) --
	(264.25,355.91) --
	(259.44,355.91) --
	cycle;

\path[fill=fillColor] (269.08,361.39) --
	(271.48,357.23) --
	(266.67,357.23) --
	cycle;

\path[fill=fillColor] (276.31,364.76) --
	(278.71,360.60) --
	(273.90,360.60) --
	cycle;

\path[fill=fillColor] (283.54,365.09) --
	(285.94,360.93) --
	(281.13,360.93) --
	cycle;

\path[fill=fillColor] (290.77,366.31) --
	(293.17,362.15) --
	(288.36,362.15) --
	cycle;

\path[fill=fillColor] (298.00,366.91) --
	(300.40,362.75) --
	(295.59,362.75) --
	cycle;

\path[fill=fillColor] (305.23,371.95) --
	(307.63,367.79) --
	(302.82,367.79) --
	cycle;

\path[fill=fillColor] (312.46,374.60) --
	(314.86,370.44) --
	(310.05,370.44) --
	cycle;

\path[fill=fillColor] (319.69,374.82) --
	(322.09,370.66) --
	(317.28,370.66) --
	cycle;

\path[fill=fillColor] (326.92,375.28) --
	(329.32,371.12) --
	(324.51,371.12) --
	cycle;

\path[fill=fillColor] (334.15,376.89) --
	(336.55,372.73) --
	(331.74,372.73) --
	cycle;

\path[fill=fillColor] (341.38,379.63) --
	(343.78,375.47) --
	(338.97,375.47) --
	cycle;

\path[fill=fillColor] (348.61,380.25) --
	(351.01,376.10) --
	(346.20,376.10) --
	cycle;

\path[fill=fillColor] (355.84,380.80) --
	(358.24,376.65) --
	(353.43,376.65) --
	cycle;

\path[fill=fillColor] (363.07,381.61) --
	(365.47,377.46) --
	(360.66,377.46) --
	cycle;

\path[fill=fillColor] (370.30,386.16) --
	(372.70,382.00) --
	(367.89,382.00) --
	cycle;

\path[fill=fillColor] (377.53,386.54) --
	(379.93,382.38) --
	(375.12,382.38) --
	cycle;

\path[fill=fillColor] (384.76,386.54) --
	(387.16,382.38) --
	(382.35,382.38) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (238.37,351.43) --
	(241.94,351.43) --
	(241.94,355.00) --
	(238.37,355.00) --
	cycle;

\path[fill=fillColor] (245.60,352.77) --
	(249.17,352.77) --
	(249.17,356.33) --
	(245.60,356.33) --
	cycle;

\path[fill=fillColor] (252.83,354.23) --
	(256.40,354.23) --
	(256.40,357.80) --
	(252.83,357.80) --
	cycle;

\path[fill=fillColor] (260.06,359.60) --
	(263.63,359.60) --
	(263.63,363.17) --
	(260.06,363.17) --
	cycle;

\path[fill=fillColor] (267.29,362.82) --
	(270.86,362.82) --
	(270.86,366.39) --
	(267.29,366.39) --
	cycle;

\path[fill=fillColor] (274.52,368.21) --
	(278.09,368.21) --
	(278.09,371.77) --
	(274.52,371.77) --
	cycle;

\path[fill=fillColor] (281.75,369.06) --
	(285.32,369.06) --
	(285.32,372.63) --
	(281.75,372.63) --
	cycle;

\path[fill=fillColor] (288.98,370.86) --
	(292.55,370.86) --
	(292.55,374.43) --
	(288.98,374.43) --
	cycle;

\path[fill=fillColor] (296.21,371.19) --
	(299.78,371.19) --
	(299.78,374.76) --
	(296.21,374.76) --
	cycle;

\path[fill=fillColor] (303.44,371.44) --
	(307.01,371.44) --
	(307.01,375.00) --
	(303.44,375.00) --
	cycle;

\path[fill=fillColor] (310.67,371.96) --
	(314.24,371.96) --
	(314.24,375.52) --
	(310.67,375.52) --
	cycle;

\path[fill=fillColor] (317.90,373.55) --
	(321.47,373.55) --
	(321.47,377.11) --
	(317.90,377.11) --
	cycle;

\path[fill=fillColor] (325.13,373.84) --
	(328.70,373.84) --
	(328.70,377.40) --
	(325.13,377.40) --
	cycle;

\path[fill=fillColor] (332.36,373.90) --
	(335.93,373.90) --
	(335.93,377.46) --
	(332.36,377.46) --
	cycle;

\path[fill=fillColor] (339.59,375.33) --
	(343.16,375.33) --
	(343.16,378.89) --
	(339.59,378.89) --
	cycle;

\path[fill=fillColor] (346.82,375.54) --
	(350.39,375.54) --
	(350.39,379.11) --
	(346.82,379.11) --
	cycle;

\path[fill=fillColor] (354.05,379.07) --
	(357.62,379.07) --
	(357.62,382.64) --
	(354.05,382.64) --
	cycle;

\path[fill=fillColor] (361.28,381.47) --
	(364.85,381.47) --
	(364.85,385.03) --
	(361.28,385.03) --
	cycle;

\path[fill=fillColor] (368.51,381.98) --
	(372.08,381.98) --
	(372.08,385.55) --
	(368.51,385.55) --
	cycle;

\path[fill=fillColor] (375.74,381.98) --
	(379.31,381.98) --
	(379.31,385.55) --
	(375.74,385.55) --
	cycle;

\path[fill=fillColor] (382.97,381.98) --
	(386.54,381.98) --
	(386.54,385.55) --
	(382.97,385.55) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.63,330.05) -- (242.68,330.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.16,327.53) -- (240.16,332.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.86,334.68) -- (249.91,334.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.39,332.16) -- (247.39,337.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.09,341.74) -- (257.14,341.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.62,339.22) -- (254.62,344.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.32,350.39) -- (264.37,350.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.85,347.87) -- (261.85,352.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.55,362.71) -- (271.60,362.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.08,360.19) -- (269.08,365.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.78,373.19) -- (278.83,373.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.31,370.67) -- (276.31,375.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.01,374.36) -- (286.06,374.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.54,371.84) -- (283.54,376.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.24,377.25) -- (293.29,377.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.77,374.73) -- (290.77,379.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.47,381.61) -- (300.52,381.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.00,379.09) -- (298.00,384.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.70,381.92) -- (307.75,381.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.23,379.40) -- (305.23,384.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.93,383.76) -- (314.98,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.46,381.24) -- (312.46,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.16,383.76) -- (322.21,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.69,381.24) -- (319.69,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.39,383.76) -- (329.44,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.92,381.24) -- (326.92,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.62,383.76) -- (336.67,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.15,381.24) -- (334.15,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.85,383.76) -- (343.90,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.38,381.24) -- (341.38,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.08,383.76) -- (351.13,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (348.61,381.24) -- (348.61,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.31,383.76) -- (358.36,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.84,381.24) -- (355.84,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.54,383.76) -- (365.59,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (363.07,381.24) -- (363.07,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.77,383.76) -- (372.82,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (370.30,381.24) -- (370.30,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.00,383.76) -- (380.05,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.53,381.24) -- (377.53,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.23,383.76) -- (387.28,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.76,381.24) -- (384.76,386.28);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,301.30) rectangle (241.94,304.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,301.30) -- (241.94,304.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,304.87) -- (241.94,301.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.60,301.96) rectangle (249.17,305.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.60,301.96) -- (249.17,305.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.60,305.53) -- (249.17,301.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.83,307.45) rectangle (256.40,311.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.83,307.45) -- (256.40,311.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.83,311.01) -- (256.40,307.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.06,313.67) rectangle (263.63,317.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.06,313.67) -- (263.63,317.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.06,317.24) -- (263.63,313.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.29,319.17) rectangle (270.86,322.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.29,319.17) -- (270.86,322.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.29,322.73) -- (270.86,319.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.52,322.95) rectangle (278.09,326.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.52,322.95) -- (278.09,326.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.52,326.51) -- (278.09,322.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.75,322.97) rectangle (285.32,326.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.75,322.97) -- (285.32,326.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.75,326.54) -- (285.32,322.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.98,329.37) rectangle (292.55,332.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.98,329.37) -- (292.55,332.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.98,332.94) -- (292.55,329.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.21,333.17) rectangle (299.78,336.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.21,333.17) -- (299.78,336.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.21,336.74) -- (299.78,333.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.44,339.42) rectangle (307.01,342.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.44,339.42) -- (307.01,342.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.44,342.99) -- (307.01,339.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.67,345.33) rectangle (314.24,348.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.67,345.33) -- (314.24,348.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.67,348.90) -- (314.24,345.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.90,348.24) rectangle (321.47,351.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.90,348.24) -- (321.47,351.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.90,351.80) -- (321.47,348.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.13,354.30) rectangle (328.70,357.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.13,354.30) -- (328.70,357.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.13,357.86) -- (328.70,354.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.36,358.36) rectangle (335.93,361.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.36,358.36) -- (335.93,361.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.36,361.92) -- (335.93,358.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.59,366.17) rectangle (343.16,369.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.59,366.17) -- (343.16,369.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.59,369.73) -- (343.16,366.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.82,366.92) rectangle (350.39,370.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.82,366.92) -- (350.39,370.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.82,370.49) -- (350.39,366.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.05,367.35) rectangle (357.62,370.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.05,367.35) -- (357.62,370.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.05,370.92) -- (357.62,367.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.28,370.12) rectangle (364.85,373.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.28,370.12) -- (364.85,373.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.28,373.69) -- (364.85,370.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.51,378.30) rectangle (372.08,381.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.51,378.30) -- (372.08,381.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.51,381.86) -- (372.08,378.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.74,381.98) rectangle (379.31,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.74,381.98) -- (379.31,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.74,385.55) -- (379.31,381.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,381.98) rectangle (386.54,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,381.98) -- (386.54,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,385.55) -- (386.54,381.98);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,293.03) -- (241.94,296.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,296.59) -- (241.94,293.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.63,294.81) -- (242.68,294.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.16,292.29) -- (240.16,297.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.60,293.91) -- (249.17,297.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.60,297.48) -- (249.17,293.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.86,295.69) -- (249.91,295.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.39,293.17) -- (247.39,298.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.83,300.40) -- (256.40,303.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.83,303.96) -- (256.40,300.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.09,302.18) -- (257.14,302.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.62,299.66) -- (254.62,304.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.06,301.49) -- (263.63,305.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.06,305.05) -- (263.63,301.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.32,303.27) -- (264.37,303.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.85,300.75) -- (261.85,305.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.29,302.43) -- (270.86,306.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.29,306.00) -- (270.86,302.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.55,304.21) -- (271.60,304.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.08,301.69) -- (269.08,306.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.52,312.29) -- (278.09,315.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.52,315.85) -- (278.09,312.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.78,314.07) -- (278.83,314.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.31,311.55) -- (276.31,316.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.75,315.91) -- (285.32,319.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.75,319.47) -- (285.32,315.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.01,317.69) -- (286.06,317.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.54,315.17) -- (283.54,320.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.98,320.40) -- (292.55,323.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.98,323.96) -- (292.55,320.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.24,322.18) -- (293.29,322.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.77,319.66) -- (290.77,324.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.21,322.06) -- (299.78,325.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.21,325.62) -- (299.78,322.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.47,323.84) -- (300.52,323.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.00,321.32) -- (298.00,326.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.44,324.33) -- (307.01,327.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.44,327.89) -- (307.01,324.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.70,326.11) -- (307.75,326.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.23,323.59) -- (305.23,328.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.67,336.51) -- (314.24,340.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.67,340.08) -- (314.24,336.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.93,338.29) -- (314.98,338.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.46,335.77) -- (312.46,340.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.90,337.66) -- (321.47,341.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.90,341.22) -- (321.47,337.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.16,339.44) -- (322.21,339.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.69,336.92) -- (319.69,341.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.13,338.63) -- (328.70,342.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.13,342.20) -- (328.70,338.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.39,340.41) -- (329.44,340.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.92,337.89) -- (326.92,342.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.36,341.57) -- (335.93,345.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.36,345.13) -- (335.93,341.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.62,343.35) -- (336.67,343.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.15,340.83) -- (334.15,345.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.59,342.62) -- (343.16,346.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.59,346.18) -- (343.16,342.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.85,344.40) -- (343.90,344.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.38,341.88) -- (341.38,346.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.82,358.16) -- (350.39,361.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.82,361.73) -- (350.39,358.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.08,359.95) -- (351.13,359.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (348.61,357.43) -- (348.61,362.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.05,361.83) -- (357.62,365.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.05,365.40) -- (357.62,361.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.31,363.61) -- (358.36,363.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.84,361.09) -- (355.84,366.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.28,366.19) -- (364.85,369.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.28,369.75) -- (364.85,366.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.54,367.97) -- (365.59,367.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (363.07,365.45) -- (363.07,370.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.51,369.25) -- (372.08,372.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.51,372.81) -- (372.08,369.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.77,371.03) -- (372.82,371.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (370.30,368.51) -- (370.30,373.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.74,381.98) -- (379.31,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.74,385.55) -- (379.31,381.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.00,383.76) -- (380.05,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.53,381.24) -- (377.53,386.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,381.98) -- (386.54,385.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,385.55) -- (386.54,381.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.23,383.76) -- (387.28,383.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.76,381.24) -- (384.76,386.28);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,322.88) --
	(247.39,344.55) --
	(254.62,346.75) --
	(261.85,353.52) --
	(269.08,356.00) --
	(276.31,356.13) --
	(283.54,356.39) --
	(290.77,359.46) --
	(298.00,360.29) --
	(305.23,363.55) --
	(312.46,366.49) --
	(319.69,369.19) --
	(326.92,369.32) --
	(334.15,369.36) --
	(341.38,369.78) --
	(348.61,370.52) --
	(355.84,372.99) --
	(363.07,377.23) --
	(370.30,377.55) --
	(377.53,380.07) --
	(384.76,383.76);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,344.90) --
	(247.39,347.87) --
	(254.62,356.62) --
	(261.85,357.30) --
	(269.08,358.62) --
	(276.31,361.99) --
	(283.54,362.32) --
	(290.77,363.53) --
	(298.00,364.14) --
	(305.23,369.18) --
	(312.46,371.83) --
	(319.69,372.05) --
	(326.92,372.51) --
	(334.15,374.12) --
	(341.38,376.86) --
	(348.61,377.48) --
	(355.84,378.03) --
	(363.07,378.84) --
	(370.30,383.38) --
	(377.53,383.76) --
	(384.76,383.76);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,353.21) --
	(247.39,354.55) --
	(254.62,356.02) --
	(261.85,361.39) --
	(269.08,364.60) --
	(276.31,369.99) --
	(283.54,370.84) --
	(290.77,372.65) --
	(298.00,372.97) --
	(305.23,373.22) --
	(312.46,373.74) --
	(319.69,375.33) --
	(326.92,375.62) --
	(334.15,375.68) --
	(341.38,377.11) --
	(348.61,377.33) --
	(355.84,380.85) --
	(363.07,383.25) --
	(370.30,383.76) --
	(377.53,383.76) --
	(384.76,383.76);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,330.05) --
	(247.39,334.68) --
	(254.62,341.74) --
	(261.85,350.39) --
	(269.08,362.71) --
	(276.31,373.19) --
	(283.54,374.36) --
	(290.77,377.25) --
	(298.00,381.61) --
	(305.23,381.92) --
	(312.46,383.76) --
	(319.69,383.76) --
	(326.92,383.76) --
	(334.15,383.76) --
	(341.38,383.76) --
	(348.61,383.76) --
	(355.84,383.76) --
	(363.07,383.76) --
	(370.30,383.76) --
	(377.53,383.76) --
	(384.76,383.76);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,303.08) --
	(247.39,303.74) --
	(254.62,309.23) --
	(261.85,315.46) --
	(269.08,320.95) --
	(276.31,324.73) --
	(283.54,324.76) --
	(290.77,331.16) --
	(298.00,334.96) --
	(305.23,341.20) --
	(312.46,347.11) --
	(319.69,350.02) --
	(326.92,356.08) --
	(334.15,360.14) --
	(341.38,367.95) --
	(348.61,368.71) --
	(355.84,369.13) --
	(363.07,371.90) --
	(370.30,380.08) --
	(377.53,383.76) --
	(384.76,383.76);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,294.81) --
	(247.39,295.69) --
	(254.62,302.18) --
	(261.85,303.27) --
	(269.08,304.21) --
	(276.31,314.07) --
	(283.54,317.69) --
	(290.77,322.18) --
	(298.00,323.84) --
	(305.23,326.11) --
	(312.46,338.29) --
	(319.69,339.44) --
	(326.92,340.41) --
	(334.15,343.35) --
	(341.38,344.40) --
	(348.61,359.95) --
	(355.84,363.61) --
	(363.07,367.97) --
	(370.30,371.03) --
	(377.53,383.76) --
	(384.76,383.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.93,290.37) rectangle (391.98,388.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,300.07) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,327.14) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,354.21) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,381.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,302.55) --
	(232.93,302.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,329.62) --
	(232.93,329.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,356.69) --
	(232.93,356.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,383.76) --
	(232.93,383.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,287.62) --
	(240.16,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.08,287.62) --
	(269.08,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.23,287.62) --
	(305.23,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.38,287.62) --
	(341.38,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.53,287.62) --
	(377.53,290.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.76,287.62) --
	(384.76,290.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.16,280.46) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (269.08,280.46) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (305.23,280.46) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (341.38,280.46) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (377.53,280.46) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.76,280.46) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (210.44,339.29) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.24) rectangle (198.74,262.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,131.24) rectangle (198.74,262.47);
\end{scope}
\begin{scope}
\path[clip] ( 30.58,159.13) rectangle (193.24,256.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.58,159.13) rectangle (193.24,256.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,181.80) --
	(193.24,181.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,210.09) --
	(193.24,210.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,238.38) --
	(193.24,238.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.14,159.13) --
	( 58.14,256.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.71,159.13) --
	(100.71,256.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.52,159.13) --
	(145.52,256.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.89,159.13) --
	(176.89,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,167.66) --
	(193.24,167.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,195.95) --
	(193.24,195.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,224.24) --
	(193.24,224.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,252.53) --
	(193.24,252.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,159.13) --
	( 37.98,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31,159.13) --
	( 78.31,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.12,159.13) --
	(123.12,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.93,159.13) --
	(167.93,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85,159.13) --
	(185.85,256.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 30.58,252.53) -- (193.24,252.53);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 37.98,230.17) circle (  1.78);

\path[fill=fillColor] ( 42.46,231.00) circle (  1.78);

\path[fill=fillColor] ( 46.94,232.40) circle (  1.78);

\path[fill=fillColor] ( 51.42,238.77) circle (  1.78);

\path[fill=fillColor] ( 55.90,240.11) circle (  1.78);

\path[fill=fillColor] ( 60.38,246.38) circle (  1.78);

\path[fill=fillColor] ( 64.86,248.49) circle (  1.78);

\path[fill=fillColor] ( 69.34,249.61) circle (  1.78);

\path[fill=fillColor] ( 73.82,249.80) circle (  1.78);

\path[fill=fillColor] ( 78.31,250.02) circle (  1.78);

\path[fill=fillColor] ( 82.79,250.32) circle (  1.78);

\path[fill=fillColor] ( 87.27,250.53) circle (  1.78);

\path[fill=fillColor] ( 91.75,250.59) circle (  1.78);

\path[fill=fillColor] ( 96.23,250.78) circle (  1.78);

\path[fill=fillColor] (100.71,250.90) circle (  1.78);

\path[fill=fillColor] (105.19,251.22) circle (  1.78);

\path[fill=fillColor] (109.67,251.29) circle (  1.78);

\path[fill=fillColor] (114.15,251.54) circle (  1.78);

\path[fill=fillColor] (118.63,251.62) circle (  1.78);

\path[fill=fillColor] (123.12,251.68) circle (  1.78);

\path[fill=fillColor] (127.60,251.80) circle (  1.78);

\path[fill=fillColor] (132.08,252.16) circle (  1.78);

\path[fill=fillColor] (136.56,252.30) circle (  1.78);

\path[fill=fillColor] (141.04,252.33) circle (  1.78);

\path[fill=fillColor] (145.52,252.33) circle (  1.78);

\path[fill=fillColor] (150.00,252.40) circle (  1.78);

\path[fill=fillColor] (154.48,252.51) circle (  1.78);

\path[fill=fillColor] (158.96,252.53) circle (  1.78);

\path[fill=fillColor] (163.44,252.53) circle (  1.78);

\path[fill=fillColor] (167.93,252.53) circle (  1.78);

\path[fill=fillColor] (172.41,252.53) circle (  1.78);

\path[fill=fillColor] (176.89,252.53) circle (  1.78);

\path[fill=fillColor] (181.37,252.53) circle (  1.78);

\path[fill=fillColor] (185.85,252.53) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 37.98,230.09) --
	( 40.38,225.93) --
	( 35.58,225.93) --
	cycle;

\path[fill=fillColor] ( 42.46,235.17) --
	( 44.86,231.01) --
	( 40.06,231.01) --
	cycle;

\path[fill=fillColor] ( 46.94,235.45) --
	( 49.34,231.30) --
	( 44.54,231.30) --
	cycle;

\path[fill=fillColor] ( 51.42,242.88) --
	( 53.82,238.72) --
	( 49.02,238.72) --
	cycle;

\path[fill=fillColor] ( 55.90,243.18) --
	( 58.30,239.03) --
	( 53.50,239.03) --
	cycle;

\path[fill=fillColor] ( 60.38,249.15) --
	( 62.78,244.99) --
	( 57.98,244.99) --
	cycle;

\path[fill=fillColor] ( 64.86,251.26) --
	( 67.26,247.10) --
	( 62.46,247.10) --
	cycle;

\path[fill=fillColor] ( 69.34,251.92) --
	( 71.74,247.76) --
	( 66.94,247.76) --
	cycle;

\path[fill=fillColor] ( 73.82,252.38) --
	( 76.23,248.22) --
	( 71.42,248.22) --
	cycle;

\path[fill=fillColor] ( 78.31,252.57) --
	( 80.71,248.41) --
	( 75.91,248.41) --
	cycle;

\path[fill=fillColor] ( 82.79,252.80) --
	( 85.19,248.64) --
	( 80.39,248.64) --
	cycle;

\path[fill=fillColor] ( 87.27,253.24) --
	( 89.67,249.08) --
	( 84.87,249.08) --
	cycle;

\path[fill=fillColor] ( 91.75,253.30) --
	( 94.15,249.14) --
	( 89.35,249.14) --
	cycle;

\path[fill=fillColor] ( 96.23,253.35) --
	( 98.63,249.19) --
	( 93.83,249.19) --
	cycle;

\path[fill=fillColor] (100.71,253.51) --
	(103.11,249.36) --
	( 98.31,249.36) --
	cycle;

\path[fill=fillColor] (105.19,253.67) --
	(107.59,249.52) --
	(102.79,249.52) --
	cycle;

\path[fill=fillColor] (109.67,254.06) --
	(112.07,249.90) --
	(107.27,249.90) --
	cycle;

\path[fill=fillColor] (114.15,254.17) --
	(116.55,250.02) --
	(111.75,250.02) --
	cycle;

\path[fill=fillColor] (118.63,254.39) --
	(121.03,250.23) --
	(116.23,250.23) --
	cycle;

\path[fill=fillColor] (123.12,254.93) --
	(125.52,250.77) --
	(120.72,250.77) --
	cycle;

\path[fill=fillColor] (127.60,255.10) --
	(130.00,250.94) --
	(125.20,250.94) --
	cycle;

\path[fill=fillColor] (132.08,255.11) --
	(134.48,250.95) --
	(129.68,250.95) --
	cycle;

\path[fill=fillColor] (136.56,255.18) --
	(138.96,251.02) --
	(134.16,251.02) --
	cycle;

\path[fill=fillColor] (141.04,255.28) --
	(143.44,251.12) --
	(138.64,251.12) --
	cycle;

\path[fill=fillColor] (145.52,255.28) --
	(147.92,251.12) --
	(143.12,251.12) --
	cycle;

\path[fill=fillColor] (150.00,255.30) --
	(152.40,251.14) --
	(147.60,251.14) --
	cycle;

\path[fill=fillColor] (154.48,255.30) --
	(156.88,251.14) --
	(152.08,251.14) --
	cycle;

\path[fill=fillColor] (158.96,255.30) --
	(161.36,251.14) --
	(156.56,251.14) --
	cycle;

\path[fill=fillColor] (163.44,255.30) --
	(165.84,251.14) --
	(161.04,251.14) --
	cycle;

\path[fill=fillColor] (167.93,255.30) --
	(170.33,251.14) --
	(165.52,251.14) --
	cycle;

\path[fill=fillColor] (172.41,255.30) --
	(174.81,251.14) --
	(170.01,251.14) --
	cycle;

\path[fill=fillColor] (176.89,255.30) --
	(179.29,251.14) --
	(174.49,251.14) --
	cycle;

\path[fill=fillColor] (181.37,255.30) --
	(183.77,251.14) --
	(178.97,251.14) --
	cycle;

\path[fill=fillColor] (185.85,255.30) --
	(188.25,251.14) --
	(183.45,251.14) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 36.19,224.10) --
	( 39.76,224.10) --
	( 39.76,227.66) --
	( 36.19,227.66) --
	cycle;

\path[fill=fillColor] ( 40.68,226.80) --
	( 44.24,226.80) --
	( 44.24,230.36) --
	( 40.68,230.36) --
	cycle;

\path[fill=fillColor] ( 45.16,232.87) --
	( 48.72,232.87) --
	( 48.72,236.43) --
	( 45.16,236.43) --
	cycle;

\path[fill=fillColor] ( 49.64,238.33) --
	( 53.20,238.33) --
	( 53.20,241.89) --
	( 49.64,241.89) --
	cycle;

\path[fill=fillColor] ( 54.12,241.88) --
	( 57.68,241.88) --
	( 57.68,245.45) --
	( 54.12,245.45) --
	cycle;

\path[fill=fillColor] ( 58.60,244.95) --
	( 62.16,244.95) --
	( 62.16,248.52) --
	( 58.60,248.52) --
	cycle;

\path[fill=fillColor] ( 63.08,246.41) --
	( 66.65,246.41) --
	( 66.65,249.97) --
	( 63.08,249.97) --
	cycle;

\path[fill=fillColor] ( 67.56,247.77) --
	( 71.13,247.77) --
	( 71.13,251.33) --
	( 67.56,251.33) --
	cycle;

\path[fill=fillColor] ( 72.04,247.97) --
	( 75.61,247.97) --
	( 75.61,251.53) --
	( 72.04,251.53) --
	cycle;

\path[fill=fillColor] ( 76.52,248.89) --
	( 80.09,248.89) --
	( 80.09,252.45) --
	( 76.52,252.45) --
	cycle;

\path[fill=fillColor] ( 81.00,249.42) --
	( 84.57,249.42) --
	( 84.57,252.98) --
	( 81.00,252.98) --
	cycle;

\path[fill=fillColor] ( 85.49,249.57) --
	( 89.05,249.57) --
	( 89.05,253.13) --
	( 85.49,253.13) --
	cycle;

\path[fill=fillColor] ( 89.97,249.72) --
	( 93.53,249.72) --
	( 93.53,253.29) --
	( 89.97,253.29) --
	cycle;

\path[fill=fillColor] ( 94.45,249.79) --
	( 98.01,249.79) --
	( 98.01,253.35) --
	( 94.45,253.35) --
	cycle;

\path[fill=fillColor] ( 98.93,249.95) --
	(102.49,249.95) --
	(102.49,253.51) --
	( 98.93,253.51) --
	cycle;

\path[fill=fillColor] (103.41,249.96) --
	(106.97,249.96) --
	(106.97,253.52) --
	(103.41,253.52) --
	cycle;

\path[fill=fillColor] (107.89,250.01) --
	(111.45,250.01) --
	(111.45,253.57) --
	(107.89,253.57) --
	cycle;

\path[fill=fillColor] (112.37,250.43) --
	(115.94,250.43) --
	(115.94,254.00) --
	(112.37,254.00) --
	cycle;

\path[fill=fillColor] (116.85,250.44) --
	(120.42,250.44) --
	(120.42,254.01) --
	(116.85,254.01) --
	cycle;

\path[fill=fillColor] (121.33,250.72) --
	(124.90,250.72) --
	(124.90,254.28) --
	(121.33,254.28) --
	cycle;

\path[fill=fillColor] (125.81,250.74) --
	(129.38,250.74) --
	(129.38,254.31) --
	(125.81,254.31) --
	cycle;

\path[fill=fillColor] (130.30,250.74) --
	(133.86,250.74) --
	(133.86,254.31) --
	(130.30,254.31) --
	cycle;

\path[fill=fillColor] (134.78,250.74) --
	(138.34,250.74) --
	(138.34,254.31) --
	(134.78,254.31) --
	cycle;

\path[fill=fillColor] (139.26,250.74) --
	(142.82,250.74) --
	(142.82,254.31) --
	(139.26,254.31) --
	cycle;

\path[fill=fillColor] (143.74,250.74) --
	(147.30,250.74) --
	(147.30,254.31) --
	(143.74,254.31) --
	cycle;

\path[fill=fillColor] (148.22,250.74) --
	(151.78,250.74) --
	(151.78,254.31) --
	(148.22,254.31) --
	cycle;

\path[fill=fillColor] (152.70,250.74) --
	(156.26,250.74) --
	(156.26,254.31) --
	(152.70,254.31) --
	cycle;

\path[fill=fillColor] (157.18,250.74) --
	(160.75,250.74) --
	(160.75,254.31) --
	(157.18,254.31) --
	cycle;

\path[fill=fillColor] (161.66,250.74) --
	(165.23,250.74) --
	(165.23,254.31) --
	(161.66,254.31) --
	cycle;

\path[fill=fillColor] (166.14,250.74) --
	(169.71,250.74) --
	(169.71,254.31) --
	(166.14,254.31) --
	cycle;

\path[fill=fillColor] (170.62,250.74) --
	(174.19,250.74) --
	(174.19,254.31) --
	(170.62,254.31) --
	cycle;

\path[fill=fillColor] (175.10,250.74) --
	(178.67,250.74) --
	(178.67,254.31) --
	(175.10,254.31) --
	cycle;

\path[fill=fillColor] (179.59,250.74) --
	(183.15,250.74) --
	(183.15,254.31) --
	(179.59,254.31) --
	cycle;

\path[fill=fillColor] (184.07,250.74) --
	(187.63,250.74) --
	(187.63,254.31) --
	(184.07,254.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.46,249.55) -- ( 40.50,249.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.98,247.03) -- ( 37.98,252.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.94,249.75) -- ( 44.98,249.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.46,247.23) -- ( 42.46,252.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.42,250.50) -- ( 49.46,250.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.94,247.98) -- ( 46.94,253.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.90,250.64) -- ( 53.94,250.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.42,248.12) -- ( 51.42,253.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.38,250.93) -- ( 58.42,250.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.90,248.41) -- ( 55.90,253.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.86,251.07) -- ( 62.90,251.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.38,248.55) -- ( 60.38,253.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.34,251.25) -- ( 67.38,251.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.86,248.73) -- ( 64.86,253.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.82,251.35) -- ( 71.86,251.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.34,248.83) -- ( 69.34,253.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.30,251.35) -- ( 76.35,251.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.82,248.83) -- ( 73.82,253.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.79,251.38) -- ( 80.83,251.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.31,248.86) -- ( 78.31,253.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.27,251.45) -- ( 85.31,251.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.79,248.93) -- ( 82.79,253.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.75,251.52) -- ( 89.79,251.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.27,249.00) -- ( 87.27,254.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.23,251.73) -- ( 94.27,251.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.75,249.21) -- ( 91.75,254.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.71,252.11) -- ( 98.75,252.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.23,249.59) -- ( 96.23,254.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.19,252.21) -- (103.23,252.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (100.71,249.69) -- (100.71,254.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.67,252.24) -- (107.71,252.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.19,249.72) -- (105.19,254.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.15,252.47) -- (112.19,252.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.67,249.95) -- (109.67,254.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.63,252.49) -- (116.67,252.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.15,249.97) -- (114.15,255.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.11,252.53) -- (121.16,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.63,250.01) -- (118.63,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.59,252.53) -- (125.64,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.12,250.01) -- (123.12,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.08,252.53) -- (130.12,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.60,250.01) -- (127.60,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.56,252.53) -- (134.60,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.08,250.01) -- (132.08,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.04,252.53) -- (139.08,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.56,250.01) -- (136.56,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.52,252.53) -- (143.56,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.04,250.01) -- (141.04,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.00,252.53) -- (148.04,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.52,250.01) -- (145.52,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.48,252.53) -- (152.52,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.00,250.01) -- (150.00,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.96,252.53) -- (157.00,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.48,250.01) -- (154.48,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.44,252.53) -- (161.48,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.96,250.01) -- (158.96,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (160.92,252.53) -- (165.96,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.44,250.01) -- (163.44,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.40,252.53) -- (170.45,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.93,250.01) -- (167.93,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.89,252.53) -- (174.93,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (172.41,250.01) -- (172.41,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.37,252.53) -- (179.41,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.89,250.01) -- (176.89,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.85,252.53) -- (183.89,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (181.37,250.01) -- (181.37,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.33,252.53) -- (188.37,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.85,250.01) -- (185.85,255.05);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,235.01) rectangle ( 39.76,238.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,235.01) -- ( 39.76,238.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,238.57) -- ( 39.76,235.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.68,240.13) rectangle ( 44.24,243.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.68,240.13) -- ( 44.24,243.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.68,243.70) -- ( 44.24,240.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.16,240.77) rectangle ( 48.72,244.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.16,240.77) -- ( 48.72,244.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.16,244.33) -- ( 48.72,240.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.64,244.03) rectangle ( 53.20,247.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.64,244.03) -- ( 53.20,247.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.64,247.60) -- ( 53.20,244.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.12,245.79) rectangle ( 57.68,249.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.12,245.79) -- ( 57.68,249.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.12,249.35) -- ( 57.68,245.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.60,247.77) rectangle ( 62.16,251.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.60,247.77) -- ( 62.16,251.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.60,251.33) -- ( 62.16,247.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.08,248.04) rectangle ( 66.65,251.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.08,248.04) -- ( 66.65,251.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.08,251.61) -- ( 66.65,248.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56,248.67) rectangle ( 71.13,252.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56,248.67) -- ( 71.13,252.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56,252.24) -- ( 71.13,248.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.04,248.98) rectangle ( 75.61,252.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.04,248.98) -- ( 75.61,252.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.04,252.54) -- ( 75.61,248.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.52,249.23) rectangle ( 80.09,252.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.52,249.23) -- ( 80.09,252.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.52,252.79) -- ( 80.09,249.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 81.00,249.34) rectangle ( 84.57,252.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 81.00,249.34) -- ( 84.57,252.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 81.00,252.91) -- ( 84.57,249.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,249.45) rectangle ( 89.05,253.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,249.45) -- ( 89.05,253.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,253.01) -- ( 89.05,249.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.97,249.45) rectangle ( 93.53,253.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.97,249.45) -- ( 93.53,253.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.97,253.02) -- ( 93.53,249.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.45,249.47) rectangle ( 98.01,253.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.45,249.47) -- ( 98.01,253.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.45,253.03) -- ( 98.01,249.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.93,249.47) rectangle (102.49,253.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.93,249.47) -- (102.49,253.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.93,253.03) -- (102.49,249.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.41,249.57) rectangle (106.97,253.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.41,249.57) -- (106.97,253.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.41,253.13) -- (106.97,249.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89,249.94) rectangle (111.45,253.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89,249.94) -- (111.45,253.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89,253.50) -- (111.45,249.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.37,250.31) rectangle (115.94,253.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.37,250.31) -- (115.94,253.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.37,253.87) -- (115.94,250.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.85,250.35) rectangle (120.42,253.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.85,250.35) -- (120.42,253.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.85,253.91) -- (120.42,250.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.33,250.60) rectangle (124.90,254.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.33,250.60) -- (124.90,254.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.33,254.16) -- (124.90,250.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.81,250.74) rectangle (129.38,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.81,250.74) -- (129.38,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.81,254.31) -- (129.38,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.30,250.74) rectangle (133.86,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.30,250.74) -- (133.86,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.30,254.31) -- (133.86,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,250.74) rectangle (138.34,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,250.74) -- (138.34,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,254.31) -- (138.34,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.26,250.74) rectangle (142.82,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.26,250.74) -- (142.82,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.26,254.31) -- (142.82,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.74,250.74) rectangle (147.30,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.74,250.74) -- (147.30,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.74,254.31) -- (147.30,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.22,250.74) rectangle (151.78,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.22,250.74) -- (151.78,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.22,254.31) -- (151.78,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.70,250.74) rectangle (156.26,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.70,250.74) -- (156.26,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.70,254.31) -- (156.26,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.18,250.74) rectangle (160.75,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.18,250.74) -- (160.75,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.18,254.31) -- (160.75,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.66,250.74) rectangle (165.23,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.66,250.74) -- (165.23,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.66,254.31) -- (165.23,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.14,250.74) rectangle (169.71,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.14,250.74) -- (169.71,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.14,254.31) -- (169.71,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.62,250.74) rectangle (174.19,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.62,250.74) -- (174.19,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.62,254.31) -- (174.19,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.10,250.74) rectangle (178.67,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.10,250.74) -- (178.67,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.10,254.31) -- (178.67,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.59,250.74) rectangle (183.15,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.59,250.74) -- (183.15,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.59,254.31) -- (183.15,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,250.74) rectangle (187.63,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,250.74) -- (187.63,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,254.31) -- (187.63,250.74);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,161.79) -- ( 39.76,165.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,165.36) -- ( 39.76,161.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.46,163.58) -- ( 40.50,163.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.98,161.05) -- ( 37.98,166.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.68,165.11) -- ( 44.24,168.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.68,168.68) -- ( 44.24,165.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.94,166.89) -- ( 44.98,166.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.46,164.37) -- ( 42.46,169.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.16,166.73) -- ( 48.72,170.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.16,170.30) -- ( 48.72,166.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.42,168.51) -- ( 49.46,168.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.94,165.99) -- ( 46.94,171.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.64,197.96) -- ( 53.20,201.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.64,201.52) -- ( 53.20,197.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.90,199.74) -- ( 53.94,199.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.42,197.22) -- ( 51.42,202.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.12,211.39) -- ( 57.68,214.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.12,214.95) -- ( 57.68,211.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.38,213.17) -- ( 58.42,213.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.90,210.65) -- ( 55.90,215.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.60,220.69) -- ( 62.16,224.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.60,224.26) -- ( 62.16,220.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.86,222.48) -- ( 62.90,222.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.38,219.96) -- ( 60.38,225.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.08,222.92) -- ( 66.65,226.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.08,226.49) -- ( 66.65,222.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.34,224.70) -- ( 67.38,224.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.86,222.18) -- ( 64.86,227.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56,223.16) -- ( 71.13,226.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56,226.73) -- ( 71.13,223.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.82,224.95) -- ( 71.86,224.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.34,222.43) -- ( 69.34,227.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.04,223.34) -- ( 75.61,226.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.04,226.90) -- ( 75.61,223.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.30,225.12) -- ( 76.35,225.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.82,222.60) -- ( 73.82,227.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.52,223.47) -- ( 80.09,227.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.52,227.04) -- ( 80.09,223.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.79,225.26) -- ( 80.83,225.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.31,222.73) -- ( 78.31,227.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 81.00,224.48) -- ( 84.57,228.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 81.00,228.05) -- ( 84.57,224.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.27,226.27) -- ( 85.31,226.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.79,223.75) -- ( 82.79,228.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,226.45) -- ( 89.05,230.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,230.01) -- ( 89.05,226.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.75,228.23) -- ( 89.79,228.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.27,225.71) -- ( 87.27,230.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.97,227.66) -- ( 93.53,231.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.97,231.22) -- ( 93.53,227.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.23,229.44) -- ( 94.27,229.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.75,226.92) -- ( 91.75,231.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.45,227.96) -- ( 98.01,231.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.45,231.52) -- ( 98.01,227.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.71,229.74) -- ( 98.75,229.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.23,227.22) -- ( 96.23,232.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.93,229.13) -- (102.49,232.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.93,232.69) -- (102.49,229.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.19,230.91) -- (103.23,230.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (100.71,228.39) -- (100.71,233.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.41,229.92) -- (106.97,233.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.41,233.48) -- (106.97,229.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.67,231.70) -- (107.71,231.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.19,229.18) -- (105.19,234.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89,230.10) -- (111.45,233.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.89,233.67) -- (111.45,230.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.15,231.89) -- (112.19,231.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.67,229.36) -- (109.67,234.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.37,230.12) -- (115.94,233.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.37,233.68) -- (115.94,230.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.63,231.90) -- (116.67,231.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.15,229.38) -- (114.15,234.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.85,230.43) -- (120.42,233.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.85,233.99) -- (120.42,230.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.11,232.21) -- (121.16,232.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.63,229.69) -- (118.63,234.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.33,230.66) -- (124.90,234.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.33,234.23) -- (124.90,230.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.59,232.44) -- (125.64,232.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.12,229.92) -- (123.12,234.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.81,232.64) -- (129.38,236.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.81,236.21) -- (129.38,232.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.08,234.43) -- (130.12,234.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.60,231.90) -- (127.60,236.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.30,233.14) -- (133.86,236.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.30,236.70) -- (133.86,233.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.56,234.92) -- (134.60,234.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.08,232.40) -- (132.08,237.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,234.86) -- (138.34,238.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,238.43) -- (138.34,234.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.04,236.65) -- (139.08,236.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.56,234.13) -- (136.56,239.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.26,236.96) -- (142.82,240.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.26,240.52) -- (142.82,236.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.52,238.74) -- (143.56,238.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.04,236.22) -- (141.04,241.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.74,238.23) -- (147.30,241.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.74,241.80) -- (147.30,238.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.00,240.02) -- (148.04,240.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.52,237.50) -- (145.52,242.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.22,239.28) -- (151.78,242.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.22,242.84) -- (151.78,239.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.48,241.06) -- (152.52,241.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.00,238.54) -- (150.00,243.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.70,239.32) -- (156.26,242.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.70,242.89) -- (156.26,239.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.96,241.10) -- (157.00,241.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.48,238.58) -- (154.48,243.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.18,241.91) -- (160.75,245.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.18,245.47) -- (160.75,241.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.44,243.69) -- (161.48,243.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.96,241.17) -- (158.96,246.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.66,242.39) -- (165.23,245.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.66,245.96) -- (165.23,242.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (160.92,244.18) -- (165.96,244.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.44,241.66) -- (163.44,246.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.14,242.50) -- (169.71,246.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.14,246.06) -- (169.71,242.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.40,244.28) -- (170.45,244.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.93,241.76) -- (167.93,246.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.62,243.79) -- (174.19,247.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.62,247.35) -- (174.19,243.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.89,245.57) -- (174.93,245.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (172.41,243.05) -- (172.41,248.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.10,243.95) -- (178.67,247.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.10,247.52) -- (178.67,243.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.37,245.73) -- (179.41,245.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.89,243.21) -- (176.89,248.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.59,244.57) -- (183.15,248.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.59,248.13) -- (183.15,244.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.85,246.35) -- (183.89,246.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (181.37,243.83) -- (181.37,248.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,246.69) -- (187.63,250.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,250.25) -- (187.63,246.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.33,248.47) -- (188.37,248.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.85,245.95) -- (185.85,250.99);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,230.17) --
	( 42.46,231.00) --
	( 46.94,232.40) --
	( 51.42,238.77) --
	( 55.90,240.11) --
	( 60.38,246.38) --
	( 64.86,248.49) --
	( 69.34,249.61) --
	( 73.82,249.80) --
	( 78.31,250.02) --
	( 82.79,250.32) --
	( 87.27,250.53) --
	( 91.75,250.59) --
	( 96.23,250.78) --
	(100.71,250.90) --
	(105.19,251.22) --
	(109.67,251.29) --
	(114.15,251.54) --
	(118.63,251.62) --
	(123.12,251.68) --
	(127.60,251.80) --
	(132.08,252.16) --
	(136.56,252.30) --
	(141.04,252.33) --
	(145.52,252.33) --
	(150.00,252.40) --
	(154.48,252.51) --
	(158.96,252.53) --
	(163.44,252.53) --
	(167.93,252.53) --
	(172.41,252.53) --
	(176.89,252.53) --
	(181.37,252.53) --
	(185.85,252.53);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,227.32) --
	( 42.46,232.40) --
	( 46.94,232.68) --
	( 51.42,240.11) --
	( 55.90,240.41) --
	( 60.38,246.38) --
	( 64.86,248.49) --
	( 69.34,249.15) --
	( 73.82,249.61) --
	( 78.31,249.80) --
	( 82.79,250.02) --
	( 87.27,250.47) --
	( 91.75,250.53) --
	( 96.23,250.58) --
	(100.71,250.74) --
	(105.19,250.90) --
	(109.67,251.29) --
	(114.15,251.40) --
	(118.63,251.62) --
	(123.12,252.16) --
	(127.60,252.33) --
	(132.08,252.33) --
	(136.56,252.40) --
	(141.04,252.51) --
	(145.52,252.51) --
	(150.00,252.53) --
	(154.48,252.53) --
	(158.96,252.53) --
	(163.44,252.53) --
	(167.93,252.53) --
	(172.41,252.53) --
	(176.89,252.53) --
	(181.37,252.53) --
	(185.85,252.53);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,225.88) --
	( 42.46,228.58) --
	( 46.94,234.65) --
	( 51.42,240.11) --
	( 55.90,243.67) --
	( 60.38,246.73) --
	( 64.86,248.19) --
	( 69.34,249.55) --
	( 73.82,249.75) --
	( 78.31,250.67) --
	( 82.79,251.20) --
	( 87.27,251.35) --
	( 91.75,251.51) --
	( 96.23,251.57) --
	(100.71,251.73) --
	(105.19,251.74) --
	(109.67,251.79) --
	(114.15,252.21) --
	(118.63,252.22) --
	(123.12,252.50) --
	(127.60,252.53) --
	(132.08,252.53) --
	(136.56,252.53) --
	(141.04,252.53) --
	(145.52,252.53) --
	(150.00,252.53) --
	(154.48,252.53) --
	(158.96,252.53) --
	(163.44,252.53) --
	(167.93,252.53) --
	(172.41,252.53) --
	(176.89,252.53) --
	(181.37,252.53) --
	(185.85,252.53);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,249.55) --
	( 42.46,249.75) --
	( 46.94,250.50) --
	( 51.42,250.64) --
	( 55.90,250.93) --
	( 60.38,251.07) --
	( 64.86,251.25) --
	( 69.34,251.35) --
	( 73.82,251.35) --
	( 78.31,251.38) --
	( 82.79,251.45) --
	( 87.27,251.52) --
	( 91.75,251.73) --
	( 96.23,252.11) --
	(100.71,252.21) --
	(105.19,252.24) --
	(109.67,252.47) --
	(114.15,252.49) --
	(118.63,252.53) --
	(123.12,252.53) --
	(127.60,252.53) --
	(132.08,252.53) --
	(136.56,252.53) --
	(141.04,252.53) --
	(145.52,252.53) --
	(150.00,252.53) --
	(154.48,252.53) --
	(158.96,252.53) --
	(163.44,252.53) --
	(167.93,252.53) --
	(172.41,252.53) --
	(176.89,252.53) --
	(181.37,252.53) --
	(185.85,252.53);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,236.79) --
	( 42.46,241.92) --
	( 46.94,242.55) --
	( 51.42,245.81) --
	( 55.90,247.57) --
	( 60.38,249.55) --
	( 64.86,249.83) --
	( 69.34,250.46) --
	( 73.82,250.76) --
	( 78.31,251.01) --
	( 82.79,251.13) --
	( 87.27,251.23) --
	( 91.75,251.23) --
	( 96.23,251.25) --
	(100.71,251.25) --
	(105.19,251.35) --
	(109.67,251.72) --
	(114.15,252.09) --
	(118.63,252.13) --
	(123.12,252.38) --
	(127.60,252.53) --
	(132.08,252.53) --
	(136.56,252.53) --
	(141.04,252.53) --
	(145.52,252.53) --
	(150.00,252.53) --
	(154.48,252.53) --
	(158.96,252.53) --
	(163.44,252.53) --
	(167.93,252.53) --
	(172.41,252.53) --
	(176.89,252.53) --
	(181.37,252.53) --
	(185.85,252.53);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,163.58) --
	( 42.46,166.89) --
	( 46.94,168.51) --
	( 51.42,199.74) --
	( 55.90,213.17) --
	( 60.38,222.48) --
	( 64.86,224.70) --
	( 69.34,224.95) --
	( 73.82,225.12) --
	( 78.31,225.26) --
	( 82.79,226.27) --
	( 87.27,228.23) --
	( 91.75,229.44) --
	( 96.23,229.74) --
	(100.71,230.91) --
	(105.19,231.70) --
	(109.67,231.89) --
	(114.15,231.90) --
	(118.63,232.21) --
	(123.12,232.44) --
	(127.60,234.43) --
	(132.08,234.92) --
	(136.56,236.65) --
	(141.04,238.74) --
	(145.52,240.02) --
	(150.00,241.06) --
	(154.48,241.10) --
	(158.96,243.69) --
	(163.44,244.18) --
	(167.93,244.28) --
	(172.41,245.57) --
	(176.89,245.73) --
	(181.37,246.35) --
	(185.85,248.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.58,159.13) rectangle (193.24,256.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,165.18) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,193.47) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,221.76) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,250.05) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,167.66) --
	( 30.58,167.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,195.95) --
	( 30.58,195.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,224.24) --
	( 30.58,224.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,252.53) --
	( 30.58,252.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,156.38) --
	( 37.98,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31,156.38) --
	( 78.31,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.12,156.38) --
	(123.12,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.93,156.38) --
	(167.93,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85,156.38) --
	(185.85,159.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.98,149.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 78.31,149.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (123.12,149.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (167.93,149.22) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85,149.22) {34};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,208.05) {$\phi_\text{best}/\phi_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (198.74,131.24) rectangle (397.48,262.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.74,131.24) rectangle (397.48,262.47);
\end{scope}
\begin{scope}
\path[clip] (232.93,159.13) rectangle (391.98,256.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.93,159.13) rectangle (391.98,256.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,169.87) --
	(391.98,169.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,193.49) --
	(391.98,193.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,217.10) --
	(391.98,217.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,240.72) --
	(391.98,240.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.87,159.13) --
	(259.87,256.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.50,159.13) --
	(301.50,256.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (345.32,159.13) --
	(345.32,256.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.99,159.13) --
	(375.99,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,181.68) --
	(391.98,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,205.30) --
	(391.98,205.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,228.91) --
	(391.98,228.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,252.53) --
	(391.98,252.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,159.13) --
	(240.16,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.59,159.13) --
	(279.59,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.41,159.13) --
	(323.41,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.23,159.13) --
	(367.23,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.76,159.13) --
	(384.76,256.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (232.93,252.53) -- (391.98,252.53);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (240.16,207.96) circle (  1.78);

\path[fill=fillColor] (244.54,213.95) circle (  1.78);

\path[fill=fillColor] (248.92,216.83) circle (  1.78);

\path[fill=fillColor] (253.30,217.63) circle (  1.78);

\path[fill=fillColor] (257.68,218.87) circle (  1.78);

\path[fill=fillColor] (262.06,219.46) circle (  1.78);

\path[fill=fillColor] (266.45,219.86) circle (  1.78);

\path[fill=fillColor] (270.83,220.84) circle (  1.78);

\path[fill=fillColor] (275.21,221.23) circle (  1.78);

\path[fill=fillColor] (279.59,221.43) circle (  1.78);

\path[fill=fillColor] (283.97,221.67) circle (  1.78);

\path[fill=fillColor] (288.36,222.35) circle (  1.78);

\path[fill=fillColor] (292.74,222.83) circle (  1.78);

\path[fill=fillColor] (297.12,223.58) circle (  1.78);

\path[fill=fillColor] (301.50,223.94) circle (  1.78);

\path[fill=fillColor] (305.88,225.28) circle (  1.78);

\path[fill=fillColor] (310.26,226.02) circle (  1.78);

\path[fill=fillColor] (314.65,226.29) circle (  1.78);

\path[fill=fillColor] (319.03,226.98) circle (  1.78);

\path[fill=fillColor] (323.41,227.97) circle (  1.78);

\path[fill=fillColor] (327.79,228.26) circle (  1.78);

\path[fill=fillColor] (332.17,228.67) circle (  1.78);

\path[fill=fillColor] (336.56,229.41) circle (  1.78);

\path[fill=fillColor] (340.94,231.05) circle (  1.78);

\path[fill=fillColor] (345.32,231.08) circle (  1.78);

\path[fill=fillColor] (349.70,232.66) circle (  1.78);

\path[fill=fillColor] (354.08,234.06) circle (  1.78);

\path[fill=fillColor] (358.46,234.11) circle (  1.78);

\path[fill=fillColor] (362.85,234.51) circle (  1.78);

\path[fill=fillColor] (367.23,241.49) circle (  1.78);

\path[fill=fillColor] (371.61,243.39) circle (  1.78);

\path[fill=fillColor] (375.99,245.70) circle (  1.78);

\path[fill=fillColor] (380.37,250.56) circle (  1.78);

\path[fill=fillColor] (384.76,252.53) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (240.16,221.62) --
	(242.56,217.46) --
	(237.75,217.46) --
	cycle;

\path[fill=fillColor] (244.54,222.25) --
	(246.94,218.10) --
	(242.14,218.10) --
	cycle;

\path[fill=fillColor] (248.92,222.52) --
	(251.32,218.36) --
	(246.52,218.36) --
	cycle;

\path[fill=fillColor] (253.30,222.59) --
	(255.70,218.43) --
	(250.90,218.43) --
	cycle;

\path[fill=fillColor] (257.68,222.72) --
	(260.08,218.56) --
	(255.28,218.56) --
	cycle;

\path[fill=fillColor] (262.06,223.89) --
	(264.46,219.74) --
	(259.66,219.74) --
	cycle;

\path[fill=fillColor] (266.45,226.06) --
	(268.85,221.90) --
	(264.05,221.90) --
	cycle;

\path[fill=fillColor] (270.83,226.89) --
	(273.23,222.73) --
	(268.43,222.73) --
	cycle;

\path[fill=fillColor] (275.21,227.09) --
	(277.61,222.94) --
	(272.81,222.94) --
	cycle;

\path[fill=fillColor] (279.59,227.83) --
	(281.99,223.68) --
	(277.19,223.68) --
	cycle;

\path[fill=fillColor] (283.97,228.41) --
	(286.37,224.25) --
	(281.57,224.25) --
	cycle;

\path[fill=fillColor] (288.36,229.98) --
	(290.76,225.82) --
	(285.95,225.82) --
	cycle;

\path[fill=fillColor] (292.74,230.00) --
	(295.14,225.84) --
	(290.34,225.84) --
	cycle;

\path[fill=fillColor] (297.12,231.58) --
	(299.52,227.43) --
	(294.72,227.43) --
	cycle;

\path[fill=fillColor] (301.50,232.36) --
	(303.90,228.21) --
	(299.10,228.21) --
	cycle;

\path[fill=fillColor] (305.88,234.34) --
	(308.28,230.18) --
	(303.48,230.18) --
	cycle;

\path[fill=fillColor] (310.26,234.43) --
	(312.66,230.28) --
	(307.86,230.28) --
	cycle;

\path[fill=fillColor] (314.65,234.54) --
	(317.05,230.39) --
	(312.25,230.39) --
	cycle;

\path[fill=fillColor] (319.03,234.80) --
	(321.43,230.64) --
	(316.63,230.64) --
	cycle;

\path[fill=fillColor] (323.41,235.27) --
	(325.81,231.11) --
	(321.01,231.11) --
	cycle;

\path[fill=fillColor] (327.79,235.77) --
	(330.19,231.61) --
	(325.39,231.61) --
	cycle;

\path[fill=fillColor] (332.17,237.33) --
	(334.57,233.17) --
	(329.77,233.17) --
	cycle;

\path[fill=fillColor] (336.56,237.55) --
	(338.96,233.39) --
	(334.15,233.39) --
	cycle;

\path[fill=fillColor] (340.94,237.64) --
	(343.34,233.49) --
	(338.54,233.49) --
	cycle;

\path[fill=fillColor] (345.32,238.16) --
	(347.72,234.00) --
	(342.92,234.00) --
	cycle;

\path[fill=fillColor] (349.70,238.47) --
	(352.10,234.31) --
	(347.30,234.31) --
	cycle;

\path[fill=fillColor] (354.08,238.87) --
	(356.48,234.71) --
	(351.68,234.71) --
	cycle;

\path[fill=fillColor] (358.46,239.78) --
	(360.86,235.62) --
	(356.06,235.62) --
	cycle;

\path[fill=fillColor] (362.85,241.64) --
	(365.25,237.49) --
	(360.45,237.49) --
	cycle;

\path[fill=fillColor] (367.23,243.60) --
	(369.63,239.44) --
	(364.83,239.44) --
	cycle;

\path[fill=fillColor] (371.61,244.93) --
	(374.01,240.77) --
	(369.21,240.77) --
	cycle;

\path[fill=fillColor] (375.99,248.76) --
	(378.39,244.60) --
	(373.59,244.60) --
	cycle;

\path[fill=fillColor] (380.37,250.21) --
	(382.77,246.05) --
	(377.97,246.05) --
	cycle;

\path[fill=fillColor] (384.76,254.99) --
	(387.16,250.83) --
	(382.35,250.83) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (238.37,219.09) --
	(241.94,219.09) --
	(241.94,222.66) --
	(238.37,222.66) --
	cycle;

\path[fill=fillColor] (242.75,221.17) --
	(246.32,221.17) --
	(246.32,224.74) --
	(242.75,224.74) --
	cycle;

\path[fill=fillColor] (247.14,222.02) --
	(250.70,222.02) --
	(250.70,225.58) --
	(247.14,225.58) --
	cycle;

\path[fill=fillColor] (251.52,222.40) --
	(255.08,222.40) --
	(255.08,225.97) --
	(251.52,225.97) --
	cycle;

\path[fill=fillColor] (255.90,223.47) --
	(259.46,223.47) --
	(259.46,227.04) --
	(255.90,227.04) --
	cycle;

\path[fill=fillColor] (260.28,224.99) --
	(263.85,224.99) --
	(263.85,228.55) --
	(260.28,228.55) --
	cycle;

\path[fill=fillColor] (264.66,225.56) --
	(268.23,225.56) --
	(268.23,229.13) --
	(264.66,229.13) --
	cycle;

\path[fill=fillColor] (269.05,225.86) --
	(272.61,225.86) --
	(272.61,229.43) --
	(269.05,229.43) --
	cycle;

\path[fill=fillColor] (273.43,226.66) --
	(276.99,226.66) --
	(276.99,230.22) --
	(273.43,230.22) --
	cycle;

\path[fill=fillColor] (277.81,226.97) --
	(281.37,226.97) --
	(281.37,230.54) --
	(277.81,230.54) --
	cycle;

\path[fill=fillColor] (282.19,228.56) --
	(285.76,228.56) --
	(285.76,232.13) --
	(282.19,232.13) --
	cycle;

\path[fill=fillColor] (286.57,228.84) --
	(290.14,228.84) --
	(290.14,232.40) --
	(286.57,232.40) --
	cycle;

\path[fill=fillColor] (290.95,228.93) --
	(294.52,228.93) --
	(294.52,232.50) --
	(290.95,232.50) --
	cycle;

\path[fill=fillColor] (295.34,230.99) --
	(298.90,230.99) --
	(298.90,234.55) --
	(295.34,234.55) --
	cycle;

\path[fill=fillColor] (299.72,232.62) --
	(303.28,232.62) --
	(303.28,236.19) --
	(299.72,236.19) --
	cycle;

\path[fill=fillColor] (304.10,233.63) --
	(307.66,233.63) --
	(307.66,237.20) --
	(304.10,237.20) --
	cycle;

\path[fill=fillColor] (308.48,235.52) --
	(312.05,235.52) --
	(312.05,239.09) --
	(308.48,239.09) --
	cycle;

\path[fill=fillColor] (312.86,235.62) --
	(316.43,235.62) --
	(316.43,239.18) --
	(312.86,239.18) --
	cycle;

\path[fill=fillColor] (317.25,235.72) --
	(320.81,235.72) --
	(320.81,239.28) --
	(317.25,239.28) --
	cycle;

\path[fill=fillColor] (321.63,236.10) --
	(325.19,236.10) --
	(325.19,239.67) --
	(321.63,239.67) --
	cycle;

\path[fill=fillColor] (326.01,236.25) --
	(329.57,236.25) --
	(329.57,239.81) --
	(326.01,239.81) --
	cycle;

\path[fill=fillColor] (330.39,236.63) --
	(333.96,236.63) --
	(333.96,240.19) --
	(330.39,240.19) --
	cycle;

\path[fill=fillColor] (334.77,238.24) --
	(338.34,238.24) --
	(338.34,241.80) --
	(334.77,241.80) --
	cycle;

\path[fill=fillColor] (339.15,238.43) --
	(342.72,238.43) --
	(342.72,241.99) --
	(339.15,241.99) --
	cycle;

\path[fill=fillColor] (343.54,242.45) --
	(347.10,242.45) --
	(347.10,246.02) --
	(343.54,246.02) --
	cycle;

\path[fill=fillColor] (347.92,242.50) --
	(351.48,242.50) --
	(351.48,246.06) --
	(347.92,246.06) --
	cycle;

\path[fill=fillColor] (352.30,243.73) --
	(355.86,243.73) --
	(355.86,247.29) --
	(352.30,247.29) --
	cycle;

\path[fill=fillColor] (356.68,244.03) --
	(360.25,244.03) --
	(360.25,247.59) --
	(356.68,247.59) --
	cycle;

\path[fill=fillColor] (361.06,247.86) --
	(364.63,247.86) --
	(364.63,251.42) --
	(361.06,251.42) --
	cycle;

\path[fill=fillColor] (365.45,248.35) --
	(369.01,248.35) --
	(369.01,251.92) --
	(365.45,251.92) --
	cycle;

\path[fill=fillColor] (369.83,249.57) --
	(373.39,249.57) --
	(373.39,253.13) --
	(369.83,253.13) --
	cycle;

\path[fill=fillColor] (374.21,250.74) --
	(377.77,250.74) --
	(377.77,254.31) --
	(374.21,254.31) --
	cycle;

\path[fill=fillColor] (378.59,250.74) --
	(382.16,250.74) --
	(382.16,254.31) --
	(378.59,254.31) --
	cycle;

\path[fill=fillColor] (382.97,250.74) --
	(386.54,250.74) --
	(386.54,254.31) --
	(382.97,254.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.63,225.62) -- (242.68,225.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.16,223.09) -- (240.16,228.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.02,228.03) -- (247.06,228.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.54,225.51) -- (244.54,230.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.40,230.93) -- (251.44,230.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (248.92,228.41) -- (248.92,233.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (250.78,233.68) -- (255.82,233.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.30,231.16) -- (253.30,236.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.16,233.90) -- (260.20,233.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.68,231.37) -- (257.68,236.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.54,236.91) -- (264.58,236.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.06,234.39) -- (262.06,239.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.93,237.10) -- (268.97,237.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.45,234.58) -- (266.45,239.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.31,237.72) -- (273.35,237.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.83,235.20) -- (270.83,240.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.69,238.32) -- (277.73,238.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.21,235.80) -- (275.21,240.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.07,238.67) -- (282.11,238.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.59,236.15) -- (279.59,241.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.45,239.17) -- (286.49,239.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.97,236.65) -- (283.97,241.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.83,240.83) -- (290.88,240.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.36,238.31) -- (288.36,243.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.22,242.50) -- (295.26,242.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.74,239.97) -- (292.74,245.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.60,245.36) -- (299.64,245.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.12,242.84) -- (297.12,247.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.98,247.00) -- (304.02,247.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.50,244.48) -- (301.50,249.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.36,247.51) -- (308.40,247.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.88,244.99) -- (305.88,250.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.74,248.58) -- (312.78,248.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.26,246.06) -- (310.26,251.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.13,249.21) -- (317.17,249.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (314.65,246.69) -- (314.65,251.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.51,249.54) -- (321.55,249.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.03,247.02) -- (319.03,252.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.89,249.73) -- (325.93,249.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.41,247.21) -- (323.41,252.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.27,249.85) -- (330.31,249.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.79,247.33) -- (327.79,252.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (329.65,250.88) -- (334.69,250.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.17,248.36) -- (332.17,253.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.03,251.93) -- (339.08,251.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.56,249.41) -- (336.56,254.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.42,252.16) -- (343.46,252.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.94,249.64) -- (340.94,254.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.80,252.53) -- (347.84,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.32,250.01) -- (345.32,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.18,252.53) -- (352.22,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.70,250.01) -- (349.70,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (351.56,252.53) -- (356.60,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.08,250.01) -- (354.08,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.94,252.53) -- (360.98,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (358.46,250.01) -- (358.46,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.33,252.53) -- (365.37,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.85,250.01) -- (362.85,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.71,252.53) -- (369.75,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.23,250.01) -- (367.23,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.09,252.53) -- (374.13,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (371.61,250.01) -- (371.61,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (373.47,252.53) -- (378.51,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.99,250.01) -- (375.99,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.85,252.53) -- (382.89,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (380.37,250.01) -- (380.37,255.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.23,252.53) -- (387.28,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.76,250.01) -- (384.76,255.05);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,164.48) rectangle (241.94,168.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,164.48) -- (241.94,168.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,168.05) -- (241.94,164.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75,164.95) rectangle (246.32,168.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75,164.95) -- (246.32,168.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75,168.52) -- (246.32,164.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.14,167.10) rectangle (250.70,170.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.14,167.10) -- (250.70,170.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.14,170.66) -- (250.70,167.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.52,225.91) rectangle (255.08,229.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.52,225.91) -- (255.08,229.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.52,229.47) -- (255.08,225.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.90,235.42) rectangle (259.46,238.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.90,235.42) -- (259.46,238.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.90,238.98) -- (259.46,235.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.28,236.22) rectangle (263.85,239.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.28,236.22) -- (263.85,239.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.28,239.78) -- (263.85,236.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.66,241.16) rectangle (268.23,244.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.66,241.16) -- (268.23,244.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.66,244.72) -- (268.23,241.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.05,242.00) rectangle (272.61,245.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.05,242.00) -- (272.61,245.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.05,245.56) -- (272.61,242.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.43,243.71) rectangle (276.99,247.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.43,243.71) -- (276.99,247.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.43,247.28) -- (276.99,243.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.81,246.09) rectangle (281.37,249.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.81,246.09) -- (281.37,249.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.81,249.66) -- (281.37,246.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.19,247.83) rectangle (285.76,251.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.19,247.83) -- (285.76,251.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.19,251.39) -- (285.76,247.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57,249.15) rectangle (290.14,252.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57,249.15) -- (290.14,252.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57,252.72) -- (290.14,249.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.95,249.88) rectangle (294.52,253.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.95,249.88) -- (294.52,253.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.95,253.44) -- (294.52,249.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.34,250.28) rectangle (298.90,253.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.34,250.28) -- (298.90,253.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.34,253.84) -- (298.90,250.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.72,250.48) rectangle (303.28,254.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.72,250.48) -- (303.28,254.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.72,254.04) -- (303.28,250.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.10,250.74) rectangle (307.66,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.10,250.74) -- (307.66,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.10,254.31) -- (307.66,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.48,250.74) rectangle (312.05,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.48,250.74) -- (312.05,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.48,254.31) -- (312.05,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.86,250.74) rectangle (316.43,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.86,250.74) -- (316.43,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.86,254.31) -- (316.43,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.25,250.74) rectangle (320.81,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.25,250.74) -- (320.81,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.25,254.31) -- (320.81,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.63,250.74) rectangle (325.19,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.63,250.74) -- (325.19,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.63,254.31) -- (325.19,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.01,250.74) rectangle (329.57,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.01,250.74) -- (329.57,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.01,254.31) -- (329.57,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.39,250.74) rectangle (333.96,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.39,250.74) -- (333.96,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.39,254.31) -- (333.96,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77,250.74) rectangle (338.34,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77,250.74) -- (338.34,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77,254.31) -- (338.34,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.15,250.74) rectangle (342.72,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.15,250.74) -- (342.72,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.15,254.31) -- (342.72,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.54,250.74) rectangle (347.10,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.54,250.74) -- (347.10,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.54,254.31) -- (347.10,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.92,250.74) rectangle (351.48,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.92,250.74) -- (351.48,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.92,254.31) -- (351.48,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.30,250.74) rectangle (355.86,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.30,250.74) -- (355.86,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.30,254.31) -- (355.86,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (356.68,250.74) rectangle (360.25,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (356.68,250.74) -- (360.25,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (356.68,254.31) -- (360.25,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.06,250.74) rectangle (364.63,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.06,250.74) -- (364.63,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.06,254.31) -- (364.63,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (365.45,250.74) rectangle (369.01,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (365.45,250.74) -- (369.01,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (365.45,254.31) -- (369.01,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.83,250.74) rectangle (373.39,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.83,250.74) -- (373.39,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.83,254.31) -- (373.39,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.21,250.74) rectangle (377.77,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.21,250.74) -- (377.77,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.21,254.31) -- (377.77,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (378.59,250.74) rectangle (382.16,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (378.59,250.74) -- (382.16,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (378.59,254.31) -- (382.16,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,250.74) rectangle (386.54,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,250.74) -- (386.54,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,254.31) -- (386.54,250.74);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,161.79) -- (241.94,165.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37,165.36) -- (241.94,161.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.63,163.58) -- (242.68,163.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.16,161.05) -- (240.16,166.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75,164.51) -- (246.32,168.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75,168.08) -- (246.32,164.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.02,166.29) -- (247.06,166.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.54,163.77) -- (244.54,168.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.14,164.64) -- (250.70,168.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.14,168.20) -- (250.70,164.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.40,166.42) -- (251.44,166.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (248.92,163.90) -- (248.92,168.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.52,188.69) -- (255.08,192.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.52,192.26) -- (255.08,188.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (250.78,190.48) -- (255.82,190.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.30,187.95) -- (253.30,193.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.90,197.59) -- (259.46,201.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.90,201.15) -- (259.46,197.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.16,199.37) -- (260.20,199.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.68,196.85) -- (257.68,201.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.28,204.93) -- (263.85,208.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.28,208.50) -- (263.85,204.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.54,206.71) -- (264.58,206.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.06,204.19) -- (262.06,209.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.66,211.30) -- (268.23,214.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.66,214.86) -- (268.23,211.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.93,213.08) -- (268.97,213.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.45,210.56) -- (266.45,215.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.05,212.37) -- (272.61,215.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.05,215.93) -- (272.61,212.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.31,214.15) -- (273.35,214.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.83,211.63) -- (270.83,216.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.43,212.97) -- (276.99,216.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.43,216.53) -- (276.99,212.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.69,214.75) -- (277.73,214.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.21,212.23) -- (275.21,217.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.81,213.20) -- (281.37,216.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.81,216.76) -- (281.37,213.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.07,214.98) -- (282.11,214.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.59,212.46) -- (279.59,217.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.19,213.40) -- (285.76,216.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.19,216.96) -- (285.76,213.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.45,215.18) -- (286.49,215.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.97,212.66) -- (283.97,217.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57,215.54) -- (290.14,219.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57,219.11) -- (290.14,215.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.83,217.32) -- (290.88,217.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.36,214.80) -- (288.36,219.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.95,219.42) -- (294.52,222.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.95,222.99) -- (294.52,219.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.22,221.20) -- (295.26,221.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.74,218.68) -- (292.74,223.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.34,220.88) -- (298.90,224.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.34,224.45) -- (298.90,220.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.60,222.66) -- (299.64,222.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.12,220.14) -- (297.12,225.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.72,221.12) -- (303.28,224.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.72,224.69) -- (303.28,221.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.98,222.91) -- (304.02,222.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.50,220.39) -- (301.50,225.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.10,221.81) -- (307.66,225.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.10,225.38) -- (307.66,221.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.36,223.59) -- (308.40,223.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.88,221.07) -- (305.88,226.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.48,222.13) -- (312.05,225.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.48,225.69) -- (312.05,222.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.74,223.91) -- (312.78,223.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.26,221.39) -- (310.26,226.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.86,225.09) -- (316.43,228.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.86,228.65) -- (316.43,225.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.13,226.87) -- (317.17,226.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (314.65,224.35) -- (314.65,229.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.25,225.57) -- (320.81,229.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.25,229.13) -- (320.81,225.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.51,227.35) -- (321.55,227.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.03,224.83) -- (319.03,229.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.63,225.88) -- (325.19,229.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.63,229.44) -- (325.19,225.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.89,227.66) -- (325.93,227.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.41,225.14) -- (323.41,230.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.01,226.67) -- (329.57,230.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.01,230.23) -- (329.57,226.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.27,228.45) -- (330.31,228.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.79,225.93) -- (327.79,230.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.39,229.00) -- (333.96,232.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.39,232.57) -- (333.96,229.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (329.65,230.78) -- (334.69,230.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.17,228.26) -- (332.17,233.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77,231.85) -- (338.34,235.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77,235.42) -- (338.34,231.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.03,233.63) -- (339.08,233.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.56,231.11) -- (336.56,236.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.15,232.78) -- (342.72,236.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (339.15,236.35) -- (342.72,232.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.42,234.57) -- (343.46,234.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.94,232.05) -- (340.94,237.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.54,233.47) -- (347.10,237.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.54,237.04) -- (347.10,233.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.80,235.26) -- (347.84,235.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.32,232.74) -- (345.32,237.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.92,233.61) -- (351.48,237.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.92,237.18) -- (351.48,233.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.18,235.40) -- (352.22,235.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.70,232.88) -- (349.70,237.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.30,234.17) -- (355.86,237.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.30,237.73) -- (355.86,234.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (351.56,235.95) -- (356.60,235.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (354.08,233.43) -- (354.08,238.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (356.68,234.86) -- (360.25,238.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (356.68,238.43) -- (360.25,234.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.94,236.65) -- (360.98,236.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (358.46,234.12) -- (358.46,239.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.06,235.74) -- (364.63,239.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (361.06,239.31) -- (364.63,235.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.33,237.52) -- (365.37,237.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.85,235.00) -- (362.85,240.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (365.45,237.11) -- (369.01,240.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (365.45,240.67) -- (369.01,237.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.71,238.89) -- (369.75,238.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.23,236.37) -- (367.23,241.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.83,238.21) -- (373.39,241.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.83,241.77) -- (373.39,238.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.09,239.99) -- (374.13,239.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (371.61,237.47) -- (371.61,242.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.21,238.23) -- (377.77,241.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.21,241.79) -- (377.77,238.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (373.47,240.01) -- (378.51,240.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.99,237.49) -- (375.99,242.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (378.59,239.91) -- (382.16,243.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (378.59,243.47) -- (382.16,239.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.85,241.69) -- (382.89,241.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (380.37,239.17) -- (380.37,244.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,250.74) -- (386.54,254.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97,254.31) -- (386.54,250.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.23,252.53) -- (387.28,252.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.76,250.01) -- (384.76,255.05);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,207.96) --
	(244.54,213.95) --
	(248.92,216.83) --
	(253.30,217.63) --
	(257.68,218.87) --
	(262.06,219.46) --
	(266.45,219.86) --
	(270.83,220.84) --
	(275.21,221.23) --
	(279.59,221.43) --
	(283.97,221.67) --
	(288.36,222.35) --
	(292.74,222.83) --
	(297.12,223.58) --
	(301.50,223.94) --
	(305.88,225.28) --
	(310.26,226.02) --
	(314.65,226.29) --
	(319.03,226.98) --
	(323.41,227.97) --
	(327.79,228.26) --
	(332.17,228.67) --
	(336.56,229.41) --
	(340.94,231.05) --
	(345.32,231.08) --
	(349.70,232.66) --
	(354.08,234.06) --
	(358.46,234.11) --
	(362.85,234.51) --
	(367.23,241.49) --
	(371.61,243.39) --
	(375.99,245.70) --
	(380.37,250.56) --
	(384.76,252.53);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,218.85) --
	(244.54,219.48) --
	(248.92,219.75) --
	(253.30,219.81) --
	(257.68,219.94) --
	(262.06,221.12) --
	(266.45,223.29) --
	(270.83,224.12) --
	(275.21,224.32) --
	(279.59,225.06) --
	(283.97,225.64) --
	(288.36,227.20) --
	(292.74,227.22) --
	(297.12,228.81) --
	(301.50,229.59) --
	(305.88,231.57) --
	(310.26,231.66) --
	(314.65,231.77) --
	(319.03,232.03) --
	(323.41,232.50) --
	(327.79,233.00) --
	(332.17,234.56) --
	(336.56,234.78) --
	(340.94,234.87) --
	(345.32,235.39) --
	(349.70,235.70) --
	(354.08,236.10) --
	(358.46,237.01) --
	(362.85,238.87) --
	(367.23,240.82) --
	(371.61,242.15) --
	(375.99,245.99) --
	(380.37,247.44) --
	(384.76,252.21);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,220.87) --
	(244.54,222.96) --
	(248.92,223.80) --
	(253.30,224.19) --
	(257.68,225.26) --
	(262.06,226.77) --
	(266.45,227.34) --
	(270.83,227.64) --
	(275.21,228.44) --
	(279.59,228.75) --
	(283.97,230.34) --
	(288.36,230.62) --
	(292.74,230.72) --
	(297.12,232.77) --
	(301.50,234.40) --
	(305.88,235.41) --
	(310.26,237.30) --
	(314.65,237.40) --
	(319.03,237.50) --
	(323.41,237.89) --
	(327.79,238.03) --
	(332.17,238.41) --
	(336.56,240.02) --
	(340.94,240.21) --
	(345.32,244.23) --
	(349.70,244.28) --
	(354.08,245.51) --
	(358.46,245.81) --
	(362.85,249.64) --
	(367.23,250.14) --
	(371.61,251.35) --
	(375.99,252.53) --
	(380.37,252.53) --
	(384.76,252.53);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,225.62) --
	(244.54,228.03) --
	(248.92,230.93) --
	(253.30,233.68) --
	(257.68,233.90) --
	(262.06,236.91) --
	(266.45,237.10) --
	(270.83,237.72) --
	(275.21,238.32) --
	(279.59,238.67) --
	(283.97,239.17) --
	(288.36,240.83) --
	(292.74,242.50) --
	(297.12,245.36) --
	(301.50,247.00) --
	(305.88,247.51) --
	(310.26,248.58) --
	(314.65,249.21) --
	(319.03,249.54) --
	(323.41,249.73) --
	(327.79,249.85) --
	(332.17,250.88) --
	(336.56,251.93) --
	(340.94,252.16) --
	(345.32,252.53) --
	(349.70,252.53) --
	(354.08,252.53) --
	(358.46,252.53) --
	(362.85,252.53) --
	(367.23,252.53) --
	(371.61,252.53) --
	(375.99,252.53) --
	(380.37,252.53) --
	(384.76,252.53);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,166.27) --
	(244.54,166.74) --
	(248.92,168.88) --
	(253.30,227.69) --
	(257.68,237.20) --
	(262.06,238.00) --
	(266.45,242.94) --
	(270.83,243.78) --
	(275.21,245.49) --
	(279.59,247.87) --
	(283.97,249.61) --
	(288.36,250.93) --
	(292.74,251.66) --
	(297.12,252.06) --
	(301.50,252.26) --
	(305.88,252.53) --
	(310.26,252.53) --
	(314.65,252.53) --
	(319.03,252.53) --
	(323.41,252.53) --
	(327.79,252.53) --
	(332.17,252.53) --
	(336.56,252.53) --
	(340.94,252.53) --
	(345.32,252.53) --
	(349.70,252.53) --
	(354.08,252.53) --
	(358.46,252.53) --
	(362.85,252.53) --
	(367.23,252.53) --
	(371.61,252.53) --
	(375.99,252.53) --
	(380.37,252.53) --
	(384.76,252.53);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,163.58) --
	(244.54,166.29) --
	(248.92,166.42) --
	(253.30,190.48) --
	(257.68,199.37) --
	(262.06,206.71) --
	(266.45,213.08) --
	(270.83,214.15) --
	(275.21,214.75) --
	(279.59,214.98) --
	(283.97,215.18) --
	(288.36,217.32) --
	(292.74,221.20) --
	(297.12,222.66) --
	(301.50,222.91) --
	(305.88,223.59) --
	(310.26,223.91) --
	(314.65,226.87) --
	(319.03,227.35) --
	(323.41,227.66) --
	(327.79,228.45) --
	(332.17,230.78) --
	(336.56,233.63) --
	(340.94,234.57) --
	(345.32,235.26) --
	(349.70,235.40) --
	(354.08,235.95) --
	(358.46,236.65) --
	(362.85,237.52) --
	(367.23,238.89) --
	(371.61,239.99) --
	(375.99,240.01) --
	(380.37,241.69) --
	(384.76,252.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.93,159.13) rectangle (391.98,256.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,179.20) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,202.82) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,226.43) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,250.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,181.68) --
	(232.93,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,205.30) --
	(232.93,205.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,228.91) --
	(232.93,228.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,252.53) --
	(232.93,252.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,156.38) --
	(240.16,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.59,156.38) --
	(279.59,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.41,156.38) --
	(323.41,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.23,156.38) --
	(367.23,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.76,156.38) --
	(384.76,159.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.16,149.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (279.59,149.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (323.41,149.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.23,149.22) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.76,149.22) {34};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (210.44,208.05) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,131.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (198.74,131.24);
\end{scope}
\begin{scope}
\path[clip] ( 30.58, 27.89) rectangle (193.24,125.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.58, 27.89) rectangle (193.24,125.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 41.46) --
	(193.24, 41.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 64.27) --
	(193.24, 64.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 87.08) --
	(193.24, 87.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,109.89) --
	(193.24,109.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.19, 27.89) --
	( 46.19,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.62, 27.89) --
	( 62.62,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.05, 27.89) --
	( 79.05,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.48, 27.89) --
	( 95.48,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.91, 27.89) --
	(111.91,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.34, 27.89) --
	(128.34,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.77, 27.89) --
	(144.77,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.20, 27.89) --
	(161.20,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.63, 27.89) --
	(177.63,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 30.06) --
	(193.24, 30.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 52.87) --
	(193.24, 52.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 75.67) --
	(193.24, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 98.48) --
	(193.24, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,121.29) --
	(193.24,121.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 27.89) --
	( 37.98,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.41, 27.89) --
	( 54.41,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.84, 27.89) --
	( 70.84,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.27, 27.89) --
	( 87.27,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.70, 27.89) --
	(103.70,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.13, 27.89) --
	(120.13,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.56, 27.89) --
	(136.56,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.99, 27.89) --
	(152.99,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 27.89) --
	(169.42,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 27.89) --
	(185.85,125.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 30.58,121.29) -- (193.24,121.29);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 37.98,116.33) circle (  1.78);

\path[fill=fillColor] ( 54.41,116.47) circle (  1.78);

\path[fill=fillColor] ( 70.84,117.49) circle (  1.78);

\path[fill=fillColor] ( 87.27,117.51) circle (  1.78);

\path[fill=fillColor] (103.70,117.63) circle (  1.78);

\path[fill=fillColor] (120.13,117.66) circle (  1.78);

\path[fill=fillColor] (136.56,117.73) circle (  1.78);

\path[fill=fillColor] (152.99,118.11) circle (  1.78);

\path[fill=fillColor] (169.42,118.19) circle (  1.78);

\path[fill=fillColor] (185.85,118.68) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 37.98,123.85) --
	( 40.38,119.70) --
	( 35.58,119.70) --
	cycle;

\path[fill=fillColor] ( 54.41,123.96) --
	( 56.81,119.80) --
	( 52.01,119.80) --
	cycle;

\path[fill=fillColor] ( 70.84,123.96) --
	( 73.24,119.80) --
	( 68.44,119.80) --
	cycle;

\path[fill=fillColor] ( 87.27,123.98) --
	( 89.67,119.82) --
	( 84.87,119.82) --
	cycle;

\path[fill=fillColor] (103.70,124.01) --
	(106.10,119.86) --
	(101.30,119.86) --
	cycle;

\path[fill=fillColor] (120.13,124.02) --
	(122.53,119.86) --
	(117.73,119.86) --
	cycle;

\path[fill=fillColor] (136.56,124.06) --
	(138.96,119.90) --
	(134.16,119.90) --
	cycle;

\path[fill=fillColor] (152.99,124.06) --
	(155.39,119.90) --
	(150.59,119.90) --
	cycle;

\path[fill=fillColor] (169.42,124.06) --
	(171.82,119.90) --
	(167.02,119.90) --
	cycle;

\path[fill=fillColor] (185.85,124.06) --
	(188.25,119.90) --
	(183.45,119.90) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 36.19,107.18) --
	( 39.76,107.18) --
	( 39.76,110.75) --
	( 36.19,110.75) --
	cycle;

\path[fill=fillColor] ( 52.63,107.54) --
	( 56.19,107.54) --
	( 56.19,111.11) --
	( 52.63,111.11) --
	cycle;

\path[fill=fillColor] ( 69.06,110.27) --
	( 72.62,110.27) --
	( 72.62,113.84) --
	( 69.06,113.84) --
	cycle;

\path[fill=fillColor] ( 85.49,111.67) --
	( 89.05,111.67) --
	( 89.05,115.23) --
	( 85.49,115.23) --
	cycle;

\path[fill=fillColor] (101.92,112.45) --
	(105.48,112.45) --
	(105.48,116.02) --
	(101.92,116.02) --
	cycle;

\path[fill=fillColor] (118.35,113.03) --
	(121.91,113.03) --
	(121.91,116.60) --
	(118.35,116.60) --
	cycle;

\path[fill=fillColor] (134.78,113.21) --
	(138.34,113.21) --
	(138.34,116.78) --
	(134.78,116.78) --
	cycle;

\path[fill=fillColor] (151.21,114.12) --
	(154.77,114.12) --
	(154.77,117.69) --
	(151.21,117.69) --
	cycle;

\path[fill=fillColor] (167.64,114.48) --
	(171.20,114.48) --
	(171.20,118.04) --
	(167.64,118.04) --
	cycle;

\path[fill=fillColor] (184.07,116.68) --
	(187.63,116.68) --
	(187.63,120.24) --
	(184.07,120.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.46,120.76) -- ( 40.50,120.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.98,118.24) -- ( 37.98,123.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.89,120.96) -- ( 56.93,120.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.41,118.44) -- ( 54.41,123.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.32,121.25) -- ( 73.36,121.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.84,118.73) -- ( 70.84,123.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.75,121.29) -- ( 89.79,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.27,118.77) -- ( 87.27,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.18,121.29) -- (106.22,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.70,118.77) -- (103.70,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.61,121.29) -- (122.65,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.13,118.77) -- (120.13,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.04,121.29) -- (139.08,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.56,118.77) -- (136.56,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.47,121.29) -- (155.51,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.99,118.77) -- (152.99,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.90,121.29) -- (171.94,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.42,118.77) -- (169.42,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.33,121.29) -- (188.37,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.85,118.77) -- (185.85,123.81);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,111.06) rectangle ( 39.76,114.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,111.06) -- ( 39.76,114.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,114.62) -- ( 39.76,111.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.63,111.18) rectangle ( 56.19,114.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.63,111.18) -- ( 56.19,114.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.63,114.75) -- ( 56.19,111.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.06,111.86) rectangle ( 72.62,115.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.06,111.86) -- ( 72.62,115.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.06,115.43) -- ( 72.62,111.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,112.18) rectangle ( 89.05,115.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,112.18) -- ( 89.05,115.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49,115.74) -- ( 89.05,112.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.92,112.78) rectangle (105.48,116.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.92,112.78) -- (105.48,116.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.92,116.35) -- (105.48,112.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.35,112.94) rectangle (121.91,116.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.35,112.94) -- (121.91,116.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.35,116.51) -- (121.91,112.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,113.07) rectangle (138.34,116.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,113.07) -- (138.34,116.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78,116.64) -- (138.34,113.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.21,113.12) rectangle (154.77,116.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.21,113.12) -- (154.77,116.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.21,116.68) -- (154.77,113.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.64,113.28) rectangle (171.20,116.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.64,113.28) -- (171.20,116.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.64,116.85) -- (171.20,113.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,113.46) rectangle (187.63,117.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,113.46) -- (187.63,117.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,117.02) -- (187.63,113.46);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19, 30.56) -- ( 39.76, 34.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19, 34.12) -- ( 39.76, 30.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.46, 32.34) -- ( 40.50, 32.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.98, 29.82) -- ( 37.98, 34.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.63, 75.16) -- ( 56.19, 78.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.63, 78.72) -- ( 56.19, 75.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.89, 76.94) -- ( 56.93, 76.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.41, 74.42) -- ( 54.41, 79.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.06, 75.34) -- ( 72.62, 78.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.06, 78.90) -- ( 72.62, 75.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.32, 77.12) -- ( 73.36, 77.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.84, 74.60) -- ( 70.84, 79.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49, 84.62) -- ( 89.05, 88.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.49, 88.19) -- ( 89.05, 84.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.75, 86.40) -- ( 89.79, 86.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.27, 83.88) -- ( 87.27, 88.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.92, 86.81) -- (105.48, 90.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.92, 90.37) -- (105.48, 86.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.18, 88.59) -- (106.22, 88.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.70, 86.07) -- (103.70, 91.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.35, 87.81) -- (121.91, 91.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.35, 91.37) -- (121.91, 87.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.61, 89.59) -- (122.65, 89.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.13, 87.07) -- (120.13, 92.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78, 89.94) -- (138.34, 93.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.78, 93.51) -- (138.34, 89.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.04, 91.73) -- (139.08, 91.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.56, 89.21) -- (136.56, 94.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.21, 92.19) -- (154.77, 95.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (151.21, 95.76) -- (154.77, 92.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.47, 93.98) -- (155.51, 93.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.99, 91.45) -- (152.99, 96.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.64, 93.14) -- (171.20, 96.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.64, 96.70) -- (171.20, 93.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.90, 94.92) -- (171.94, 94.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.42, 92.40) -- (169.42, 97.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07, 94.65) -- (187.63, 98.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07, 98.21) -- (187.63, 94.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.33, 96.43) -- (188.37, 96.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.85, 93.91) -- (185.85, 98.95);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,116.33) --
	( 54.41,116.47) --
	( 70.84,117.49) --
	( 87.27,117.51) --
	(103.70,117.63) --
	(120.13,117.66) --
	(136.56,117.73) --
	(152.99,118.11) --
	(169.42,118.19) --
	(185.85,118.68);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,121.08) --
	( 54.41,121.19) --
	( 70.84,121.19) --
	( 87.27,121.21) --
	(103.70,121.24) --
	(120.13,121.25) --
	(136.56,121.28) --
	(152.99,121.29) --
	(169.42,121.29) --
	(185.85,121.29);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,108.96) --
	( 54.41,109.32) --
	( 70.84,112.06) --
	( 87.27,113.45) --
	(103.70,114.24) --
	(120.13,114.82) --
	(136.56,114.99) --
	(152.99,115.91) --
	(169.42,116.26) --
	(185.85,118.46);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,120.76) --
	( 54.41,120.96) --
	( 70.84,121.25) --
	( 87.27,121.29) --
	(103.70,121.29) --
	(120.13,121.29) --
	(136.56,121.29) --
	(152.99,121.29) --
	(169.42,121.29) --
	(185.85,121.29);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,112.84) --
	( 54.41,112.96) --
	( 70.84,113.64) --
	( 87.27,113.96) --
	(103.70,114.57) --
	(120.13,114.73) --
	(136.56,114.85) --
	(152.99,114.90) --
	(169.42,115.06) --
	(185.85,115.24);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 32.34) --
	( 54.41, 76.94) --
	( 70.84, 77.12) --
	( 87.27, 86.40) --
	(103.70, 88.59) --
	(120.13, 89.59) --
	(136.56, 91.73) --
	(152.99, 93.98) --
	(169.42, 94.92) --
	(185.85, 96.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.58, 27.89) rectangle (193.24,125.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 27.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 50.39) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 73.19) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 96.00) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,118.81) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 30.06) --
	( 30.58, 30.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 52.87) --
	( 30.58, 52.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 75.67) --
	( 30.58, 75.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 98.48) --
	( 30.58, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,121.29) --
	( 30.58,121.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 25.14) --
	( 37.98, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.41, 25.14) --
	( 54.41, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.84, 25.14) --
	( 70.84, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.27, 25.14) --
	( 87.27, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.70, 25.14) --
	(103.70, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.13, 25.14) --
	(120.13, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.56, 25.14) --
	(136.56, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.99, 25.14) --
	(152.99, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 25.14) --
	(169.42, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 25.14) --
	(185.85, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.98, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.41, 17.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.84, 17.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.27, 17.98) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (103.70, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (120.13, 17.98) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.56, 17.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.99, 17.98) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.42, 17.98) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85, 17.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (111.91,  7.49) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 76.81) {$\phi_\text{best}/\phi_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (198.74,  0.00) rectangle (397.48,131.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.74,  0.00) rectangle (397.48,131.24);
\end{scope}
\begin{scope}
\path[clip] (232.93, 27.89) rectangle (391.98,125.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.93, 27.89) rectangle (391.98,125.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93, 32.65) --
	(391.98, 32.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93, 57.98) --
	(391.98, 57.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93, 83.30) --
	(391.98, 83.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.93,108.63) --
	(391.98,108.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.19, 27.89) --
	(248.19,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.26, 27.89) --
	(264.26,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (280.32, 27.89) --
	(280.32,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.39, 27.89) --
	(296.39,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (312.46, 27.89) --
	(312.46,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.52, 27.89) --
	(328.52,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.59, 27.89) --
	(344.59,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.66, 27.89) --
	(360.66,125.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.72, 27.89) --
	(376.72,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93, 45.31) --
	(391.98, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93, 70.64) --
	(391.98, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93, 95.96) --
	(391.98, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.93,121.29) --
	(391.98,121.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 27.89) --
	(240.16,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.22, 27.89) --
	(256.22,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29, 27.89) --
	(272.29,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.36, 27.89) --
	(288.36,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.42, 27.89) --
	(304.42,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.49, 27.89) --
	(320.49,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.56, 27.89) --
	(336.56,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.62, 27.89) --
	(352.62,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.69, 27.89) --
	(368.69,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.76, 27.89) --
	(384.76,125.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (232.93,121.29) -- (391.98,121.29);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (240.16, 44.82) circle (  1.78);

\path[fill=fillColor] (256.22, 45.68) circle (  1.78);

\path[fill=fillColor] (272.29, 46.58) circle (  1.78);

\path[fill=fillColor] (288.36, 48.20) circle (  1.78);

\path[fill=fillColor] (304.42, 48.85) circle (  1.78);

\path[fill=fillColor] (320.49, 48.98) circle (  1.78);

\path[fill=fillColor] (336.56, 51.40) circle (  1.78);

\path[fill=fillColor] (352.62, 52.00) circle (  1.78);

\path[fill=fillColor] (368.69, 57.57) circle (  1.78);

\path[fill=fillColor] (384.76, 59.65) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (240.16, 66.24) --
	(242.56, 62.08) --
	(237.75, 62.08) --
	cycle;

\path[fill=fillColor] (256.22, 68.03) --
	(258.62, 63.87) --
	(253.82, 63.87) --
	cycle;

\path[fill=fillColor] (272.29, 70.10) --
	(274.69, 65.95) --
	(269.89, 65.95) --
	cycle;

\path[fill=fillColor] (288.36, 71.31) --
	(290.76, 67.16) --
	(285.95, 67.16) --
	cycle;

\path[fill=fillColor] (304.42, 71.93) --
	(306.82, 67.77) --
	(302.02, 67.77) --
	cycle;

\path[fill=fillColor] (320.49, 72.08) --
	(322.89, 67.93) --
	(318.09, 67.93) --
	cycle;

\path[fill=fillColor] (336.56, 73.07) --
	(338.96, 68.92) --
	(334.15, 68.92) --
	cycle;

\path[fill=fillColor] (352.62, 79.34) --
	(355.02, 75.18) --
	(350.22, 75.18) --
	cycle;

\path[fill=fillColor] (368.69, 86.05) --
	(371.09, 81.90) --
	(366.29, 81.90) --
	cycle;

\path[fill=fillColor] (384.76, 88.53) --
	(387.16, 84.37) --
	(382.35, 84.37) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (238.37, 93.60) --
	(241.94, 93.60) --
	(241.94, 97.17) --
	(238.37, 97.17) --
	cycle;

\path[fill=fillColor] (254.44, 95.37) --
	(258.00, 95.37) --
	(258.00, 98.94) --
	(254.44, 98.94) --
	cycle;

\path[fill=fillColor] (270.51, 99.00) --
	(274.07, 99.00) --
	(274.07,102.56) --
	(270.51,102.56) --
	cycle;

\path[fill=fillColor] (286.57, 99.43) --
	(290.14, 99.43) --
	(290.14,102.99) --
	(286.57,102.99) --
	cycle;

\path[fill=fillColor] (302.64, 99.76) --
	(306.20, 99.76) --
	(306.20,103.32) --
	(302.64,103.32) --
	cycle;

\path[fill=fillColor] (318.71,101.18) --
	(322.27,101.18) --
	(322.27,104.74) --
	(318.71,104.74) --
	cycle;

\path[fill=fillColor] (334.77,102.92) --
	(338.34,102.92) --
	(338.34,106.49) --
	(334.77,106.49) --
	cycle;

\path[fill=fillColor] (350.84,103.57) --
	(354.40,103.57) --
	(354.40,107.14) --
	(350.84,107.14) --
	cycle;

\path[fill=fillColor] (366.91,116.91) --
	(370.47,116.91) --
	(370.47,120.47) --
	(366.91,120.47) --
	cycle;

\path[fill=fillColor] (382.97,119.51) --
	(386.54,119.51) --
	(386.54,123.07) --
	(382.97,123.07) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.63,118.20) -- (242.68,118.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.16,115.68) -- (240.16,120.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.70,121.29) -- (258.74,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.22,118.77) -- (256.22,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.77,121.29) -- (274.81,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.29,118.77) -- (272.29,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.83,121.29) -- (290.88,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.36,118.77) -- (288.36,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.90,121.29) -- (306.94,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.42,118.77) -- (304.42,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.97,121.29) -- (323.01,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.49,118.77) -- (320.49,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.03,121.29) -- (339.08,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.56,118.77) -- (336.56,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.10,121.29) -- (355.14,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.62,118.77) -- (352.62,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.17,121.29) -- (371.21,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.69,118.77) -- (368.69,123.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.23,121.29) -- (387.28,121.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.76,118.77) -- (384.76,123.81);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37, 30.56) rectangle (241.94, 34.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37, 30.56) -- (241.94, 34.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37, 34.12) -- (241.94, 30.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.44, 31.28) rectangle (258.00, 34.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.44, 31.28) -- (258.00, 34.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.44, 34.84) -- (258.00, 31.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.51, 31.78) rectangle (274.07, 35.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.51, 31.78) -- (274.07, 35.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.51, 35.35) -- (274.07, 31.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57, 32.05) rectangle (290.14, 35.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57, 32.05) -- (290.14, 35.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57, 35.62) -- (290.14, 32.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.64, 32.22) rectangle (306.20, 35.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.64, 32.22) -- (306.20, 35.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.64, 35.79) -- (306.20, 32.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.71, 32.92) rectangle (322.27, 36.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.71, 32.92) -- (322.27, 36.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.71, 36.48) -- (322.27, 32.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77, 35.37) rectangle (338.34, 38.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77, 35.37) -- (338.34, 38.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77, 38.93) -- (338.34, 35.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.84, 38.37) rectangle (354.40, 41.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.84, 38.37) -- (354.40, 41.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.84, 41.94) -- (354.40, 38.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.91, 45.94) rectangle (370.47, 49.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.91, 45.94) -- (370.47, 49.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.91, 49.50) -- (370.47, 45.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97, 46.99) rectangle (386.54, 50.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97, 46.99) -- (386.54, 50.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97, 50.56) -- (386.54, 46.99);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37, 32.67) -- (241.94, 36.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.37, 36.24) -- (241.94, 32.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.63, 34.45) -- (242.68, 34.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.16, 31.93) -- (240.16, 36.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.44, 32.75) -- (258.00, 36.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.44, 36.31) -- (258.00, 32.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.70, 34.53) -- (258.74, 34.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.22, 32.01) -- (256.22, 37.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.51, 35.02) -- (274.07, 38.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.51, 38.59) -- (274.07, 35.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.77, 36.81) -- (274.81, 36.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.29, 34.29) -- (272.29, 39.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57, 37.03) -- (290.14, 40.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.57, 40.60) -- (290.14, 37.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.83, 38.82) -- (290.88, 38.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.36, 36.29) -- (288.36, 41.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.64, 37.99) -- (306.20, 41.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.64, 41.56) -- (306.20, 37.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.90, 39.78) -- (306.94, 39.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.42, 37.25) -- (304.42, 42.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.71, 38.59) -- (322.27, 42.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.71, 42.15) -- (322.27, 38.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.97, 40.37) -- (323.01, 40.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.49, 37.85) -- (320.49, 42.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77, 39.32) -- (338.34, 42.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.77, 42.88) -- (338.34, 39.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.03, 41.10) -- (339.08, 41.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.56, 38.58) -- (336.56, 43.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.84, 43.17) -- (354.40, 46.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.84, 46.74) -- (354.40, 43.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.10, 44.95) -- (355.14, 44.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.62, 42.43) -- (352.62, 47.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.91, 49.46) -- (370.47, 53.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.91, 53.03) -- (370.47, 49.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.17, 51.25) -- (371.21, 51.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.69, 48.73) -- (368.69, 53.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97, 57.64) -- (386.54, 61.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.97, 61.21) -- (386.54, 57.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.23, 59.42) -- (387.28, 59.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.76, 56.90) -- (384.76, 61.94);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 44.82) --
	(256.22, 45.68) --
	(272.29, 46.58) --
	(288.36, 48.20) --
	(304.42, 48.85) --
	(320.49, 48.98) --
	(336.56, 51.40) --
	(352.62, 52.00) --
	(368.69, 57.57) --
	(384.76, 59.65);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 63.47) --
	(256.22, 65.26) --
	(272.29, 67.33) --
	(288.36, 68.54) --
	(304.42, 69.16) --
	(320.49, 69.31) --
	(336.56, 70.30) --
	(352.62, 76.57) --
	(368.69, 83.28) --
	(384.76, 85.76);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 95.38) --
	(256.22, 97.16) --
	(272.29,100.78) --
	(288.36,101.21) --
	(304.42,101.54) --
	(320.49,102.96) --
	(336.56,104.71) --
	(352.62,105.35) --
	(368.69,118.69) --
	(384.76,121.29);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,118.20) --
	(256.22,121.29) --
	(272.29,121.29) --
	(288.36,121.29) --
	(304.42,121.29) --
	(320.49,121.29) --
	(336.56,121.29) --
	(352.62,121.29) --
	(368.69,121.29) --
	(384.76,121.29);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 32.34) --
	(256.22, 33.06) --
	(272.29, 33.57) --
	(288.36, 33.83) --
	(304.42, 34.01) --
	(320.49, 34.70) --
	(336.56, 37.15) --
	(352.62, 40.15) --
	(368.69, 47.72) --
	(384.76, 48.78);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 34.45) --
	(256.22, 34.53) --
	(272.29, 36.81) --
	(288.36, 38.82) --
	(304.42, 39.78) --
	(320.49, 40.37) --
	(336.56, 41.10) --
	(352.62, 44.95) --
	(368.69, 51.25) --
	(384.76, 59.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.93, 27.89) rectangle (391.98,125.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98, 42.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98, 68.16) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98, 93.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.98,118.81) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18, 45.31) --
	(232.93, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18, 70.64) --
	(232.93, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18, 95.96) --
	(232.93, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.18,121.29) --
	(232.93,121.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 25.14) --
	(240.16, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.22, 25.14) --
	(256.22, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29, 25.14) --
	(272.29, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.36, 25.14) --
	(288.36, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.42, 25.14) --
	(304.42, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.49, 25.14) --
	(320.49, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.56, 25.14) --
	(336.56, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.62, 25.14) --
	(352.62, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.69, 25.14) --
	(368.69, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.76, 25.14) --
	(384.76, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.16, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (256.22, 17.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.29, 17.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (288.36, 17.98) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (304.42, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.49, 17.98) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (336.56, 17.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (352.62, 17.98) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (368.69, 17.98) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.76, 17.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (312.46,  7.49) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (210.44, 76.81) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\end{tikzpicture}


==> graphics/road-performance.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-08 10:41:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.895]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (169.85,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (169.85,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.58, 27.89) rectangle (164.35,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.58, 27.89) rectangle (164.35,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 43.31) --
	(164.35, 43.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 69.22) --
	(164.35, 69.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 95.12) --
	(164.35, 95.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,121.03) --
	(164.35,121.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.42, 27.89) --
	( 43.42,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.93, 27.89) --
	( 56.93,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.44, 27.89) --
	( 70.44,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.95, 27.89) --
	( 83.95,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.47, 27.89) --
	( 97.47,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.98, 27.89) --
	(110.98,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.49, 27.89) --
	(124.49,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.00, 27.89) --
	(138.00,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.51, 27.89) --
	(151.51,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 30.35) --
	(164.35, 30.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 56.26) --
	(164.35, 56.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 82.17) --
	(164.35, 82.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,108.08) --
	(164.35,108.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,133.99) --
	(164.35,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 27.89) --
	( 36.66,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.18, 27.89) --
	( 50.18,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.69, 27.89) --
	( 63.69,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.20, 27.89) --
	( 77.20,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.71, 27.89) --
	( 90.71,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.22, 27.89) --
	(104.22,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73, 27.89) --
	(117.73,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.25, 27.89) --
	(131.25,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.76, 27.89) --
	(144.76,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27, 27.89) --
	(158.27,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 30.58,133.99) -- (164.35,133.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 36.66,128.35) circle (  1.78);

\path[fill=fillColor] ( 50.18,128.51) circle (  1.78);

\path[fill=fillColor] ( 63.69,129.67) circle (  1.78);

\path[fill=fillColor] ( 77.20,129.69) circle (  1.78);

\path[fill=fillColor] ( 90.71,129.83) circle (  1.78);

\path[fill=fillColor] (104.22,129.87) circle (  1.78);

\path[fill=fillColor] (117.73,129.94) circle (  1.78);

\path[fill=fillColor] (131.25,130.38) circle (  1.78);

\path[fill=fillColor] (144.76,130.46) circle (  1.78);

\path[fill=fillColor] (158.27,131.02) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 36.66,136.52) --
	( 39.06,132.37) --
	( 34.26,132.37) --
	cycle;

\path[fill=fillColor] ( 50.18,136.64) --
	( 52.58,132.48) --
	( 47.78,132.48) --
	cycle;

\path[fill=fillColor] ( 63.69,136.64) --
	( 66.09,132.49) --
	( 61.29,132.49) --
	cycle;

\path[fill=fillColor] ( 77.20,136.67) --
	( 79.60,132.51) --
	( 74.80,132.51) --
	cycle;

\path[fill=fillColor] ( 90.71,136.71) --
	( 93.11,132.55) --
	( 88.31,132.55) --
	cycle;

\path[fill=fillColor] (104.22,136.71) --
	(106.62,132.55) --
	(101.82,132.55) --
	cycle;

\path[fill=fillColor] (117.73,136.75) --
	(120.13,132.60) --
	(115.33,132.60) --
	cycle;

\path[fill=fillColor] (131.25,136.76) --
	(133.65,132.60) --
	(128.85,132.60) --
	cycle;

\path[fill=fillColor] (144.76,136.76) --
	(147.16,132.60) --
	(142.36,132.60) --
	cycle;

\path[fill=fillColor] (158.27,136.76) --
	(160.67,132.60) --
	(155.87,132.60) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 34.88,118.20) --
	( 38.45,118.20) --
	( 38.45,121.77) --
	( 34.88,121.77) --
	cycle;

\path[fill=fillColor] ( 48.39,118.61) --
	( 51.96,118.61) --
	( 51.96,122.18) --
	( 48.39,122.18) --
	cycle;

\path[fill=fillColor] ( 61.90,121.72) --
	( 65.47,121.72) --
	( 65.47,125.28) --
	( 61.90,125.28) --
	cycle;

\path[fill=fillColor] ( 75.42,123.30) --
	( 78.98,123.30) --
	( 78.98,126.86) --
	( 75.42,126.86) --
	cycle;

\path[fill=fillColor] ( 88.93,124.19) --
	( 92.49,124.19) --
	( 92.49,127.76) --
	( 88.93,127.76) --
	cycle;

\path[fill=fillColor] (102.44,124.85) --
	(106.00,124.85) --
	(106.00,128.42) --
	(102.44,128.42) --
	cycle;

\path[fill=fillColor] (115.95,125.05) --
	(119.52,125.05) --
	(119.52,128.62) --
	(115.95,128.62) --
	cycle;

\path[fill=fillColor] (129.46,126.09) --
	(133.03,126.09) --
	(133.03,129.65) --
	(129.46,129.65) --
	cycle;

\path[fill=fillColor] (142.97,126.49) --
	(146.54,126.49) --
	(146.54,130.06) --
	(142.97,130.06) --
	cycle;

\path[fill=fillColor] (156.49,128.99) --
	(160.05,128.99) --
	(160.05,132.55) --
	(156.49,132.55) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.14,133.39) -- ( 39.18,133.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.66,130.87) -- ( 36.66,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.65,133.61) -- ( 52.70,133.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.18,131.09) -- ( 50.18,136.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.17,133.94) -- ( 66.21,133.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.69,131.42) -- ( 63.69,136.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.68,133.99) -- ( 79.72,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.20,131.47) -- ( 77.20,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.19,133.99) -- ( 93.23,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.71,131.47) -- ( 90.71,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.70,133.99) -- (106.74,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.22,131.47) -- (104.22,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.21,133.99) -- (120.25,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.73,131.47) -- (117.73,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.72,133.99) -- (133.77,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.25,131.47) -- (131.25,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.24,133.99) -- (147.28,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.76,131.47) -- (144.76,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.75,133.99) -- (160.79,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.27,131.47) -- (158.27,136.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88,122.60) rectangle ( 38.45,126.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88,122.60) -- ( 38.45,126.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88,126.17) -- ( 38.45,122.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.39,122.75) rectangle ( 51.96,126.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.39,122.75) -- ( 51.96,126.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.39,126.31) -- ( 51.96,122.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.90,123.52) rectangle ( 65.47,127.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.90,123.52) -- ( 65.47,127.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.90,127.09) -- ( 65.47,123.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,123.88) rectangle ( 78.98,127.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,123.88) -- ( 78.98,127.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,127.44) -- ( 78.98,123.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.93,124.57) rectangle ( 92.49,128.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.93,124.57) -- ( 92.49,128.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.93,128.13) -- ( 92.49,124.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.44,124.75) rectangle (106.00,128.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.44,124.75) -- (106.00,128.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.44,128.31) -- (106.00,124.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,124.89) rectangle (119.52,128.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,124.89) -- (119.52,128.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,128.46) -- (119.52,124.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.46,124.95) rectangle (133.03,128.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.46,124.95) -- (133.03,128.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.46,128.51) -- (133.03,124.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.97,125.13) rectangle (146.54,128.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.97,125.13) -- (146.54,128.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.97,128.70) -- (146.54,125.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,125.33) rectangle (160.05,128.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,125.33) -- (160.05,128.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,128.90) -- (160.05,125.33);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88, 31.16) -- ( 38.45, 34.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88, 34.72) -- ( 38.45, 31.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.14, 32.94) -- ( 39.18, 32.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.66, 30.42) -- ( 36.66, 35.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.39, 81.83) -- ( 51.96, 85.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.39, 85.39) -- ( 51.96, 81.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.65, 83.61) -- ( 52.70, 83.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.18, 81.09) -- ( 50.18, 86.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.90, 82.03) -- ( 65.47, 85.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.90, 85.60) -- ( 65.47, 82.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.17, 83.81) -- ( 66.21, 83.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.69, 81.29) -- ( 63.69, 86.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42, 92.58) -- ( 78.98, 96.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42, 96.14) -- ( 78.98, 92.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.68, 94.36) -- ( 79.72, 94.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.20, 91.84) -- ( 77.20, 96.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.93, 95.06) -- ( 92.49, 98.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.93, 98.62) -- ( 92.49, 95.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.19, 96.84) -- ( 93.23, 96.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.71, 94.32) -- ( 90.71, 99.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.44, 96.20) -- (106.00, 99.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.44, 99.76) -- (106.00, 96.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.70, 97.98) -- (106.74, 97.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.22, 95.46) -- (104.22,100.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95, 98.62) -- (119.52,102.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,102.19) -- (119.52, 98.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.21,100.41) -- (120.25,100.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.73, 97.88) -- (117.73,102.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.46,101.18) -- (133.03,104.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.46,104.74) -- (133.03,101.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.72,102.96) -- (133.77,102.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.25,100.44) -- (131.25,105.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.97,102.25) -- (146.54,105.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.97,105.81) -- (146.54,102.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.24,104.03) -- (147.28,104.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.76,101.51) -- (144.76,106.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,103.97) -- (160.05,107.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,107.53) -- (160.05,103.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.75,105.75) -- (160.79,105.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.27,103.23) -- (158.27,108.27);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,128.35) --
	( 50.18,128.51) --
	( 63.69,129.67) --
	( 77.20,129.69) --
	( 90.71,129.83) --
	(104.22,129.87) --
	(117.73,129.94) --
	(131.25,130.38) --
	(144.76,130.46) --
	(158.27,131.02);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,133.75) --
	( 50.18,133.87) --
	( 63.69,133.87) --
	( 77.20,133.90) --
	( 90.71,133.93) --
	(104.22,133.94) --
	(117.73,133.98) --
	(131.25,133.99) --
	(144.76,133.99) --
	(158.27,133.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,119.99) --
	( 50.18,120.40) --
	( 63.69,123.50) --
	( 77.20,125.08) --
	( 90.71,125.97) --
	(104.22,126.63) --
	(117.73,126.84) --
	(131.25,127.87) --
	(144.76,128.28) --
	(158.27,130.77);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,133.39) --
	( 50.18,133.61) --
	( 63.69,133.94) --
	( 77.20,133.99) --
	( 90.71,133.99) --
	(104.22,133.99) --
	(117.73,133.99) --
	(131.25,133.99) --
	(144.76,133.99) --
	(158.27,133.99);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,124.39) --
	( 50.18,124.53) --
	( 63.69,125.30) --
	( 77.20,125.66) --
	( 90.71,126.35) --
	(104.22,126.53) --
	(117.73,126.68) --
	(131.25,126.73) --
	(144.76,126.92) --
	(158.27,127.12);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 32.94) --
	( 50.18, 83.61) --
	( 63.69, 83.81) --
	( 77.20, 94.36) --
	( 90.71, 96.84) --
	(104.22, 97.98) --
	(117.73,100.41) --
	(131.25,102.96) --
	(144.76,104.03) --
	(158.27,105.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.58, 27.89) rectangle (164.35,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 27.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 53.78) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 79.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,105.60) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,131.51) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 30.35) --
	( 30.58, 30.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 56.26) --
	( 30.58, 56.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 82.17) --
	( 30.58, 82.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,108.08) --
	( 30.58,108.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,133.99) --
	( 30.58,133.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 25.14) --
	( 36.66, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.18, 25.14) --
	( 50.18, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.69, 25.14) --
	( 63.69, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.20, 25.14) --
	( 77.20, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.71, 25.14) --
	( 90.71, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.22, 25.14) --
	(104.22, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73, 25.14) --
	(117.73, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.25, 25.14) --
	(131.25, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.76, 25.14) --
	(144.76, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27, 25.14) --
	(158.27, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.66, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 50.18, 17.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 63.69, 17.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.20, 17.98) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.71, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.22, 17.98) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.73, 17.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.25, 17.98) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.76, 17.98) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.27, 17.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.47,  7.49) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 83.47) {$\phi_\text{best}/\phi_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (169.85,  0.00) rectangle (339.70,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.85,  0.00) rectangle (339.70,144.54);
\end{scope}
\begin{scope}
\path[clip] (204.03, 27.89) rectangle (334.20,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.03, 27.89) rectangle (334.20,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 33.30) --
	(334.20, 33.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 62.07) --
	(334.20, 62.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 90.83) --
	(334.20, 90.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03,119.60) --
	(334.20,119.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.52, 27.89) --
	(216.52,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.67, 27.89) --
	(229.67,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.82, 27.89) --
	(242.82,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.97, 27.89) --
	(255.97,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.11, 27.89) --
	(269.11,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.26, 27.89) --
	(282.26,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.41, 27.89) --
	(295.41,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.56, 27.89) --
	(308.56,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.71, 27.89) --
	(321.71,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03, 47.68) --
	(334.20, 47.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03, 76.45) --
	(334.20, 76.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03,105.22) --
	(334.20,105.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03,133.99) --
	(334.20,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 27.89) --
	(209.95,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.10, 27.89) --
	(223.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.24, 27.89) --
	(236.24,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.39, 27.89) --
	(249.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.54, 27.89) --
	(262.54,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.69, 27.89) --
	(275.69,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.84, 27.89) --
	(288.84,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.98, 27.89) --
	(301.98,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.13, 27.89) --
	(315.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 27.89) --
	(328.28,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (204.03,133.99) -- (334.20,133.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (209.95, 47.12) circle (  1.78);

\path[fill=fillColor] (223.10, 48.09) circle (  1.78);

\path[fill=fillColor] (236.24, 49.12) circle (  1.78);

\path[fill=fillColor] (249.39, 50.96) circle (  1.78);

\path[fill=fillColor] (262.54, 51.70) circle (  1.78);

\path[fill=fillColor] (275.69, 51.84) circle (  1.78);

\path[fill=fillColor] (288.84, 54.60) circle (  1.78);

\path[fill=fillColor] (301.98, 55.27) circle (  1.78);

\path[fill=fillColor] (315.13, 61.60) circle (  1.78);

\path[fill=fillColor] (328.28, 63.97) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.95, 71.07) --
	(212.35, 66.92) --
	(207.55, 66.92) --
	cycle;

\path[fill=fillColor] (223.10, 73.11) --
	(225.50, 68.95) --
	(220.70, 68.95) --
	cycle;

\path[fill=fillColor] (236.24, 75.47) --
	(238.64, 71.31) --
	(233.84, 71.31) --
	cycle;

\path[fill=fillColor] (249.39, 76.84) --
	(251.79, 72.68) --
	(246.99, 72.68) --
	cycle;

\path[fill=fillColor] (262.54, 77.54) --
	(264.94, 73.38) --
	(260.14, 73.38) --
	cycle;

\path[fill=fillColor] (275.69, 77.72) --
	(278.09, 73.56) --
	(273.29, 73.56) --
	cycle;

\path[fill=fillColor] (288.84, 78.84) --
	(291.24, 74.68) --
	(286.44, 74.68) --
	cycle;

\path[fill=fillColor] (301.98, 85.96) --
	(304.39, 81.80) --
	(299.58, 81.80) --
	cycle;

\path[fill=fillColor] (315.13, 93.59) --
	(317.53, 89.43) --
	(312.73, 89.43) --
	cycle;

\path[fill=fillColor] (328.28, 96.40) --
	(330.68, 92.24) --
	(325.88, 92.24) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (208.17,102.78) --
	(211.73,102.78) --
	(211.73,106.34) --
	(208.17,106.34) --
	cycle;

\path[fill=fillColor] (221.31,104.79) --
	(224.88,104.79) --
	(224.88,108.35) --
	(221.31,108.35) --
	cycle;

\path[fill=fillColor] (234.46,108.91) --
	(238.03,108.91) --
	(238.03,112.47) --
	(234.46,112.47) --
	cycle;

\path[fill=fillColor] (247.61,109.39) --
	(251.17,109.39) --
	(251.17,112.96) --
	(247.61,112.96) --
	cycle;

\path[fill=fillColor] (260.76,109.77) --
	(264.32,109.77) --
	(264.32,113.33) --
	(260.76,113.33) --
	cycle;

\path[fill=fillColor] (273.91,111.39) --
	(277.47,111.39) --
	(277.47,114.95) --
	(273.91,114.95) --
	cycle;

\path[fill=fillColor] (287.05,113.37) --
	(290.62,113.37) --
	(290.62,116.93) --
	(287.05,116.93) --
	cycle;

\path[fill=fillColor] (300.20,114.10) --
	(303.77,114.10) --
	(303.77,117.67) --
	(300.20,117.67) --
	cycle;

\path[fill=fillColor] (313.35,129.25) --
	(316.92,129.25) --
	(316.92,132.82) --
	(313.35,132.82) --
	cycle;

\path[fill=fillColor] (326.50,132.21) --
	(330.06,132.21) --
	(330.06,135.77) --
	(326.50,135.77) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.43,130.48) -- (212.47,130.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.95,127.96) -- (209.95,133.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.58,133.99) -- (225.62,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.10,131.47) -- (223.10,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.72,133.99) -- (238.77,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.24,131.47) -- (236.24,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.87,133.99) -- (251.91,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.39,131.47) -- (249.39,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.02,133.99) -- (265.06,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.54,131.47) -- (262.54,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.17,133.99) -- (278.21,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.69,131.47) -- (275.69,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.32,133.99) -- (291.36,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.84,131.47) -- (288.84,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.46,133.99) -- (304.51,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.98,131.47) -- (301.98,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.61,133.99) -- (317.65,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.13,131.47) -- (315.13,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.76,133.99) -- (330.80,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.28,131.47) -- (328.28,136.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 31.16) rectangle (211.73, 34.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 31.16) -- (211.73, 34.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 34.72) -- (211.73, 31.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.31, 31.98) rectangle (224.88, 35.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.31, 31.98) -- (224.88, 35.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.31, 35.54) -- (224.88, 31.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.46, 32.56) rectangle (238.03, 36.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.46, 32.56) -- (238.03, 36.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.46, 36.12) -- (238.03, 32.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61, 32.86) rectangle (251.17, 36.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61, 32.86) -- (251.17, 36.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61, 36.42) -- (251.17, 32.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.76, 33.06) rectangle (264.32, 36.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.76, 33.06) -- (264.32, 36.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.76, 36.62) -- (264.32, 33.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.91, 33.84) rectangle (277.47, 37.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.91, 33.84) -- (277.47, 37.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.91, 37.41) -- (277.47, 33.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05, 36.62) rectangle (290.62, 40.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05, 36.62) -- (290.62, 40.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05, 40.19) -- (290.62, 36.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.20, 40.04) rectangle (303.77, 43.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.20, 40.04) -- (303.77, 43.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.20, 43.60) -- (303.77, 40.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.35, 48.64) rectangle (316.92, 52.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.35, 48.64) -- (316.92, 52.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.35, 52.20) -- (316.92, 48.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50, 49.83) rectangle (330.06, 53.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50, 49.83) -- (330.06, 53.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50, 53.40) -- (330.06, 49.83);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 33.57) -- (211.73, 37.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 37.13) -- (211.73, 33.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.43, 35.35) -- (212.47, 35.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.95, 32.83) -- (209.95, 37.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.31, 33.65) -- (224.88, 37.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.31, 37.21) -- (224.88, 33.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.58, 35.43) -- (225.62, 35.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.10, 32.91) -- (223.10, 37.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.46, 36.24) -- (238.03, 39.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.46, 39.80) -- (238.03, 36.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.72, 38.02) -- (238.77, 38.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.24, 35.50) -- (236.24, 40.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61, 38.52) -- (251.17, 42.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61, 42.08) -- (251.17, 38.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.87, 40.30) -- (251.91, 40.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.39, 37.78) -- (249.39, 42.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.76, 39.61) -- (264.32, 43.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.76, 43.17) -- (264.32, 39.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.02, 41.39) -- (265.06, 41.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.54, 38.87) -- (262.54, 43.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.91, 40.28) -- (277.47, 43.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.91, 43.85) -- (277.47, 40.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.17, 42.07) -- (278.21, 42.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.69, 39.55) -- (275.69, 44.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05, 41.11) -- (290.62, 44.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05, 44.68) -- (290.62, 41.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.32, 42.89) -- (291.36, 42.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.84, 40.37) -- (288.84, 45.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.20, 45.49) -- (303.77, 49.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.20, 49.06) -- (303.77, 45.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.46, 47.27) -- (304.51, 47.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.98, 44.75) -- (301.98, 49.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.35, 52.64) -- (316.92, 56.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.35, 56.20) -- (316.92, 52.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.61, 54.42) -- (317.65, 54.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.13, 51.90) -- (315.13, 56.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50, 61.93) -- (330.06, 65.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50, 65.49) -- (330.06, 61.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.76, 63.71) -- (330.80, 63.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.28, 61.19) -- (328.28, 66.23);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 47.12) --
	(223.10, 48.09) --
	(236.24, 49.12) --
	(249.39, 50.96) --
	(262.54, 51.70) --
	(275.69, 51.84) --
	(288.84, 54.60) --
	(301.98, 55.27) --
	(315.13, 61.60) --
	(328.28, 63.97);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 68.30) --
	(223.10, 70.34) --
	(236.24, 72.69) --
	(249.39, 74.07) --
	(262.54, 74.77) --
	(275.69, 74.94) --
	(288.84, 76.07) --
	(301.98, 83.19) --
	(315.13, 90.81) --
	(328.28, 93.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95,104.56) --
	(223.10,106.57) --
	(236.24,110.69) --
	(249.39,111.18) --
	(262.54,111.55) --
	(275.69,113.17) --
	(288.84,115.15) --
	(301.98,115.89) --
	(315.13,131.03) --
	(328.28,133.99);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95,130.48) --
	(223.10,133.99) --
	(236.24,133.99) --
	(249.39,133.99) --
	(262.54,133.99) --
	(275.69,133.99) --
	(288.84,133.99) --
	(301.98,133.99) --
	(315.13,133.99) --
	(328.28,133.99);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 32.94) --
	(223.10, 33.76) --
	(236.24, 34.34) --
	(249.39, 34.64) --
	(262.54, 34.84) --
	(275.69, 35.63) --
	(288.84, 38.41) --
	(301.98, 41.82) --
	(315.13, 50.42) --
	(328.28, 51.62);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 35.35) --
	(223.10, 35.43) --
	(236.24, 38.02) --
	(249.39, 40.30) --
	(262.54, 41.39) --
	(275.69, 42.07) --
	(288.84, 42.89) --
	(301.98, 47.27) --
	(315.13, 54.42) --
	(328.28, 63.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.03, 27.89) rectangle (334.20,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08, 45.20) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08, 73.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08,102.74) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08,131.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28, 47.68) --
	(204.03, 47.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28, 76.45) --
	(204.03, 76.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,105.22) --
	(204.03,105.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,133.99) --
	(204.03,133.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 25.14) --
	(209.95, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.10, 25.14) --
	(223.10, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.24, 25.14) --
	(236.24, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.39, 25.14) --
	(249.39, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.54, 25.14) --
	(262.54, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.69, 25.14) --
	(275.69, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.84, 25.14) --
	(288.84, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.98, 25.14) --
	(301.98, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.13, 25.14) --
	(315.13, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 25.14) --
	(328.28, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.95, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.10, 17.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (236.24, 17.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (249.39, 17.98) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (262.54, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (275.69, 17.98) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (288.84, 17.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (301.98, 17.98) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (315.13, 17.98) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (328.28, 17.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (269.11,  7.49) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.55, 83.47) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (339.70, 17.18) rectangle (397.48,127.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (345.20,114.78) {reductions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 94.95) rectangle (359.65,109.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (352.42,102.18) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64,102.18) -- (358.21,102.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 80.50) rectangle (359.65, 94.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (352.42, 90.50) --
	(354.83, 86.34) --
	(350.02, 86.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 87.73) -- (358.21, 87.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 66.05) rectangle (359.65, 80.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (350.64, 71.49) --
	(354.21, 71.49) --
	(354.21, 75.06) --
	(350.64, 75.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 73.27) -- (358.21, 73.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 51.59) rectangle (359.65, 66.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.90, 58.82) -- (354.95, 58.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.42, 56.30) -- (352.42, 61.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 58.82) -- (358.21, 58.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 37.14) rectangle (359.65, 51.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 42.58) rectangle (354.21, 46.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 42.58) -- (354.21, 46.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 46.15) -- (354.21, 42.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 44.37) -- (358.21, 44.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 22.68) rectangle (359.65, 37.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 28.13) -- (354.21, 31.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 31.69) -- (354.21, 28.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.90, 29.91) -- (354.95, 29.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.42, 27.39) -- (352.42, 32.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 29.91) -- (358.21, 29.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 99.70) {$SITP$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 85.25) {$SITD$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 70.79) {$SID\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 56.34) {$SD$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 41.89) {Metis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 27.43) {Scotch};
\end{scope}
\end{tikzpicture}


==> graphics/snw-degree-limit.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-15 16:36:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.27,260.74) rectangle (332.21,289.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.77,271.81) {degree limit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.45,266.24) rectangle (140.80,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.61,274.91) -- (134.65,274.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.13,272.39) -- (132.13,277.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.19,274.91) -- (139.06,274.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.09,266.24) rectangle (178.44,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.98,273.13) rectangle (171.55,276.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.98,273.13) -- (171.55,276.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.98,276.69) -- (171.55,273.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.82,274.91) -- (176.70,274.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.73,266.24) rectangle (216.07,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (207.40,277.68) --
	(209.80,273.52) --
	(205.00,273.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.46,274.91) -- (214.34,274.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (240.13,266.24) rectangle (257.47,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (247.02,273.13) --
	(250.58,273.13) --
	(250.58,276.69) --
	(247.02,276.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.86,274.91) -- (255.74,274.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.53,266.24) rectangle (298.87,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (290.20,274.91) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.26,274.91) -- (297.14,274.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.30,272.43) {$2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.94,272.43) {$6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (220.57,272.43) {$12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.97,272.43) {$18$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (303.37,272.43) {$\infty$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,130.37) rectangle (198.74,260.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,130.37) rectangle (198.74,260.74);
\end{scope}
\begin{scope}
\path[clip] ( 30.58,158.26) rectangle (193.24,255.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.58,158.26) rectangle (193.24,255.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,159.47) --
	(193.24,159.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,179.77) --
	(193.24,179.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,200.07) --
	(193.24,200.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,220.37) --
	(193.24,220.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,240.68) --
	(193.24,240.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.76,158.26) --
	( 52.76,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.04,158.26) --
	( 86.04,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.00,158.26) --
	(123.00,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.97,158.26) --
	(159.97,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.15,158.26) --
	(182.15,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,169.62) --
	(193.24,169.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,189.92) --
	(193.24,189.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,210.22) --
	(193.24,210.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,230.53) --
	(193.24,230.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,250.83) --
	(193.24,250.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,158.26) --
	( 37.98,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.55,158.26) --
	( 67.55,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52,158.26) --
	(104.52,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.49,158.26) --
	(141.49,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.46,158.26) --
	(178.46,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85,158.26) --
	(185.85,255.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 30.58,250.83) -- (193.24,250.83);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 37.98,190.12) circle (  1.78);

\path[fill=fillColor] ( 45.37,195.71) circle (  1.78);

\path[fill=fillColor] ( 52.76,201.23) circle (  1.78);

\path[fill=fillColor] ( 60.16,204.56) circle (  1.78);

\path[fill=fillColor] ( 67.55,207.22) circle (  1.78);

\path[fill=fillColor] ( 74.95,221.10) circle (  1.78);

\path[fill=fillColor] ( 82.34,227.71) circle (  1.78);

\path[fill=fillColor] ( 89.73,228.92) circle (  1.78);

\path[fill=fillColor] ( 97.13,231.45) circle (  1.78);

\path[fill=fillColor] (104.52,233.85) circle (  1.78);

\path[fill=fillColor] (111.91,233.91) circle (  1.78);

\path[fill=fillColor] (119.31,234.34) circle (  1.78);

\path[fill=fillColor] (126.70,238.49) circle (  1.78);

\path[fill=fillColor] (134.09,238.56) circle (  1.78);

\path[fill=fillColor] (141.49,239.10) circle (  1.78);

\path[fill=fillColor] (148.88,240.44) circle (  1.78);

\path[fill=fillColor] (156.27,243.21) circle (  1.78);

\path[fill=fillColor] (163.67,244.03) circle (  1.78);

\path[fill=fillColor] (171.06,250.07) circle (  1.78);

\path[fill=fillColor] (178.46,250.83) circle (  1.78);

\path[fill=fillColor] (185.85,250.83) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 37.98,216.77) --
	( 40.38,212.61) --
	( 35.58,212.61) --
	cycle;

\path[fill=fillColor] ( 45.37,218.30) --
	( 47.77,214.14) --
	( 42.97,214.14) --
	cycle;

\path[fill=fillColor] ( 52.76,229.44) --
	( 55.16,225.28) --
	( 50.36,225.28) --
	cycle;

\path[fill=fillColor] ( 60.16,232.72) --
	( 62.56,228.56) --
	( 57.76,228.56) --
	cycle;

\path[fill=fillColor] ( 67.55,233.91) --
	( 69.95,229.76) --
	( 65.15,229.76) --
	cycle;

\path[fill=fillColor] ( 74.95,241.93) --
	( 77.35,237.77) --
	( 72.54,237.77) --
	cycle;

\path[fill=fillColor] ( 82.34,242.54) --
	( 84.74,238.38) --
	( 79.94,238.38) --
	cycle;

\path[fill=fillColor] ( 89.73,243.55) --
	( 92.13,239.39) --
	( 87.33,239.39) --
	cycle;

\path[fill=fillColor] ( 97.13,244.40) --
	( 99.53,240.24) --
	( 94.73,240.24) --
	cycle;

\path[fill=fillColor] (104.52,246.39) --
	(106.92,242.23) --
	(102.12,242.23) --
	cycle;

\path[fill=fillColor] (111.91,247.29) --
	(114.31,243.14) --
	(109.51,243.14) --
	cycle;

\path[fill=fillColor] (119.31,247.75) --
	(121.71,243.59) --
	(116.91,243.59) --
	cycle;

\path[fill=fillColor] (126.70,248.91) --
	(129.10,244.76) --
	(124.30,244.76) --
	cycle;

\path[fill=fillColor] (134.09,250.30) --
	(136.49,246.14) --
	(131.69,246.14) --
	cycle;

\path[fill=fillColor] (141.49,253.36) --
	(143.89,249.21) --
	(139.09,249.21) --
	cycle;

\path[fill=fillColor] (148.88,253.60) --
	(151.28,249.44) --
	(146.48,249.44) --
	cycle;

\path[fill=fillColor] (156.27,253.60) --
	(158.67,249.44) --
	(153.87,249.44) --
	cycle;

\path[fill=fillColor] (163.67,253.60) --
	(166.07,249.44) --
	(161.27,249.44) --
	cycle;

\path[fill=fillColor] (171.06,253.60) --
	(173.46,249.44) --
	(168.66,249.44) --
	cycle;

\path[fill=fillColor] (178.46,253.60) --
	(180.86,249.44) --
	(176.05,249.44) --
	cycle;

\path[fill=fillColor] (185.85,253.60) --
	(188.25,249.44) --
	(183.45,249.44) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 36.19,197.04) --
	( 39.76,197.04) --
	( 39.76,200.61) --
	( 36.19,200.61) --
	cycle;

\path[fill=fillColor] ( 43.59,198.78) --
	( 47.15,198.78) --
	( 47.15,202.35) --
	( 43.59,202.35) --
	cycle;

\path[fill=fillColor] ( 50.98,219.93) --
	( 54.55,219.93) --
	( 54.55,223.50) --
	( 50.98,223.50) --
	cycle;

\path[fill=fillColor] ( 58.38,220.47) --
	( 61.94,220.47) --
	( 61.94,224.03) --
	( 58.38,224.03) --
	cycle;

\path[fill=fillColor] ( 65.77,221.63) --
	( 69.33,221.63) --
	( 69.33,225.19) --
	( 65.77,225.19) --
	cycle;

\path[fill=fillColor] ( 73.16,222.80) --
	( 76.73,222.80) --
	( 76.73,226.37) --
	( 73.16,226.37) --
	cycle;

\path[fill=fillColor] ( 80.56,228.90) --
	( 84.12,228.90) --
	( 84.12,232.46) --
	( 80.56,232.46) --
	cycle;

\path[fill=fillColor] ( 87.95,230.17) --
	( 91.51,230.17) --
	( 91.51,233.74) --
	( 87.95,233.74) --
	cycle;

\path[fill=fillColor] ( 95.34,230.55) --
	( 98.91,230.55) --
	( 98.91,234.11) --
	( 95.34,234.11) --
	cycle;

\path[fill=fillColor] (102.74,230.83) --
	(106.30,230.83) --
	(106.30,234.40) --
	(102.74,234.40) --
	cycle;

\path[fill=fillColor] (110.13,231.78) --
	(113.70,231.78) --
	(113.70,235.34) --
	(110.13,235.34) --
	cycle;

\path[fill=fillColor] (117.52,236.72) --
	(121.09,236.72) --
	(121.09,240.28) --
	(117.52,240.28) --
	cycle;

\path[fill=fillColor] (124.92,236.85) --
	(128.48,236.85) --
	(128.48,240.41) --
	(124.92,240.41) --
	cycle;

\path[fill=fillColor] (132.31,237.06) --
	(135.88,237.06) --
	(135.88,240.62) --
	(132.31,240.62) --
	cycle;

\path[fill=fillColor] (139.71,238.30) --
	(143.27,238.30) --
	(143.27,241.86) --
	(139.71,241.86) --
	cycle;

\path[fill=fillColor] (147.10,239.15) --
	(150.66,239.15) --
	(150.66,242.71) --
	(147.10,242.71) --
	cycle;

\path[fill=fillColor] (154.49,240.30) --
	(158.06,240.30) --
	(158.06,243.87) --
	(154.49,243.87) --
	cycle;

\path[fill=fillColor] (161.89,241.19) --
	(165.45,241.19) --
	(165.45,244.76) --
	(161.89,244.76) --
	cycle;

\path[fill=fillColor] (169.28,249.04) --
	(172.84,249.04) --
	(172.84,252.61) --
	(169.28,252.61) --
	cycle;

\path[fill=fillColor] (176.67,249.04) --
	(180.24,249.04) --
	(180.24,252.61) --
	(176.67,252.61) --
	cycle;

\path[fill=fillColor] (184.07,249.04) --
	(187.63,249.04) --
	(187.63,252.61) --
	(184.07,252.61) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.46,162.67) -- ( 40.50,162.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.98,160.15) -- ( 37.98,165.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.85,177.75) -- ( 47.89,177.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.37,175.23) -- ( 45.37,180.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.24,193.82) -- ( 55.28,193.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.76,191.30) -- ( 52.76,196.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.64,206.87) -- ( 62.68,206.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.16,204.35) -- ( 60.16,209.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.03,213.99) -- ( 70.07,213.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.55,211.47) -- ( 67.55,216.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.42,226.30) -- ( 77.47,226.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.95,223.78) -- ( 74.95,228.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.82,231.16) -- ( 84.86,231.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.34,228.64) -- ( 82.34,233.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.21,233.75) -- ( 92.25,233.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.73,231.23) -- ( 89.73,236.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.61,234.69) -- ( 99.65,234.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.13,232.17) -- ( 97.13,237.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.00,235.87) -- (107.04,235.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.52,233.35) -- (104.52,238.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.39,239.47) -- (114.43,239.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.91,236.95) -- (111.91,241.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.79,240.62) -- (121.83,240.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.31,238.10) -- (119.31,243.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.18,240.75) -- (129.22,240.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.70,238.23) -- (126.70,243.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.57,241.77) -- (136.61,241.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.09,239.25) -- (134.09,244.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.97,244.65) -- (144.01,244.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.49,242.13) -- (141.49,247.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.36,249.14) -- (151.40,249.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.88,246.62) -- (148.88,251.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.75,250.33) -- (158.80,250.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.27,247.81) -- (156.27,252.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.15,250.77) -- (166.19,250.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.67,248.25) -- (163.67,253.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (168.54,250.83) -- (173.58,250.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (171.06,248.31) -- (171.06,253.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.93,250.83) -- (180.98,250.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.46,248.31) -- (178.46,253.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.33,250.83) -- (188.37,250.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.85,248.31) -- (185.85,253.35);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,207.86) rectangle ( 39.76,211.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,207.86) -- ( 39.76,211.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19,211.42) -- ( 39.76,207.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.59,217.54) rectangle ( 47.15,221.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.59,217.54) -- ( 47.15,221.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.59,221.10) -- ( 47.15,217.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.98,225.77) rectangle ( 54.55,229.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.98,225.77) -- ( 54.55,229.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.98,229.33) -- ( 54.55,225.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.38,226.07) rectangle ( 61.94,229.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.38,226.07) -- ( 61.94,229.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.38,229.64) -- ( 61.94,226.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.77,226.16) rectangle ( 69.33,229.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.77,226.16) -- ( 69.33,229.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.77,229.72) -- ( 69.33,226.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.16,227.98) rectangle ( 76.73,231.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.16,227.98) -- ( 76.73,231.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.16,231.55) -- ( 76.73,227.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.56,228.53) rectangle ( 84.12,232.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.56,228.53) -- ( 84.12,232.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.56,232.09) -- ( 84.12,228.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.95,231.24) rectangle ( 91.51,234.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.95,231.24) -- ( 91.51,234.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.95,234.81) -- ( 91.51,231.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.34,232.92) rectangle ( 98.91,236.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.34,232.92) -- ( 98.91,236.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.34,236.48) -- ( 98.91,232.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.74,235.57) rectangle (106.30,239.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.74,235.57) -- (106.30,239.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.74,239.13) -- (106.30,235.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.13,239.38) rectangle (113.70,242.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.13,239.38) -- (113.70,242.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.13,242.94) -- (113.70,239.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.52,241.47) rectangle (121.09,245.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.52,241.47) -- (121.09,245.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.52,245.04) -- (121.09,241.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.92,244.84) rectangle (128.48,248.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.92,244.84) -- (128.48,248.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.92,248.41) -- (128.48,244.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.31,248.19) rectangle (135.88,251.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.31,248.19) -- (135.88,251.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.31,251.75) -- (135.88,248.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.71,249.04) rectangle (143.27,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.71,249.04) -- (143.27,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.71,252.61) -- (143.27,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.10,249.04) rectangle (150.66,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.10,249.04) -- (150.66,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.10,252.61) -- (150.66,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49,249.04) rectangle (158.06,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49,249.04) -- (158.06,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49,252.61) -- (158.06,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.89,249.04) rectangle (165.45,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.89,249.04) -- (165.45,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.89,252.61) -- (165.45,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.28,249.04) rectangle (172.84,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.28,249.04) -- (172.84,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.28,252.61) -- (172.84,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.67,249.04) rectangle (180.24,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.67,249.04) -- (180.24,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.67,252.61) -- (180.24,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,249.04) rectangle (187.63,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,249.04) -- (187.63,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,252.61) -- (187.63,249.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,190.12) --
	( 45.37,195.71) --
	( 52.76,201.23) --
	( 60.16,204.56) --
	( 67.55,207.22) --
	( 74.95,221.10) --
	( 82.34,227.71) --
	( 89.73,228.92) --
	( 97.13,231.45) --
	(104.52,233.85) --
	(111.91,233.91) --
	(119.31,234.34) --
	(126.70,238.49) --
	(134.09,238.56) --
	(141.49,239.10) --
	(148.88,240.44) --
	(156.27,243.21) --
	(163.67,244.03) --
	(171.06,250.07) --
	(178.46,250.83) --
	(185.85,250.83);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,214.00) --
	( 45.37,215.52) --
	( 52.76,226.66) --
	( 60.16,229.95) --
	( 67.55,231.14) --
	( 74.95,239.16) --
	( 82.34,239.77) --
	( 89.73,240.78) --
	( 97.13,241.62) --
	(104.52,243.62) --
	(111.91,244.52) --
	(119.31,244.98) --
	(126.70,246.14) --
	(134.09,247.53) --
	(141.49,250.59) --
	(148.88,250.83) --
	(156.27,250.83) --
	(163.67,250.83) --
	(171.06,250.83) --
	(178.46,250.83) --
	(185.85,250.83);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,198.83) --
	( 45.37,200.56) --
	( 52.76,221.71) --
	( 60.16,222.25) --
	( 67.55,223.41) --
	( 74.95,224.59) --
	( 82.34,230.68) --
	( 89.73,231.96) --
	( 97.13,232.33) --
	(104.52,232.61) --
	(111.91,233.56) --
	(119.31,238.50) --
	(126.70,238.63) --
	(134.09,238.84) --
	(141.49,240.08) --
	(148.88,240.93) --
	(156.27,242.08) --
	(163.67,242.98) --
	(171.06,250.83) --
	(178.46,250.83) --
	(185.85,250.83);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,162.67) --
	( 45.37,177.75) --
	( 52.76,193.82) --
	( 60.16,206.87) --
	( 67.55,213.99) --
	( 74.95,226.30) --
	( 82.34,231.16) --
	( 89.73,233.75) --
	( 97.13,234.69) --
	(104.52,235.87) --
	(111.91,239.47) --
	(119.31,240.62) --
	(126.70,240.75) --
	(134.09,241.77) --
	(141.49,244.65) --
	(148.88,249.14) --
	(156.27,250.33) --
	(163.67,250.77) --
	(171.06,250.83) --
	(178.46,250.83) --
	(185.85,250.83);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,209.64) --
	( 45.37,219.32) --
	( 52.76,227.55) --
	( 60.16,227.86) --
	( 67.55,227.94) --
	( 74.95,229.76) --
	( 82.34,230.31) --
	( 89.73,233.03) --
	( 97.13,234.70) --
	(104.52,237.35) --
	(111.91,241.16) --
	(119.31,243.26) --
	(126.70,246.62) --
	(134.09,249.97) --
	(141.49,250.83) --
	(148.88,250.83) --
	(156.27,250.83) --
	(163.67,250.83) --
	(171.06,250.83) --
	(178.46,250.83) --
	(185.85,250.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.58,158.26) rectangle (193.24,255.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,167.14) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,187.44) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,207.74) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,228.05) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,248.35) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,169.62) --
	( 30.58,169.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,189.92) --
	( 30.58,189.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,210.22) --
	( 30.58,210.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,230.53) --
	( 30.58,230.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,250.83) --
	( 30.58,250.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,155.51) --
	( 37.98,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.55,155.51) --
	( 67.55,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52,155.51) --
	(104.52,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.49,155.51) --
	(141.49,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.46,155.51) --
	(178.46,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85,155.51) --
	(185.85,158.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.98,148.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.55,148.35) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.52,148.35) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.49,148.35) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.46,148.35) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85,148.35) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,206.75) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (  3.91,246.24) {\bfseries a};
\end{scope}
\begin{scope}
\path[clip] (198.74,130.37) rectangle (397.48,260.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.74,130.37) rectangle (397.48,260.74);
\end{scope}
\begin{scope}
\path[clip] (229.33,158.26) rectangle (391.98,255.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.33,158.26) rectangle (391.98,255.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.33,163.97) --
	(391.98,163.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.33,188.79) --
	(391.98,188.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.33,213.60) --
	(391.98,213.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.33,238.42) --
	(391.98,238.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.51,158.26) --
	(251.51,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.78,158.26) --
	(284.78,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.75,158.26) --
	(321.75,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.71,158.26) --
	(358.71,255.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.89,158.26) --
	(380.89,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33,176.38) --
	(391.98,176.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33,201.19) --
	(391.98,201.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33,226.01) --
	(391.98,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33,250.83) --
	(391.98,250.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,158.26) --
	(236.72,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.29,158.26) --
	(266.29,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.26,158.26) --
	(303.26,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.23,158.26) --
	(340.23,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.20,158.26) --
	(377.20,255.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.59,158.26) --
	(384.59,255.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (229.33,250.83) -- (391.98,250.83);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (236.72,168.27) circle (  1.78);

\path[fill=fillColor] (244.11,188.50) circle (  1.78);

\path[fill=fillColor] (251.51,193.32) circle (  1.78);

\path[fill=fillColor] (258.90,196.10) circle (  1.78);

\path[fill=fillColor] (266.29,201.89) circle (  1.78);

\path[fill=fillColor] (273.69,218.37) circle (  1.78);

\path[fill=fillColor] (281.08,220.46) circle (  1.78);

\path[fill=fillColor] (288.47,224.77) circle (  1.78);

\path[fill=fillColor] (295.87,225.23) circle (  1.78);

\path[fill=fillColor] (303.26,227.72) circle (  1.78);

\path[fill=fillColor] (310.66,230.68) circle (  1.78);

\path[fill=fillColor] (318.05,232.76) circle (  1.78);

\path[fill=fillColor] (325.44,240.09) circle (  1.78);

\path[fill=fillColor] (332.84,243.29) circle (  1.78);

\path[fill=fillColor] (340.23,243.73) circle (  1.78);

\path[fill=fillColor] (347.62,245.56) circle (  1.78);

\path[fill=fillColor] (355.02,247.20) circle (  1.78);

\path[fill=fillColor] (362.41,249.83) circle (  1.78);

\path[fill=fillColor] (369.80,250.83) circle (  1.78);

\path[fill=fillColor] (377.20,250.83) circle (  1.78);

\path[fill=fillColor] (384.59,250.83) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (236.72,210.28) --
	(239.12,206.12) --
	(234.32,206.12) --
	cycle;

\path[fill=fillColor] (244.11,214.91) --
	(246.51,210.75) --
	(241.71,210.75) --
	cycle;

\path[fill=fillColor] (251.51,221.72) --
	(253.91,217.57) --
	(249.11,217.57) --
	cycle;

\path[fill=fillColor] (258.90,224.40) --
	(261.30,220.24) --
	(256.50,220.24) --
	cycle;

\path[fill=fillColor] (266.29,227.79) --
	(268.69,223.63) --
	(263.89,223.63) --
	cycle;

\path[fill=fillColor] (273.69,230.33) --
	(276.09,226.17) --
	(271.29,226.17) --
	cycle;

\path[fill=fillColor] (281.08,230.41) --
	(283.48,226.25) --
	(278.68,226.25) --
	cycle;

\path[fill=fillColor] (288.47,231.76) --
	(290.88,227.60) --
	(286.07,227.60) --
	cycle;

\path[fill=fillColor] (295.87,231.89) --
	(298.27,227.73) --
	(293.47,227.73) --
	cycle;

\path[fill=fillColor] (303.26,233.94) --
	(305.66,229.78) --
	(300.86,229.78) --
	cycle;

\path[fill=fillColor] (310.66,239.83) --
	(313.06,235.67) --
	(308.26,235.67) --
	cycle;

\path[fill=fillColor] (318.05,243.14) --
	(320.45,238.98) --
	(315.65,238.98) --
	cycle;

\path[fill=fillColor] (325.44,245.18) --
	(327.84,241.02) --
	(323.04,241.02) --
	cycle;

\path[fill=fillColor] (332.84,247.15) --
	(335.24,242.99) --
	(330.44,242.99) --
	cycle;

\path[fill=fillColor] (340.23,249.33) --
	(342.63,245.17) --
	(337.83,245.17) --
	cycle;

\path[fill=fillColor] (347.62,250.58) --
	(350.02,246.43) --
	(345.22,246.43) --
	cycle;

\path[fill=fillColor] (355.02,252.00) --
	(357.42,247.85) --
	(352.62,247.85) --
	cycle;

\path[fill=fillColor] (362.41,253.60) --
	(364.81,249.44) --
	(360.01,249.44) --
	cycle;

\path[fill=fillColor] (369.80,253.60) --
	(372.20,249.44) --
	(367.40,249.44) --
	cycle;

\path[fill=fillColor] (377.20,253.60) --
	(379.60,249.44) --
	(374.80,249.44) --
	cycle;

\path[fill=fillColor] (384.59,253.60) --
	(386.99,249.44) --
	(382.19,249.44) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (234.94,198.23) --
	(238.50,198.23) --
	(238.50,201.79) --
	(234.94,201.79) --
	cycle;

\path[fill=fillColor] (242.33,208.29) --
	(245.90,208.29) --
	(245.90,211.85) --
	(242.33,211.85) --
	cycle;

\path[fill=fillColor] (249.72,208.46) --
	(253.29,208.46) --
	(253.29,212.02) --
	(249.72,212.02) --
	cycle;

\path[fill=fillColor] (257.12,211.96) --
	(260.68,211.96) --
	(260.68,215.53) --
	(257.12,215.53) --
	cycle;

\path[fill=fillColor] (264.51,212.95) --
	(268.08,212.95) --
	(268.08,216.51) --
	(264.51,216.51) --
	cycle;

\path[fill=fillColor] (271.91,215.30) --
	(275.47,215.30) --
	(275.47,218.87) --
	(271.91,218.87) --
	cycle;

\path[fill=fillColor] (279.30,224.58) --
	(282.86,224.58) --
	(282.86,228.15) --
	(279.30,228.15) --
	cycle;

\path[fill=fillColor] (286.69,229.77) --
	(290.26,229.77) --
	(290.26,233.33) --
	(286.69,233.33) --
	cycle;

\path[fill=fillColor] (294.09,238.90) --
	(297.65,238.90) --
	(297.65,242.47) --
	(294.09,242.47) --
	cycle;

\path[fill=fillColor] (301.48,239.73) --
	(305.04,239.73) --
	(305.04,243.30) --
	(301.48,243.30) --
	cycle;

\path[fill=fillColor] (308.87,242.37) --
	(312.44,242.37) --
	(312.44,245.93) --
	(308.87,245.93) --
	cycle;

\path[fill=fillColor] (316.27,243.53) --
	(319.83,243.53) --
	(319.83,247.10) --
	(316.27,247.10) --
	cycle;

\path[fill=fillColor] (323.66,244.27) --
	(327.23,244.27) --
	(327.23,247.83) --
	(323.66,247.83) --
	cycle;

\path[fill=fillColor] (331.05,247.89) --
	(334.62,247.89) --
	(334.62,251.46) --
	(331.05,251.46) --
	cycle;

\path[fill=fillColor] (338.45,248.09) --
	(342.01,248.09) --
	(342.01,251.65) --
	(338.45,251.65) --
	cycle;

\path[fill=fillColor] (345.84,249.04) --
	(349.41,249.04) --
	(349.41,252.61) --
	(345.84,252.61) --
	cycle;

\path[fill=fillColor] (353.23,249.04) --
	(356.80,249.04) --
	(356.80,252.61) --
	(353.23,252.61) --
	cycle;

\path[fill=fillColor] (360.63,249.04) --
	(364.19,249.04) --
	(364.19,252.61) --
	(360.63,252.61) --
	cycle;

\path[fill=fillColor] (368.02,249.04) --
	(371.59,249.04) --
	(371.59,252.61) --
	(368.02,252.61) --
	cycle;

\path[fill=fillColor] (375.42,249.04) --
	(378.98,249.04) --
	(378.98,252.61) --
	(375.42,252.61) --
	cycle;

\path[fill=fillColor] (382.81,249.04) --
	(386.37,249.04) --
	(386.37,252.61) --
	(382.81,252.61) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.20,162.67) -- (239.24,162.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.72,160.15) -- (236.72,165.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.59,166.26) -- (246.63,166.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.11,163.73) -- (244.11,168.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (248.99,197.62) -- (254.03,197.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.51,195.10) -- (251.51,200.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.38,211.12) -- (261.42,211.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.90,208.60) -- (258.90,213.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.77,218.41) -- (268.81,218.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.29,215.89) -- (266.29,220.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.17,227.10) -- (276.21,227.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.69,224.58) -- (273.69,229.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.56,228.28) -- (283.60,228.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.08,225.76) -- (281.08,230.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.95,228.62) -- (291.00,228.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.47,226.10) -- (288.47,231.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.35,229.26) -- (298.39,229.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.87,226.74) -- (295.87,231.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.74,234.45) -- (305.78,234.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.26,231.93) -- (303.26,236.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.14,243.90) -- (313.18,243.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.66,241.38) -- (310.66,246.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.53,245.32) -- (320.57,245.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.05,242.80) -- (318.05,247.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.92,247.49) -- (327.96,247.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.44,244.97) -- (325.44,250.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.32,248.01) -- (335.36,248.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.84,245.49) -- (332.84,250.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (337.71,248.08) -- (342.75,248.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.23,245.56) -- (340.23,250.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.10,248.65) -- (350.14,248.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.62,246.13) -- (347.62,251.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.50,248.85) -- (357.54,248.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.02,246.33) -- (355.02,251.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.89,249.09) -- (364.93,249.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.41,246.57) -- (362.41,251.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.28,250.83) -- (372.32,250.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.80,248.31) -- (369.80,253.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.68,250.83) -- (379.72,250.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.20,248.31) -- (377.20,253.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.07,250.83) -- (387.11,250.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.59,248.31) -- (384.59,253.35);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.94,216.17) rectangle (238.50,219.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.94,216.17) -- (238.50,219.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.94,219.73) -- (238.50,216.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.33,219.62) rectangle (245.90,223.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.33,219.62) -- (245.90,223.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.33,223.19) -- (245.90,219.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.72,229.42) rectangle (253.29,232.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.72,229.42) -- (253.29,232.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.72,232.99) -- (253.29,229.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.12,231.99) rectangle (260.68,235.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.12,231.99) -- (260.68,235.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.12,235.56) -- (260.68,231.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.51,232.82) rectangle (268.08,236.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.51,232.82) -- (268.08,236.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.51,236.39) -- (268.08,232.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.91,232.87) rectangle (275.47,236.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.91,232.87) -- (275.47,236.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.91,236.43) -- (275.47,232.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.30,233.00) rectangle (282.86,236.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.30,233.00) -- (282.86,236.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.30,236.57) -- (282.86,233.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.69,234.50) rectangle (290.26,238.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.69,234.50) -- (290.26,238.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.69,238.07) -- (290.26,234.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.09,235.69) rectangle (297.65,239.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.09,235.69) -- (297.65,239.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.09,239.26) -- (297.65,235.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.48,237.42) rectangle (305.04,240.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.48,237.42) -- (305.04,240.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.48,240.99) -- (305.04,237.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.87,238.31) rectangle (312.44,241.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.87,238.31) -- (312.44,241.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.87,241.88) -- (312.44,238.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.27,239.85) rectangle (319.83,243.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.27,239.85) -- (319.83,243.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.27,243.42) -- (319.83,239.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.66,241.67) rectangle (327.23,245.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.66,241.67) -- (327.23,245.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.66,245.23) -- (327.23,241.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.05,243.69) rectangle (334.62,247.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.05,243.69) -- (334.62,247.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.05,247.25) -- (334.62,243.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.45,244.08) rectangle (342.01,247.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.45,244.08) -- (342.01,247.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.45,247.65) -- (342.01,244.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.84,247.80) rectangle (349.41,251.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.84,247.80) -- (349.41,251.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.84,251.36) -- (349.41,247.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.23,249.04) rectangle (356.80,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.23,249.04) -- (356.80,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.23,252.61) -- (356.80,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.63,249.04) rectangle (364.19,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.63,249.04) -- (364.19,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.63,252.61) -- (364.19,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.02,249.04) rectangle (371.59,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.02,249.04) -- (371.59,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.02,252.61) -- (371.59,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.42,249.04) rectangle (378.98,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.42,249.04) -- (378.98,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.42,252.61) -- (378.98,249.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.81,249.04) rectangle (386.37,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.81,249.04) -- (386.37,252.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.81,252.61) -- (386.37,249.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,168.27) --
	(244.11,188.50) --
	(251.51,193.32) --
	(258.90,196.10) --
	(266.29,201.89) --
	(273.69,218.37) --
	(281.08,220.46) --
	(288.47,224.77) --
	(295.87,225.23) --
	(303.26,227.72) --
	(310.66,230.68) --
	(318.05,232.76) --
	(325.44,240.09) --
	(332.84,243.29) --
	(340.23,243.73) --
	(347.62,245.56) --
	(355.02,247.20) --
	(362.41,249.83) --
	(369.80,250.83) --
	(377.20,250.83) --
	(384.59,250.83);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,207.51) --
	(244.11,212.14) --
	(251.51,218.95) --
	(258.90,221.63) --
	(266.29,225.02) --
	(273.69,227.56) --
	(281.08,227.64) --
	(288.47,228.99) --
	(295.87,229.12) --
	(303.26,231.16) --
	(310.66,237.06) --
	(318.05,240.37) --
	(325.44,242.41) --
	(332.84,244.37) --
	(340.23,246.56) --
	(347.62,247.81) --
	(355.02,249.23) --
	(362.41,250.83) --
	(369.80,250.83) --
	(377.20,250.83) --
	(384.59,250.83);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,200.01) --
	(244.11,210.07) --
	(251.51,210.24) --
	(258.90,213.74) --
	(266.29,214.73) --
	(273.69,217.09) --
	(281.08,226.37) --
	(288.47,231.55) --
	(295.87,240.69) --
	(303.26,241.51) --
	(310.66,244.15) --
	(318.05,245.32) --
	(325.44,246.05) --
	(332.84,249.67) --
	(340.23,249.87) --
	(347.62,250.83) --
	(355.02,250.83) --
	(362.41,250.83) --
	(369.80,250.83) --
	(377.20,250.83) --
	(384.59,250.83);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,162.67) --
	(244.11,166.26) --
	(251.51,197.62) --
	(258.90,211.12) --
	(266.29,218.41) --
	(273.69,227.10) --
	(281.08,228.28) --
	(288.47,228.62) --
	(295.87,229.26) --
	(303.26,234.45) --
	(310.66,243.90) --
	(318.05,245.32) --
	(325.44,247.49) --
	(332.84,248.01) --
	(340.23,248.08) --
	(347.62,248.65) --
	(355.02,248.85) --
	(362.41,249.09) --
	(369.80,250.83) --
	(377.20,250.83) --
	(384.59,250.83);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,217.95) --
	(244.11,221.41) --
	(251.51,231.21) --
	(258.90,233.77) --
	(266.29,234.60) --
	(273.69,234.65) --
	(281.08,234.78) --
	(288.47,236.29) --
	(295.87,237.47) --
	(303.26,239.21) --
	(310.66,240.10) --
	(318.05,241.63) --
	(325.44,243.45) --
	(332.84,245.47) --
	(340.23,245.87) --
	(347.62,249.58) --
	(355.02,250.83) --
	(362.41,250.83) --
	(369.80,250.83) --
	(377.20,250.83) --
	(384.59,250.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.33,158.26) rectangle (391.98,255.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38,173.90) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38,198.71) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38,223.53) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38,248.35) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,176.38) --
	(229.33,176.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,201.19) --
	(229.33,201.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,226.01) --
	(229.33,226.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,250.83) --
	(229.33,250.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,155.51) --
	(236.72,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.29,155.51) --
	(266.29,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.26,155.51) --
	(303.26,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.23,155.51) --
	(340.23,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.20,155.51) --
	(377.20,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.59,155.51) --
	(384.59,158.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (236.72,148.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (266.29,148.35) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (303.26,148.35) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (340.23,148.35) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (377.20,148.35) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.59,148.35) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (210.44,206.75) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (203.21,246.24) {\bfseries b};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (198.74,130.37);
\end{scope}
\begin{scope}
\path[clip] ( 30.58, 27.89) rectangle (193.24,124.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.58, 27.89) rectangle (193.24,124.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 31.82) --
	(193.24, 31.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 57.14) --
	(193.24, 57.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 82.47) --
	(193.24, 82.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,107.80) --
	(193.24,107.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.76, 27.89) --
	( 52.76,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.04, 27.89) --
	( 86.04,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.00, 27.89) --
	(123.00,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.97, 27.89) --
	(159.97,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.15, 27.89) --
	(182.15,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 44.48) --
	(193.24, 44.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 69.81) --
	(193.24, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 95.13) --
	(193.24, 95.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,120.46) --
	(193.24,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 27.89) --
	( 37.98,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.55, 27.89) --
	( 67.55,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 27.89) --
	(104.52,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.49, 27.89) --
	(141.49,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.46, 27.89) --
	(178.46,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 27.89) --
	(185.85,124.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 30.58,120.46) -- (193.24,120.46);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 37.98, 45.35) circle (  1.78);

\path[fill=fillColor] ( 45.37, 57.22) circle (  1.78);

\path[fill=fillColor] ( 52.76, 62.82) circle (  1.78);

\path[fill=fillColor] ( 60.16, 65.88) circle (  1.78);

\path[fill=fillColor] ( 67.55, 71.10) circle (  1.78);

\path[fill=fillColor] ( 74.95, 87.19) circle (  1.78);

\path[fill=fillColor] ( 82.34, 89.75) circle (  1.78);

\path[fill=fillColor] ( 89.73, 92.27) circle (  1.78);

\path[fill=fillColor] ( 97.13, 94.23) circle (  1.78);

\path[fill=fillColor] (104.52, 95.57) circle (  1.78);

\path[fill=fillColor] (111.91, 96.37) circle (  1.78);

\path[fill=fillColor] (119.31, 98.11) circle (  1.78);

\path[fill=fillColor] (126.70,102.27) circle (  1.78);

\path[fill=fillColor] (134.09,105.15) circle (  1.78);

\path[fill=fillColor] (141.49,107.61) circle (  1.78);

\path[fill=fillColor] (148.88,109.49) circle (  1.78);

\path[fill=fillColor] (156.27,114.07) circle (  1.78);

\path[fill=fillColor] (163.67,114.24) circle (  1.78);

\path[fill=fillColor] (171.06,116.58) circle (  1.78);

\path[fill=fillColor] (178.46,117.80) circle (  1.78);

\path[fill=fillColor] (185.85,120.46) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 37.98, 80.04) --
	( 40.38, 75.88) --
	( 35.58, 75.88) --
	cycle;

\path[fill=fillColor] ( 45.37, 86.60) --
	( 47.77, 82.44) --
	( 42.97, 82.44) --
	cycle;

\path[fill=fillColor] ( 52.76, 91.98) --
	( 55.16, 87.82) --
	( 50.36, 87.82) --
	cycle;

\path[fill=fillColor] ( 60.16, 94.42) --
	( 62.56, 90.26) --
	( 57.76, 90.26) --
	cycle;

\path[fill=fillColor] ( 67.55, 98.97) --
	( 69.95, 94.81) --
	( 65.15, 94.81) --
	cycle;

\path[fill=fillColor] ( 74.95,103.36) --
	( 77.35, 99.20) --
	( 72.54, 99.20) --
	cycle;

\path[fill=fillColor] ( 82.34,106.88) --
	( 84.74,102.72) --
	( 79.94,102.72) --
	cycle;

\path[fill=fillColor] ( 89.73,110.68) --
	( 92.13,106.52) --
	( 87.33,106.52) --
	cycle;

\path[fill=fillColor] ( 97.13,110.84) --
	( 99.53,106.68) --
	( 94.73,106.68) --
	cycle;

\path[fill=fillColor] (104.52,119.05) --
	(106.92,114.89) --
	(102.12,114.89) --
	cycle;

\path[fill=fillColor] (111.91,121.09) --
	(114.31,116.93) --
	(109.51,116.93) --
	cycle;

\path[fill=fillColor] (119.31,121.31) --
	(121.71,117.15) --
	(116.91,117.15) --
	cycle;

\path[fill=fillColor] (126.70,122.71) --
	(129.10,118.56) --
	(124.30,118.56) --
	cycle;

\path[fill=fillColor] (134.09,123.23) --
	(136.49,119.07) --
	(131.69,119.07) --
	cycle;

\path[fill=fillColor] (141.49,123.23) --
	(143.89,119.07) --
	(139.09,119.07) --
	cycle;

\path[fill=fillColor] (148.88,123.23) --
	(151.28,119.07) --
	(146.48,119.07) --
	cycle;

\path[fill=fillColor] (156.27,123.23) --
	(158.67,119.07) --
	(153.87,119.07) --
	cycle;

\path[fill=fillColor] (163.67,123.23) --
	(166.07,119.07) --
	(161.27,119.07) --
	cycle;

\path[fill=fillColor] (171.06,123.23) --
	(173.46,119.07) --
	(168.66,119.07) --
	cycle;

\path[fill=fillColor] (178.46,123.23) --
	(180.86,119.07) --
	(176.05,119.07) --
	cycle;

\path[fill=fillColor] (185.85,123.23) --
	(188.25,119.07) --
	(183.45,119.07) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 36.19, 59.80) --
	( 39.76, 59.80) --
	( 39.76, 63.37) --
	( 36.19, 63.37) --
	cycle;

\path[fill=fillColor] ( 43.59, 81.60) --
	( 47.15, 81.60) --
	( 47.15, 85.16) --
	( 43.59, 85.16) --
	cycle;

\path[fill=fillColor] ( 50.98, 83.00) --
	( 54.55, 83.00) --
	( 54.55, 86.56) --
	( 50.98, 86.56) --
	cycle;

\path[fill=fillColor] ( 58.38, 83.17) --
	( 61.94, 83.17) --
	( 61.94, 86.73) --
	( 58.38, 86.73) --
	cycle;

\path[fill=fillColor] ( 65.77, 88.71) --
	( 69.33, 88.71) --
	( 69.33, 92.27) --
	( 65.77, 92.27) --
	cycle;

\path[fill=fillColor] ( 73.16, 95.25) --
	( 76.73, 95.25) --
	( 76.73, 98.81) --
	( 73.16, 98.81) --
	cycle;

\path[fill=fillColor] ( 80.56, 97.51) --
	( 84.12, 97.51) --
	( 84.12,101.08) --
	( 80.56,101.08) --
	cycle;

\path[fill=fillColor] ( 87.95, 97.85) --
	( 91.51, 97.85) --
	( 91.51,101.42) --
	( 87.95,101.42) --
	cycle;

\path[fill=fillColor] ( 95.34,100.68) --
	( 98.91,100.68) --
	( 98.91,104.24) --
	( 95.34,104.24) --
	cycle;

\path[fill=fillColor] (102.74,101.88) --
	(106.30,101.88) --
	(106.30,105.44) --
	(102.74,105.44) --
	cycle;

\path[fill=fillColor] (110.13,101.92) --
	(113.70,101.92) --
	(113.70,105.49) --
	(110.13,105.49) --
	cycle;

\path[fill=fillColor] (117.52,104.37) --
	(121.09,104.37) --
	(121.09,107.94) --
	(117.52,107.94) --
	cycle;

\path[fill=fillColor] (124.92,106.88) --
	(128.48,106.88) --
	(128.48,110.44) --
	(124.92,110.44) --
	cycle;

\path[fill=fillColor] (132.31,108.84) --
	(135.88,108.84) --
	(135.88,112.40) --
	(132.31,112.40) --
	cycle;

\path[fill=fillColor] (139.71,109.82) --
	(143.27,109.82) --
	(143.27,113.39) --
	(139.71,113.39) --
	cycle;

\path[fill=fillColor] (147.10,113.84) --
	(150.66,113.84) --
	(150.66,117.41) --
	(147.10,117.41) --
	cycle;

\path[fill=fillColor] (154.49,117.37) --
	(158.06,117.37) --
	(158.06,120.93) --
	(154.49,120.93) --
	cycle;

\path[fill=fillColor] (161.89,118.68) --
	(165.45,118.68) --
	(165.45,122.24) --
	(161.89,122.24) --
	cycle;

\path[fill=fillColor] (169.28,118.68) --
	(172.84,118.68) --
	(172.84,122.24) --
	(169.28,122.24) --
	cycle;

\path[fill=fillColor] (176.67,118.68) --
	(180.24,118.68) --
	(180.24,122.24) --
	(176.67,122.24) --
	cycle;

\path[fill=fillColor] (184.07,118.68) --
	(187.63,118.68) --
	(187.63,122.24) --
	(184.07,122.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.46, 32.30) -- ( 40.50, 32.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.98, 29.78) -- ( 37.98, 34.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.85, 33.85) -- ( 47.89, 33.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.37, 31.33) -- ( 45.37, 36.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.24, 64.25) -- ( 55.28, 64.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.76, 61.73) -- ( 52.76, 66.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.64, 71.94) -- ( 62.68, 71.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.16, 69.42) -- ( 60.16, 74.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.03, 85.50) -- ( 70.07, 85.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.55, 82.98) -- ( 67.55, 88.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.42, 87.13) -- ( 77.47, 87.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.95, 84.61) -- ( 74.95, 89.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.82, 88.40) -- ( 84.86, 88.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.34, 85.88) -- ( 82.34, 90.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.21, 89.45) -- ( 92.25, 89.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.73, 86.92) -- ( 89.73, 91.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.61, 92.59) -- ( 99.65, 92.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.13, 90.07) -- ( 97.13, 95.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.00,100.18) -- (107.04,100.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.52, 97.66) -- (104.52,102.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.39,101.29) -- (114.43,101.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.91, 98.77) -- (111.91,103.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.79,101.36) -- (121.83,101.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.31, 98.84) -- (119.31,103.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.18,109.54) -- (129.22,109.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.70,107.02) -- (126.70,112.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.57,111.08) -- (136.61,111.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.09,108.56) -- (134.09,113.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.97,116.22) -- (144.01,116.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.49,113.70) -- (141.49,118.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.36,118.96) -- (151.40,118.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.88,116.44) -- (148.88,121.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.75,120.46) -- (158.80,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.27,117.94) -- (156.27,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.15,120.46) -- (166.19,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.67,117.94) -- (163.67,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (168.54,120.46) -- (173.58,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (171.06,117.94) -- (171.06,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.93,120.46) -- (180.98,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.46,117.94) -- (178.46,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.33,120.46) -- (188.37,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.85,117.94) -- (185.85,122.98);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19, 88.59) rectangle ( 39.76, 92.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19, 88.59) -- ( 39.76, 92.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.19, 92.15) -- ( 39.76, 88.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.59, 91.15) rectangle ( 47.15, 94.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.59, 91.15) -- ( 47.15, 94.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.59, 94.72) -- ( 47.15, 91.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.98, 92.70) rectangle ( 54.55, 96.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.98, 92.70) -- ( 54.55, 96.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.98, 96.27) -- ( 54.55, 92.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.38, 93.13) rectangle ( 61.94, 96.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.38, 93.13) -- ( 61.94, 96.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.38, 96.69) -- ( 61.94, 93.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.77, 94.19) rectangle ( 69.33, 97.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.77, 94.19) -- ( 69.33, 97.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.77, 97.75) -- ( 69.33, 94.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.16, 95.45) rectangle ( 76.73, 99.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.16, 95.45) -- ( 76.73, 99.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.16, 99.02) -- ( 76.73, 95.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.56, 95.88) rectangle ( 84.12, 99.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.56, 95.88) -- ( 84.12, 99.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.56, 99.45) -- ( 84.12, 95.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.95, 98.36) rectangle ( 91.51,101.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.95, 98.36) -- ( 91.51,101.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.95,101.93) -- ( 91.51, 98.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.34,100.05) rectangle ( 98.91,103.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.34,100.05) -- ( 98.91,103.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.34,103.61) -- ( 98.91,100.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.74,100.16) rectangle (106.30,103.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.74,100.16) -- (106.30,103.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.74,103.73) -- (106.30,100.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.13,105.83) rectangle (113.70,109.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.13,105.83) -- (113.70,109.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.13,109.39) -- (113.70,105.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.52,107.04) rectangle (121.09,110.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.52,107.04) -- (121.09,110.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.52,110.61) -- (121.09,107.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.92,110.98) rectangle (128.48,114.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.92,110.98) -- (128.48,114.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.92,114.54) -- (128.48,110.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.31,111.89) rectangle (135.88,115.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.31,111.89) -- (135.88,115.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.31,115.46) -- (135.88,111.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.71,111.91) rectangle (143.27,115.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.71,111.91) -- (143.27,115.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.71,115.48) -- (143.27,111.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.10,112.48) rectangle (150.66,116.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.10,112.48) -- (150.66,116.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.10,116.04) -- (150.66,112.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49,114.55) rectangle (158.06,118.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49,114.55) -- (158.06,118.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49,118.11) -- (158.06,114.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.89,118.54) rectangle (165.45,122.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.89,118.54) -- (165.45,122.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.89,122.11) -- (165.45,118.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.28,118.68) rectangle (172.84,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.28,118.68) -- (172.84,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.28,122.24) -- (172.84,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.67,118.68) rectangle (180.24,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.67,118.68) -- (180.24,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.67,122.24) -- (180.24,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,118.68) rectangle (187.63,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,118.68) -- (187.63,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.07,122.24) -- (187.63,118.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 45.35) --
	( 45.37, 57.22) --
	( 52.76, 62.82) --
	( 60.16, 65.88) --
	( 67.55, 71.10) --
	( 74.95, 87.19) --
	( 82.34, 89.75) --
	( 89.73, 92.27) --
	( 97.13, 94.23) --
	(104.52, 95.57) --
	(111.91, 96.37) --
	(119.31, 98.11) --
	(126.70,102.27) --
	(134.09,105.15) --
	(141.49,107.61) --
	(148.88,109.49) --
	(156.27,114.07) --
	(163.67,114.24) --
	(171.06,116.58) --
	(178.46,117.80) --
	(185.85,120.46);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 77.27) --
	( 45.37, 83.82) --
	( 52.76, 89.21) --
	( 60.16, 91.65) --
	( 67.55, 96.20) --
	( 74.95,100.59) --
	( 82.34,104.10) --
	( 89.73,107.91) --
	( 97.13,108.07) --
	(104.52,116.28) --
	(111.91,118.32) --
	(119.31,118.54) --
	(126.70,119.94) --
	(134.09,120.46) --
	(141.49,120.46) --
	(148.88,120.46) --
	(156.27,120.46) --
	(163.67,120.46) --
	(171.06,120.46) --
	(178.46,120.46) --
	(185.85,120.46);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 61.58) --
	( 45.37, 83.38) --
	( 52.76, 84.78) --
	( 60.16, 84.95) --
	( 67.55, 90.49) --
	( 74.95, 97.03) --
	( 82.34, 99.29) --
	( 89.73, 99.63) --
	( 97.13,102.46) --
	(104.52,103.66) --
	(111.91,103.71) --
	(119.31,106.15) --
	(126.70,108.66) --
	(134.09,110.62) --
	(141.49,111.61) --
	(148.88,115.62) --
	(156.27,119.15) --
	(163.67,120.46) --
	(171.06,120.46) --
	(178.46,120.46) --
	(185.85,120.46);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 32.30) --
	( 45.37, 33.85) --
	( 52.76, 64.25) --
	( 60.16, 71.94) --
	( 67.55, 85.50) --
	( 74.95, 87.13) --
	( 82.34, 88.40) --
	( 89.73, 89.45) --
	( 97.13, 92.59) --
	(104.52,100.18) --
	(111.91,101.29) --
	(119.31,101.36) --
	(126.70,109.54) --
	(134.09,111.08) --
	(141.49,116.22) --
	(148.88,118.96) --
	(156.27,120.46) --
	(163.67,120.46) --
	(171.06,120.46) --
	(178.46,120.46) --
	(185.85,120.46);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 90.37) --
	( 45.37, 92.93) --
	( 52.76, 94.48) --
	( 60.16, 94.91) --
	( 67.55, 95.97) --
	( 74.95, 97.24) --
	( 82.34, 97.66) --
	( 89.73,100.15) --
	( 97.13,101.83) --
	(104.52,101.95) --
	(111.91,107.61) --
	(119.31,108.82) --
	(126.70,112.76) --
	(134.09,113.67) --
	(141.49,113.70) --
	(148.88,114.26) --
	(156.27,116.33) --
	(163.67,120.33) --
	(171.06,120.46) --
	(178.46,120.46) --
	(185.85,120.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.58, 27.89) rectangle (193.24,124.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 42.00) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 67.33) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 92.65) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,117.98) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 44.48) --
	( 30.58, 44.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 69.81) --
	( 30.58, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 95.13) --
	( 30.58, 95.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,120.46) --
	( 30.58,120.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 25.14) --
	( 37.98, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.55, 25.14) --
	( 67.55, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 25.14) --
	(104.52, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.49, 25.14) --
	(141.49, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.46, 25.14) --
	(178.46, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 25.14) --
	(185.85, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.98, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.55, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.52, 17.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.49, 17.98) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.46, 17.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85, 17.98) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (111.91,  7.49) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 76.38) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (  3.58,115.88) {\bfseries c};
\end{scope}
\begin{scope}
\path[clip] (198.74,  0.00) rectangle (397.48,130.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.74,  0.00) rectangle (397.48,130.37);
\end{scope}
\begin{scope}
\path[clip] (229.33, 27.89) rectangle (391.98,124.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.33, 27.89) rectangle (391.98,124.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.33, 50.56) --
	(391.98, 50.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.33, 78.52) --
	(391.98, 78.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.33,106.48) --
	(391.98,106.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.51, 27.89) --
	(251.51,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.78, 27.89) --
	(284.78,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.75, 27.89) --
	(321.75,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.71, 27.89) --
	(358.71,124.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.89, 27.89) --
	(380.89,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33, 36.58) --
	(391.98, 36.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33, 64.54) --
	(391.98, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33, 92.50) --
	(391.98, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.33,120.46) --
	(391.98,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 27.89) --
	(236.72,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.29, 27.89) --
	(266.29,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.26, 27.89) --
	(303.26,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.23, 27.89) --
	(340.23,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.20, 27.89) --
	(377.20,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.59, 27.89) --
	(384.59,124.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (229.33,120.46) -- (391.98,120.46);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (236.72, 80.67) circle (  1.78);

\path[fill=fillColor] (244.11, 82.98) circle (  1.78);

\path[fill=fillColor] (251.51, 85.17) circle (  1.78);

\path[fill=fillColor] (258.90, 91.51) circle (  1.78);

\path[fill=fillColor] (266.29, 96.52) circle (  1.78);

\path[fill=fillColor] (273.69, 97.03) circle (  1.78);

\path[fill=fillColor] (281.08,101.99) circle (  1.78);

\path[fill=fillColor] (288.47,102.40) circle (  1.78);

\path[fill=fillColor] (295.87,104.30) circle (  1.78);

\path[fill=fillColor] (303.26,105.65) circle (  1.78);

\path[fill=fillColor] (310.66,106.44) circle (  1.78);

\path[fill=fillColor] (318.05,111.16) circle (  1.78);

\path[fill=fillColor] (325.44,112.84) circle (  1.78);

\path[fill=fillColor] (332.84,113.77) circle (  1.78);

\path[fill=fillColor] (340.23,115.87) circle (  1.78);

\path[fill=fillColor] (347.62,117.17) circle (  1.78);

\path[fill=fillColor] (355.02,120.46) circle (  1.78);

\path[fill=fillColor] (362.41,120.46) circle (  1.78);

\path[fill=fillColor] (369.80,120.46) circle (  1.78);

\path[fill=fillColor] (377.20,120.46) circle (  1.78);

\path[fill=fillColor] (384.59,120.46) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (236.72, 89.45) --
	(239.12, 85.29) --
	(234.32, 85.29) --
	cycle;

\path[fill=fillColor] (244.11,101.27) --
	(246.51, 97.11) --
	(241.71, 97.11) --
	cycle;

\path[fill=fillColor] (251.51,101.47) --
	(253.91, 97.32) --
	(249.11, 97.32) --
	cycle;

\path[fill=fillColor] (258.90,102.28) --
	(261.30, 98.12) --
	(256.50, 98.12) --
	cycle;

\path[fill=fillColor] (266.29,108.11) --
	(268.69,103.95) --
	(263.89,103.95) --
	cycle;

\path[fill=fillColor] (273.69,111.69) --
	(276.09,107.53) --
	(271.29,107.53) --
	cycle;

\path[fill=fillColor] (281.08,112.31) --
	(283.48,108.15) --
	(278.68,108.15) --
	cycle;

\path[fill=fillColor] (288.47,113.08) --
	(290.88,108.92) --
	(286.07,108.92) --
	cycle;

\path[fill=fillColor] (295.87,113.58) --
	(298.27,109.42) --
	(293.47,109.42) --
	cycle;

\path[fill=fillColor] (303.26,114.95) --
	(305.66,110.79) --
	(300.86,110.79) --
	cycle;

\path[fill=fillColor] (310.66,116.15) --
	(313.06,111.99) --
	(308.26,111.99) --
	cycle;

\path[fill=fillColor] (318.05,116.86) --
	(320.45,112.71) --
	(315.65,112.71) --
	cycle;

\path[fill=fillColor] (325.44,117.59) --
	(327.84,113.44) --
	(323.04,113.44) --
	cycle;

\path[fill=fillColor] (332.84,117.79) --
	(335.24,113.63) --
	(330.44,113.63) --
	cycle;

\path[fill=fillColor] (340.23,118.82) --
	(342.63,114.67) --
	(337.83,114.67) --
	cycle;

\path[fill=fillColor] (347.62,119.09) --
	(350.02,114.93) --
	(345.22,114.93) --
	cycle;

\path[fill=fillColor] (355.02,121.05) --
	(357.42,116.90) --
	(352.62,116.90) --
	cycle;

\path[fill=fillColor] (362.41,121.52) --
	(364.81,117.37) --
	(360.01,117.37) --
	cycle;

\path[fill=fillColor] (369.80,122.85) --
	(372.20,118.69) --
	(367.40,118.69) --
	cycle;

\path[fill=fillColor] (377.20,123.23) --
	(379.60,119.07) --
	(374.80,119.07) --
	cycle;

\path[fill=fillColor] (384.59,123.23) --
	(386.99,119.07) --
	(382.19,119.07) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (234.94, 87.45) --
	(238.50, 87.45) --
	(238.50, 91.02) --
	(234.94, 91.02) --
	cycle;

\path[fill=fillColor] (242.33, 91.33) --
	(245.90, 91.33) --
	(245.90, 94.89) --
	(242.33, 94.89) --
	cycle;

\path[fill=fillColor] (249.72, 95.88) --
	(253.29, 95.88) --
	(253.29, 99.44) --
	(249.72, 99.44) --
	cycle;

\path[fill=fillColor] (257.12,108.96) --
	(260.68,108.96) --
	(260.68,112.53) --
	(257.12,112.53) --
	cycle;

\path[fill=fillColor] (264.51,109.46) --
	(268.08,109.46) --
	(268.08,113.03) --
	(264.51,113.03) --
	cycle;

\path[fill=fillColor] (271.91,109.82) --
	(275.47,109.82) --
	(275.47,113.39) --
	(271.91,113.39) --
	cycle;

\path[fill=fillColor] (279.30,109.95) --
	(282.86,109.95) --
	(282.86,113.52) --
	(279.30,113.52) --
	cycle;

\path[fill=fillColor] (286.69,109.98) --
	(290.26,109.98) --
	(290.26,113.54) --
	(286.69,113.54) --
	cycle;

\path[fill=fillColor] (294.09,111.39) --
	(297.65,111.39) --
	(297.65,114.95) --
	(294.09,114.95) --
	cycle;

\path[fill=fillColor] (301.48,112.41) --
	(305.04,112.41) --
	(305.04,115.97) --
	(301.48,115.97) --
	cycle;

\path[fill=fillColor] (308.87,112.76) --
	(312.44,112.76) --
	(312.44,116.33) --
	(308.87,116.33) --
	cycle;

\path[fill=fillColor] (316.27,113.58) --
	(319.83,113.58) --
	(319.83,117.15) --
	(316.27,117.15) --
	cycle;

\path[fill=fillColor] (323.66,113.75) --
	(327.23,113.75) --
	(327.23,117.31) --
	(323.66,117.31) --
	cycle;

\path[fill=fillColor] (331.05,114.12) --
	(334.62,114.12) --
	(334.62,117.68) --
	(331.05,117.68) --
	cycle;

\path[fill=fillColor] (338.45,115.09) --
	(342.01,115.09) --
	(342.01,118.66) --
	(338.45,118.66) --
	cycle;

\path[fill=fillColor] (345.84,118.68) --
	(349.41,118.68) --
	(349.41,122.24) --
	(345.84,122.24) --
	cycle;

\path[fill=fillColor] (353.23,118.68) --
	(356.80,118.68) --
	(356.80,122.24) --
	(353.23,122.24) --
	cycle;

\path[fill=fillColor] (360.63,118.68) --
	(364.19,118.68) --
	(364.19,122.24) --
	(360.63,122.24) --
	cycle;

\path[fill=fillColor] (368.02,118.68) --
	(371.59,118.68) --
	(371.59,122.24) --
	(368.02,122.24) --
	cycle;

\path[fill=fillColor] (375.42,118.68) --
	(378.98,118.68) --
	(378.98,122.24) --
	(375.42,122.24) --
	cycle;

\path[fill=fillColor] (382.81,118.68) --
	(386.37,118.68) --
	(386.37,122.24) --
	(382.81,122.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.20, 32.30) -- (239.24, 32.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.72, 29.78) -- (236.72, 34.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.59, 73.44) -- (246.63, 73.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.11, 70.92) -- (244.11, 75.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (248.99, 79.23) -- (254.03, 79.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.51, 76.71) -- (251.51, 81.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.38, 82.65) -- (261.42, 82.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.90, 80.13) -- (258.90, 85.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.77, 83.93) -- (268.81, 83.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.29, 81.41) -- (266.29, 86.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.17, 95.93) -- (276.21, 95.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.69, 93.41) -- (273.69, 98.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.56, 96.81) -- (283.60, 96.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.08, 94.29) -- (281.08, 99.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.95,110.37) -- (291.00,110.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.47,107.84) -- (288.47,112.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.35,110.58) -- (298.39,110.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.87,108.06) -- (295.87,113.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.74,112.41) -- (305.78,112.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.26,109.89) -- (303.26,114.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.14,112.41) -- (313.18,112.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.66,109.89) -- (310.66,114.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.53,112.77) -- (320.57,112.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.05,110.25) -- (318.05,115.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.92,112.99) -- (327.96,112.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.44,110.47) -- (325.44,115.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.32,113.62) -- (335.36,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (332.84,111.10) -- (332.84,116.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (337.71,113.68) -- (342.75,113.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.23,111.16) -- (340.23,116.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.10,114.01) -- (350.14,114.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.62,111.49) -- (347.62,116.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.50,116.87) -- (357.54,116.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (355.02,114.35) -- (355.02,119.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.89,117.60) -- (364.93,117.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.41,115.08) -- (362.41,120.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.28,120.46) -- (372.32,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.80,117.94) -- (369.80,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.68,120.46) -- (379.72,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.20,117.94) -- (377.20,122.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.07,120.46) -- (387.11,120.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (384.59,117.94) -- (384.59,122.98);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.94, 99.84) rectangle (238.50,103.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.94, 99.84) -- (238.50,103.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.94,103.40) -- (238.50, 99.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.33,100.15) rectangle (245.90,103.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.33,100.15) -- (245.90,103.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.33,103.72) -- (245.90,100.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.72,101.43) rectangle (253.29,105.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.72,101.43) -- (253.29,105.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.72,105.00) -- (253.29,101.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.12,101.52) rectangle (260.68,105.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.12,101.52) -- (260.68,105.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.12,105.08) -- (260.68,101.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.51,102.15) rectangle (268.08,105.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.51,102.15) -- (268.08,105.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.51,105.71) -- (268.08,102.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.91,102.37) rectangle (275.47,105.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.91,102.37) -- (275.47,105.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.91,105.94) -- (275.47,102.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.30,103.10) rectangle (282.86,106.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.30,103.10) -- (282.86,106.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.30,106.66) -- (282.86,103.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.69,104.87) rectangle (290.26,108.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.69,104.87) -- (290.26,108.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.69,108.43) -- (290.26,104.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.09,109.67) rectangle (297.65,113.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.09,109.67) -- (297.65,113.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.09,113.23) -- (297.65,109.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.48,112.21) rectangle (305.04,115.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.48,112.21) -- (305.04,115.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.48,115.77) -- (305.04,112.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.87,113.20) rectangle (312.44,116.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.87,113.20) -- (312.44,116.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.87,116.77) -- (312.44,113.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.27,113.32) rectangle (319.83,116.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.27,113.32) -- (319.83,116.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.27,116.89) -- (319.83,113.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.66,114.16) rectangle (327.23,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.66,114.16) -- (327.23,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.66,117.72) -- (327.23,114.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.05,116.37) rectangle (334.62,119.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.05,116.37) -- (334.62,119.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.05,119.93) -- (334.62,116.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.45,117.18) rectangle (342.01,120.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.45,117.18) -- (342.01,120.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (338.45,120.74) -- (342.01,117.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.84,118.13) rectangle (349.41,121.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.84,118.13) -- (349.41,121.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (345.84,121.70) -- (349.41,118.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.23,118.68) rectangle (356.80,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.23,118.68) -- (356.80,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.23,122.24) -- (356.80,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.63,118.68) rectangle (364.19,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.63,118.68) -- (364.19,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.63,122.24) -- (364.19,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.02,118.68) rectangle (371.59,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.02,118.68) -- (371.59,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.02,122.24) -- (371.59,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.42,118.68) rectangle (378.98,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.42,118.68) -- (378.98,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.42,122.24) -- (378.98,118.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.81,118.68) rectangle (386.37,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.81,118.68) -- (386.37,122.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.81,122.24) -- (386.37,118.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 80.67) --
	(244.11, 82.98) --
	(251.51, 85.17) --
	(258.90, 91.51) --
	(266.29, 96.52) --
	(273.69, 97.03) --
	(281.08,101.99) --
	(288.47,102.40) --
	(295.87,104.30) --
	(303.26,105.65) --
	(310.66,106.44) --
	(318.05,111.16) --
	(325.44,112.84) --
	(332.84,113.77) --
	(340.23,115.87) --
	(347.62,117.17) --
	(355.02,120.46) --
	(362.41,120.46) --
	(369.80,120.46) --
	(377.20,120.46) --
	(384.59,120.46);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 86.68) --
	(244.11, 98.49) --
	(251.51, 98.70) --
	(258.90, 99.51) --
	(266.29,105.34) --
	(273.69,108.92) --
	(281.08,109.53) --
	(288.47,110.31) --
	(295.87,110.81) --
	(303.26,112.18) --
	(310.66,113.37) --
	(318.05,114.09) --
	(325.44,114.82) --
	(332.84,115.01) --
	(340.23,116.05) --
	(347.62,116.32) --
	(355.02,118.28) --
	(362.41,118.75) --
	(369.80,120.08) --
	(377.20,120.46) --
	(384.59,120.46);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 89.24) --
	(244.11, 93.11) --
	(251.51, 97.66) --
	(258.90,110.74) --
	(266.29,111.25) --
	(273.69,111.60) --
	(281.08,111.74) --
	(288.47,111.76) --
	(295.87,113.17) --
	(303.26,114.19) --
	(310.66,114.55) --
	(318.05,115.37) --
	(325.44,115.53) --
	(332.84,115.90) --
	(340.23,116.87) --
	(347.62,120.46) --
	(355.02,120.46) --
	(362.41,120.46) --
	(369.80,120.46) --
	(377.20,120.46) --
	(384.59,120.46);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 32.30) --
	(244.11, 73.44) --
	(251.51, 79.23) --
	(258.90, 82.65) --
	(266.29, 83.93) --
	(273.69, 95.93) --
	(281.08, 96.81) --
	(288.47,110.37) --
	(295.87,110.58) --
	(303.26,112.41) --
	(310.66,112.41) --
	(318.05,112.77) --
	(325.44,112.99) --
	(332.84,113.62) --
	(340.23,113.68) --
	(347.62,114.01) --
	(355.02,116.87) --
	(362.41,117.60) --
	(369.80,120.46) --
	(377.20,120.46) --
	(384.59,120.46);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72,101.62) --
	(244.11,101.94) --
	(251.51,103.22) --
	(258.90,103.30) --
	(266.29,103.93) --
	(273.69,104.16) --
	(281.08,104.88) --
	(288.47,106.65) --
	(295.87,111.45) --
	(303.26,113.99) --
	(310.66,114.99) --
	(318.05,115.11) --
	(325.44,115.94) --
	(332.84,118.15) --
	(340.23,118.96) --
	(347.62,119.91) --
	(355.02,120.46) --
	(362.41,120.46) --
	(369.80,120.46) --
	(377.20,120.46) --
	(384.59,120.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.33, 27.89) rectangle (391.98,124.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38, 34.10) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38, 62.06) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38, 90.02) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.38,117.98) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58, 36.58) --
	(229.33, 36.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58, 64.54) --
	(229.33, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58, 92.50) --
	(229.33, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,120.46) --
	(229.33,120.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.72, 25.14) --
	(236.72, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.29, 25.14) --
	(266.29, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.26, 25.14) --
	(303.26, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.23, 25.14) --
	(340.23, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.20, 25.14) --
	(377.20, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.59, 25.14) --
	(384.59, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (236.72, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (266.29, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (303.26, 17.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (340.23, 17.98) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (377.20, 17.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.59, 17.98) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (310.66,  7.49) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (210.44, 76.38) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (203.21,115.88) {\bfseries d};
\end{scope}
\end{tikzpicture}


==> graphics/snw-performance.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-08 10:44:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.9]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.17,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (168.17,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.18, 27.89) rectangle (162.67,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.18, 27.89) rectangle (162.67,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18, 34.26) --
	(162.67, 34.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18, 62.75) --
	(162.67, 62.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18, 91.25) --
	(162.67, 91.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.18,119.74) --
	(162.67,119.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.70, 27.89) --
	( 51.70,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.98, 27.89) --
	( 77.98,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.19, 27.89) --
	(107.19,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.39, 27.89) --
	(136.39,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.91, 27.89) --
	(153.91,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18, 48.50) --
	(162.67, 48.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18, 77.00) --
	(162.67, 77.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18,105.49) --
	(162.67,105.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.18,133.99) --
	(162.67,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02, 27.89) --
	( 40.02,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 27.89) --
	( 63.38,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 27.89) --
	( 92.59,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.79, 27.89) --
	(121.79,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.99, 27.89) --
	(150.99,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 27.89) --
	(156.83,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 34.18,133.99) -- (162.67,133.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 40.02,111.58) circle (  1.78);

\path[fill=fillColor] ( 45.86,117.82) circle (  1.78);

\path[fill=fillColor] ( 51.70,122.77) circle (  1.78);

\path[fill=fillColor] ( 57.54,122.94) circle (  1.78);

\path[fill=fillColor] ( 63.38,123.91) circle (  1.78);

\path[fill=fillColor] ( 69.22,127.41) circle (  1.78);

\path[fill=fillColor] ( 75.06,127.51) circle (  1.78);

\path[fill=fillColor] ( 80.91,128.22) circle (  1.78);

\path[fill=fillColor] ( 86.75,128.91) circle (  1.78);

\path[fill=fillColor] ( 92.59,129.61) circle (  1.78);

\path[fill=fillColor] ( 98.43,129.90) circle (  1.78);

\path[fill=fillColor] (104.27,130.77) circle (  1.78);

\path[fill=fillColor] (110.11,130.82) circle (  1.78);

\path[fill=fillColor] (115.95,131.29) circle (  1.78);

\path[fill=fillColor] (121.79,131.78) circle (  1.78);

\path[fill=fillColor] (127.63,132.26) circle (  1.78);

\path[fill=fillColor] (133.47,132.38) circle (  1.78);

\path[fill=fillColor] (139.31,132.70) circle (  1.78);

\path[fill=fillColor] (145.15,132.82) circle (  1.78);

\path[fill=fillColor] (150.99,133.63) circle (  1.78);

\path[fill=fillColor] (156.83,133.99) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 40.02,121.05) --
	( 42.42,116.90) --
	( 37.62,116.90) --
	cycle;

\path[fill=fillColor] ( 45.86,121.51) --
	( 48.26,117.35) --
	( 43.46,117.35) --
	cycle;

\path[fill=fillColor] ( 51.70,126.42) --
	( 54.10,122.26) --
	( 49.30,122.26) --
	cycle;

\path[fill=fillColor] ( 57.54,128.74) --
	( 59.94,124.58) --
	( 55.14,124.58) --
	cycle;

\path[fill=fillColor] ( 63.38,130.52) --
	( 65.78,126.36) --
	( 60.98,126.36) --
	cycle;

\path[fill=fillColor] ( 69.22,133.10) --
	( 71.62,128.94) --
	( 66.82,128.94) --
	cycle;

\path[fill=fillColor] ( 75.06,133.14) --
	( 77.47,128.99) --
	( 72.66,128.99) --
	cycle;

\path[fill=fillColor] ( 80.91,133.81) --
	( 83.31,129.66) --
	( 78.50,129.66) --
	cycle;

\path[fill=fillColor] ( 86.75,133.82) --
	( 89.15,129.66) --
	( 84.35,129.66) --
	cycle;

\path[fill=fillColor] ( 92.59,134.44) --
	( 94.99,130.28) --
	( 90.19,130.28) --
	cycle;

\path[fill=fillColor] ( 98.43,134.69) --
	(100.83,130.53) --
	( 96.03,130.53) --
	cycle;

\path[fill=fillColor] (104.27,135.13) --
	(106.67,130.97) --
	(101.87,130.97) --
	cycle;

\path[fill=fillColor] (110.11,135.51) --
	(112.51,131.36) --
	(107.71,131.36) --
	cycle;

\path[fill=fillColor] (115.95,136.36) --
	(118.35,132.20) --
	(113.55,132.20) --
	cycle;

\path[fill=fillColor] (121.79,136.36) --
	(124.19,132.20) --
	(119.39,132.20) --
	cycle;

\path[fill=fillColor] (127.63,136.48) --
	(130.03,132.32) --
	(125.23,132.32) --
	cycle;

\path[fill=fillColor] (133.47,136.76) --
	(135.87,132.60) --
	(131.07,132.60) --
	cycle;

\path[fill=fillColor] (139.31,136.76) --
	(141.71,132.60) --
	(136.91,132.60) --
	cycle;

\path[fill=fillColor] (145.15,136.76) --
	(147.55,132.60) --
	(142.75,132.60) --
	cycle;

\path[fill=fillColor] (150.99,136.76) --
	(153.39,132.60) --
	(148.59,132.60) --
	cycle;

\path[fill=fillColor] (156.83,136.76) --
	(159.23,132.60) --
	(154.43,132.60) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 38.24,115.93) --
	( 41.81,115.93) --
	( 41.81,119.50) --
	( 38.24,119.50) --
	cycle;

\path[fill=fillColor] ( 44.08,126.96) --
	( 47.65,126.96) --
	( 47.65,130.52) --
	( 44.08,130.52) --
	cycle;

\path[fill=fillColor] ( 49.92,127.13) --
	( 53.49,127.13) --
	( 53.49,130.70) --
	( 49.92,130.70) --
	cycle;

\path[fill=fillColor] ( 55.76,128.94) --
	( 59.33,128.94) --
	( 59.33,132.51) --
	( 55.76,132.51) --
	cycle;

\path[fill=fillColor] ( 61.60,129.07) --
	( 65.17,129.07) --
	( 65.17,132.63) --
	( 61.60,132.63) --
	cycle;

\path[fill=fillColor] ( 67.44,129.20) --
	( 71.01,129.20) --
	( 71.01,132.77) --
	( 67.44,132.77) --
	cycle;

\path[fill=fillColor] ( 73.28,129.63) --
	( 76.85,129.63) --
	( 76.85,133.19) --
	( 73.28,133.19) --
	cycle;

\path[fill=fillColor] ( 79.12,129.74) --
	( 82.69,129.74) --
	( 82.69,133.30) --
	( 79.12,133.30) --
	cycle;

\path[fill=fillColor] ( 84.96,130.35) --
	( 88.53,130.35) --
	( 88.53,133.92) --
	( 84.96,133.92) --
	cycle;

\path[fill=fillColor] ( 90.80,130.63) --
	( 94.37,130.63) --
	( 94.37,134.20) --
	( 90.80,134.20) --
	cycle;

\path[fill=fillColor] ( 96.64,130.64) --
	(100.21,130.64) --
	(100.21,134.21) --
	( 96.64,134.21) --
	cycle;

\path[fill=fillColor] (102.48,130.72) --
	(106.05,130.72) --
	(106.05,134.28) --
	(102.48,134.28) --
	cycle;

\path[fill=fillColor] (108.32,131.18) --
	(111.89,131.18) --
	(111.89,134.74) --
	(108.32,134.74) --
	cycle;

\path[fill=fillColor] (114.16,132.21) --
	(117.73,132.21) --
	(117.73,135.77) --
	(114.16,135.77) --
	cycle;

\path[fill=fillColor] (120.00,132.21) --
	(123.57,132.21) --
	(123.57,135.77) --
	(120.00,135.77) --
	cycle;

\path[fill=fillColor] (125.85,132.21) --
	(129.41,132.21) --
	(129.41,135.77) --
	(125.85,135.77) --
	cycle;

\path[fill=fillColor] (131.69,132.21) --
	(135.25,132.21) --
	(135.25,135.77) --
	(131.69,135.77) --
	cycle;

\path[fill=fillColor] (137.53,132.21) --
	(141.09,132.21) --
	(141.09,135.77) --
	(137.53,135.77) --
	cycle;

\path[fill=fillColor] (143.37,132.21) --
	(146.93,132.21) --
	(146.93,135.77) --
	(143.37,135.77) --
	cycle;

\path[fill=fillColor] (149.21,132.21) --
	(152.77,132.21) --
	(152.77,135.77) --
	(149.21,135.77) --
	cycle;

\path[fill=fillColor] (155.05,132.21) --
	(158.61,132.21) --
	(158.61,135.77) --
	(155.05,135.77) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.50,119.50) -- ( 42.54,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.02,116.98) -- ( 40.02,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.34,128.74) -- ( 48.38,128.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.86,126.22) -- ( 45.86,131.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.18,128.75) -- ( 54.22,128.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.70,126.23) -- ( 51.70,131.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.02,130.78) -- ( 60.06,130.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.54,128.26) -- ( 57.54,133.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.86,130.86) -- ( 65.90,130.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.38,128.34) -- ( 63.38,133.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.70,130.95) -- ( 71.75,130.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.22,128.43) -- ( 69.22,133.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.54,130.98) -- ( 77.59,130.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.06,128.46) -- ( 75.06,133.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.38,131.15) -- ( 83.43,131.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.91,128.63) -- ( 80.91,133.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.22,131.43) -- ( 89.27,131.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.75,128.91) -- ( 86.75,133.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.07,131.49) -- ( 95.11,131.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.59,128.96) -- ( 92.59,134.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.91,131.90) -- (100.95,131.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.43,129.38) -- ( 98.43,134.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.75,132.03) -- (106.79,132.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.27,129.51) -- (104.27,134.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.59,132.33) -- (112.63,132.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.11,129.81) -- (110.11,134.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.43,132.96) -- (118.47,132.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,130.44) -- (115.95,135.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.27,133.52) -- (124.31,133.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.79,131.00) -- (121.79,136.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.11,133.65) -- (130.15,133.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.63,131.13) -- (127.63,136.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.95,133.75) -- (135.99,133.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.47,131.22) -- (133.47,136.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.79,133.99) -- (141.83,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.31,131.47) -- (139.31,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.63,133.99) -- (147.67,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.15,131.47) -- (145.15,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.47,133.99) -- (153.51,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.99,131.47) -- (150.99,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.31,133.99) -- (159.35,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.83,131.47) -- (156.83,136.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.24,105.35) rectangle ( 41.81,108.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.24,105.35) -- ( 41.81,108.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.24,108.91) -- ( 41.81,105.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.08,110.27) rectangle ( 47.65,113.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.08,110.27) -- ( 47.65,113.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.08,113.83) -- ( 47.65,110.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.92,111.64) rectangle ( 53.49,115.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.92,111.64) -- ( 53.49,115.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.92,115.20) -- ( 53.49,111.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.76,117.65) rectangle ( 59.33,121.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.76,117.65) -- ( 59.33,121.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.76,121.21) -- ( 59.33,117.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.60,118.07) rectangle ( 65.17,121.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.60,118.07) -- ( 65.17,121.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.60,121.64) -- ( 65.17,118.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.44,123.99) rectangle ( 71.01,127.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.44,123.99) -- ( 71.01,127.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.44,127.55) -- ( 71.01,123.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.28,124.49) rectangle ( 76.85,128.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.28,124.49) -- ( 76.85,128.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.28,128.05) -- ( 76.85,124.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.12,124.59) rectangle ( 82.69,128.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.12,124.59) -- ( 82.69,128.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.12,128.16) -- ( 82.69,124.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.96,124.67) rectangle ( 88.53,128.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.96,124.67) -- ( 88.53,128.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.96,128.23) -- ( 88.53,124.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.80,125.20) rectangle ( 94.37,128.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.80,125.20) -- ( 94.37,128.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.80,128.76) -- ( 94.37,125.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.64,125.46) rectangle (100.21,129.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.64,125.46) -- (100.21,129.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.64,129.03) -- (100.21,125.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.48,126.07) rectangle (106.05,129.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.48,126.07) -- (106.05,129.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.48,129.63) -- (106.05,126.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.32,126.44) rectangle (111.89,130.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.32,126.44) -- (111.89,130.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.32,130.01) -- (111.89,126.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.16,126.58) rectangle (117.73,130.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.16,126.58) -- (117.73,130.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.16,130.15) -- (117.73,126.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.00,126.83) rectangle (123.57,130.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.00,126.83) -- (123.57,130.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.00,130.39) -- (123.57,126.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.85,127.46) rectangle (129.41,131.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.85,127.46) -- (129.41,131.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.85,131.03) -- (129.41,127.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.69,129.09) rectangle (135.25,132.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.69,129.09) -- (135.25,132.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.69,132.65) -- (135.25,129.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.53,129.15) rectangle (141.09,132.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.53,129.15) -- (141.09,132.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.53,132.71) -- (141.09,129.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.37,129.47) rectangle (146.93,133.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.37,129.47) -- (146.93,133.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.37,133.03) -- (146.93,129.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.21,132.08) rectangle (152.77,135.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.21,132.08) -- (152.77,135.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.21,135.65) -- (152.77,132.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.05,132.21) rectangle (158.61,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.05,132.21) -- (158.61,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.05,135.77) -- (158.61,132.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.24, 31.16) -- ( 41.81, 34.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.24, 34.72) -- ( 41.81, 31.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.50, 32.94) -- ( 42.54, 32.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.02, 30.42) -- ( 40.02, 35.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.08, 35.96) -- ( 47.65, 39.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.08, 39.52) -- ( 47.65, 35.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.34, 37.74) -- ( 48.38, 37.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.86, 35.22) -- ( 45.86, 40.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.92, 49.11) -- ( 53.49, 52.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.92, 52.67) -- ( 53.49, 49.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.18, 50.89) -- ( 54.22, 50.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.70, 48.37) -- ( 51.70, 53.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.76, 63.70) -- ( 59.33, 67.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.76, 67.27) -- ( 59.33, 63.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.02, 65.48) -- ( 60.06, 65.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.54, 62.96) -- ( 57.54, 68.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.60, 64.98) -- ( 65.17, 68.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.60, 68.55) -- ( 65.17, 64.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.86, 66.77) -- ( 65.90, 66.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.38, 64.25) -- ( 63.38, 69.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.44, 70.29) -- ( 71.01, 73.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.44, 73.86) -- ( 71.01, 70.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.70, 72.08) -- ( 71.75, 72.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.22, 69.56) -- ( 69.22, 74.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.28, 71.02) -- ( 76.85, 74.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.28, 74.59) -- ( 76.85, 71.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.54, 72.80) -- ( 77.59, 72.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.06, 70.28) -- ( 75.06, 75.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.12, 76.49) -- ( 82.69, 80.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.12, 80.05) -- ( 82.69, 76.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.38, 78.27) -- ( 83.43, 78.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.91, 75.75) -- ( 80.91, 80.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.96, 77.75) -- ( 88.53, 81.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.96, 81.32) -- ( 88.53, 77.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.22, 79.53) -- ( 89.27, 79.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.75, 77.01) -- ( 86.75, 82.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.80, 78.61) -- ( 94.37, 82.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.80, 82.18) -- ( 94.37, 78.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.07, 80.39) -- ( 95.11, 80.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.59, 77.87) -- ( 92.59, 82.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.64, 80.81) -- (100.21, 84.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.64, 84.38) -- (100.21, 80.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.91, 82.60) -- (100.95, 82.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.43, 80.08) -- ( 98.43, 85.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.48, 92.37) -- (106.05, 95.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.48, 95.94) -- (106.05, 92.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.75, 94.15) -- (106.79, 94.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.27, 91.63) -- (104.27, 96.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.32, 92.43) -- (111.89, 95.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.32, 95.99) -- (111.89, 92.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.59, 94.21) -- (112.63, 94.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.11, 91.69) -- (110.11, 96.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.16,102.59) -- (117.73,106.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.16,106.16) -- (117.73,102.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.43,104.37) -- (118.47,104.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,101.85) -- (115.95,106.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.00,106.55) -- (123.57,110.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.00,110.12) -- (123.57,106.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.27,108.33) -- (124.31,108.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.79,105.81) -- (121.79,110.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.85,112.56) -- (129.41,116.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.85,116.12) -- (129.41,112.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.11,114.34) -- (130.15,114.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.63,111.82) -- (127.63,116.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.69,115.50) -- (135.25,119.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.69,119.07) -- (135.25,115.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.95,117.28) -- (135.99,117.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.47,114.76) -- (133.47,119.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.53,117.28) -- (141.09,120.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.53,120.85) -- (141.09,117.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.79,119.07) -- (141.83,119.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.31,116.54) -- (139.31,121.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.37,123.11) -- (146.93,126.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.37,126.67) -- (146.93,123.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.63,124.89) -- (147.67,124.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.15,122.37) -- (145.15,127.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.21,132.21) -- (152.77,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.21,135.77) -- (152.77,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.47,133.99) -- (153.51,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.99,131.47) -- (150.99,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.05,132.21) -- (158.61,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.05,135.77) -- (158.61,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.31,133.99) -- (159.35,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.83,131.47) -- (156.83,136.51);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02,111.58) --
	( 45.86,117.82) --
	( 51.70,122.77) --
	( 57.54,122.94) --
	( 63.38,123.91) --
	( 69.22,127.41) --
	( 75.06,127.51) --
	( 80.91,128.22) --
	( 86.75,128.91) --
	( 92.59,129.61) --
	( 98.43,129.90) --
	(104.27,130.77) --
	(110.11,130.82) --
	(115.95,131.29) --
	(121.79,131.78) --
	(127.63,132.26) --
	(133.47,132.38) --
	(139.31,132.70) --
	(145.15,132.82) --
	(150.99,133.63) --
	(156.83,133.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02,118.28) --
	( 45.86,118.73) --
	( 51.70,123.65) --
	( 57.54,125.97) --
	( 63.38,127.75) --
	( 69.22,130.33) --
	( 75.06,130.37) --
	( 80.91,131.04) --
	( 86.75,131.05) --
	( 92.59,131.67) --
	( 98.43,131.91) --
	(104.27,132.36) --
	(110.11,132.74) --
	(115.95,133.58) --
	(121.79,133.59) --
	(127.63,133.71) --
	(133.47,133.99) --
	(139.31,133.99) --
	(145.15,133.99) --
	(150.99,133.99) --
	(156.83,133.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02,117.71) --
	( 45.86,128.74) --
	( 51.70,128.92) --
	( 57.54,130.73) --
	( 63.38,130.85) --
	( 69.22,130.98) --
	( 75.06,131.41) --
	( 80.91,131.52) --
	( 86.75,132.13) --
	( 92.59,132.42) --
	( 98.43,132.42) --
	(104.27,132.50) --
	(110.11,132.96) --
	(115.95,133.99) --
	(121.79,133.99) --
	(127.63,133.99) --
	(133.47,133.99) --
	(139.31,133.99) --
	(145.15,133.99) --
	(150.99,133.99) --
	(156.83,133.99);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02,119.50) --
	( 45.86,128.74) --
	( 51.70,128.75) --
	( 57.54,130.78) --
	( 63.38,130.86) --
	( 69.22,130.95) --
	( 75.06,130.98) --
	( 80.91,131.15) --
	( 86.75,131.43) --
	( 92.59,131.49) --
	( 98.43,131.90) --
	(104.27,132.03) --
	(110.11,132.33) --
	(115.95,132.96) --
	(121.79,133.52) --
	(127.63,133.65) --
	(133.47,133.75) --
	(139.31,133.99) --
	(145.15,133.99) --
	(150.99,133.99) --
	(156.83,133.99);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02,107.13) --
	( 45.86,112.05) --
	( 51.70,113.42) --
	( 57.54,119.43) --
	( 63.38,119.85) --
	( 69.22,125.77) --
	( 75.06,126.27) --
	( 80.91,126.37) --
	( 86.75,126.45) --
	( 92.59,126.98) --
	( 98.43,127.24) --
	(104.27,127.85) --
	(110.11,128.22) --
	(115.95,128.37) --
	(121.79,128.61) --
	(127.63,129.24) --
	(133.47,130.87) --
	(139.31,130.93) --
	(145.15,131.25) --
	(150.99,133.87) --
	(156.83,133.99);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02, 32.94) --
	( 45.86, 37.74) --
	( 51.70, 50.89) --
	( 57.54, 65.48) --
	( 63.38, 66.77) --
	( 69.22, 72.08) --
	( 75.06, 72.80) --
	( 80.91, 78.27) --
	( 86.75, 79.53) --
	( 92.59, 80.39) --
	( 98.43, 82.60) --
	(104.27, 94.15) --
	(110.11, 94.21) --
	(115.95,104.37) --
	(121.79,108.33) --
	(127.63,114.34) --
	(133.47,117.28) --
	(139.31,119.07) --
	(145.15,124.89) --
	(150.99,133.99) --
	(156.83,133.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.18, 27.89) rectangle (162.67,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23, 46.02) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23, 74.52) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23,103.01) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.23,131.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43, 48.50) --
	( 34.18, 48.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43, 77.00) --
	( 34.18, 77.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43,105.49) --
	( 34.18,105.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.43,133.99) --
	( 34.18,133.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.02, 25.14) --
	( 40.02, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 25.14) --
	( 63.38, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 25.14) --
	( 92.59, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.79, 25.14) --
	(121.79, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.99, 25.14) --
	(150.99, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 25.14) --
	(156.83, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.02, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 63.38, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.59, 17.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.79, 17.98) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.99, 17.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (156.83, 17.98) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 83.47) {$\phi_\text{fastest}/\phi_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (168.17,  0.00) rectangle (336.34,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.17,  0.00) rectangle (336.34,144.54);
\end{scope}
\begin{scope}
\path[clip] (202.35, 27.89) rectangle (330.84,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.35, 27.89) rectangle (330.84,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.35, 57.10) --
	(330.84, 57.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.35, 87.86) --
	(330.84, 87.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.35,118.61) --
	(330.84,118.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.87, 27.89) --
	(219.87,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.15, 27.89) --
	(246.15,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.36, 27.89) --
	(275.36,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.56, 27.89) --
	(304.56,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.08, 27.89) --
	(322.08,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35, 41.73) --
	(330.84, 41.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35, 72.48) --
	(330.84, 72.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35,103.23) --
	(330.84,103.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35,133.99) --
	(330.84,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 27.89) --
	(208.19,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.55, 27.89) --
	(231.55,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.76, 27.89) --
	(260.76,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.96, 27.89) --
	(289.96,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.16, 27.89) --
	(319.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00, 27.89) --
	(325.00,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (202.35,133.99) -- (330.84,133.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (208.19, 64.83) circle (  1.78);

\path[fill=fillColor] (214.03, 89.44) circle (  1.78);

\path[fill=fillColor] (219.87, 91.94) circle (  1.78);

\path[fill=fillColor] (225.71, 99.64) circle (  1.78);

\path[fill=fillColor] (231.55,102.44) circle (  1.78);

\path[fill=fillColor] (237.39,102.60) circle (  1.78);

\path[fill=fillColor] (243.23,102.89) circle (  1.78);

\path[fill=fillColor] (249.07,106.37) circle (  1.78);

\path[fill=fillColor] (254.91,107.33) circle (  1.78);

\path[fill=fillColor] (260.76,111.03) circle (  1.78);

\path[fill=fillColor] (266.60,114.37) circle (  1.78);

\path[fill=fillColor] (272.44,117.44) circle (  1.78);

\path[fill=fillColor] (278.28,117.57) circle (  1.78);

\path[fill=fillColor] (284.12,118.94) circle (  1.78);

\path[fill=fillColor] (289.96,120.96) circle (  1.78);

\path[fill=fillColor] (295.80,121.75) circle (  1.78);

\path[fill=fillColor] (301.64,126.57) circle (  1.78);

\path[fill=fillColor] (307.48,126.92) circle (  1.78);

\path[fill=fillColor] (313.32,129.79) circle (  1.78);

\path[fill=fillColor] (319.16,133.99) circle (  1.78);

\path[fill=fillColor] (325.00,133.99) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (208.19, 92.14) --
	(210.59, 87.98) --
	(205.79, 87.98) --
	cycle;

\path[fill=fillColor] (214.03, 98.11) --
	(216.43, 93.95) --
	(211.63, 93.95) --
	cycle;

\path[fill=fillColor] (219.87,106.81) --
	(222.27,102.65) --
	(217.47,102.65) --
	cycle;

\path[fill=fillColor] (225.71,106.81) --
	(228.11,102.66) --
	(223.31,102.66) --
	cycle;

\path[fill=fillColor] (231.55,108.07) --
	(233.95,103.92) --
	(229.15,103.92) --
	cycle;

\path[fill=fillColor] (237.39,108.67) --
	(239.79,104.52) --
	(234.99,104.52) --
	cycle;

\path[fill=fillColor] (243.23,112.89) --
	(245.63,108.73) --
	(240.83,108.73) --
	cycle;

\path[fill=fillColor] (249.07,113.56) --
	(251.47,109.40) --
	(246.67,109.40) --
	cycle;

\path[fill=fillColor] (254.91,113.88) --
	(257.32,109.72) --
	(252.51,109.72) --
	cycle;

\path[fill=fillColor] (260.76,117.89) --
	(263.16,113.73) --
	(258.35,113.73) --
	cycle;

\path[fill=fillColor] (266.60,118.12) --
	(269.00,113.96) --
	(264.19,113.96) --
	cycle;

\path[fill=fillColor] (272.44,118.82) --
	(274.84,114.67) --
	(270.04,114.67) --
	cycle;

\path[fill=fillColor] (278.28,121.66) --
	(280.68,117.51) --
	(275.88,117.51) --
	cycle;

\path[fill=fillColor] (284.12,122.08) --
	(286.52,117.92) --
	(281.72,117.92) --
	cycle;

\path[fill=fillColor] (289.96,122.39) --
	(292.36,118.23) --
	(287.56,118.23) --
	cycle;

\path[fill=fillColor] (295.80,126.07) --
	(298.20,121.91) --
	(293.40,121.91) --
	cycle;

\path[fill=fillColor] (301.64,130.66) --
	(304.04,126.50) --
	(299.24,126.50) --
	cycle;

\path[fill=fillColor] (307.48,133.52) --
	(309.88,129.36) --
	(305.08,129.36) --
	cycle;

\path[fill=fillColor] (313.32,133.55) --
	(315.72,129.39) --
	(310.92,129.39) --
	cycle;

\path[fill=fillColor] (319.16,135.21) --
	(321.56,131.05) --
	(316.76,131.05) --
	cycle;

\path[fill=fillColor] (325.00,136.76) --
	(327.40,132.60) --
	(322.60,132.60) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (206.41, 97.50) --
	(209.97, 97.50) --
	(209.97,101.07) --
	(206.41,101.07) --
	cycle;

\path[fill=fillColor] (212.25, 99.02) --
	(215.81, 99.02) --
	(215.81,102.58) --
	(212.25,102.58) --
	cycle;

\path[fill=fillColor] (218.09,100.68) --
	(221.66,100.68) --
	(221.66,104.25) --
	(218.09,104.25) --
	cycle;

\path[fill=fillColor] (223.93,113.14) --
	(227.50,113.14) --
	(227.50,116.71) --
	(223.93,116.71) --
	cycle;

\path[fill=fillColor] (229.77,116.56) --
	(233.34,116.56) --
	(233.34,120.12) --
	(229.77,120.12) --
	cycle;

\path[fill=fillColor] (235.61,117.53) --
	(239.18,117.53) --
	(239.18,121.09) --
	(235.61,121.09) --
	cycle;

\path[fill=fillColor] (241.45,119.57) --
	(245.02,119.57) --
	(245.02,123.14) --
	(241.45,123.14) --
	cycle;

\path[fill=fillColor] (247.29,119.95) --
	(250.86,119.95) --
	(250.86,123.51) --
	(247.29,123.51) --
	cycle;

\path[fill=fillColor] (253.13,120.23) --
	(256.70,120.23) --
	(256.70,123.79) --
	(253.13,123.79) --
	cycle;

\path[fill=fillColor] (258.97,120.82) --
	(262.54,120.82) --
	(262.54,124.38) --
	(258.97,124.38) --
	cycle;

\path[fill=fillColor] (264.81,121.76) --
	(268.38,121.76) --
	(268.38,125.33) --
	(264.81,125.33) --
	cycle;

\path[fill=fillColor] (270.65,122.62) --
	(274.22,122.62) --
	(274.22,126.19) --
	(270.65,126.19) --
	cycle;

\path[fill=fillColor] (276.49,122.95) --
	(280.06,122.95) --
	(280.06,126.52) --
	(276.49,126.52) --
	cycle;

\path[fill=fillColor] (282.33,123.02) --
	(285.90,123.02) --
	(285.90,126.59) --
	(282.33,126.59) --
	cycle;

\path[fill=fillColor] (288.17,124.65) --
	(291.74,124.65) --
	(291.74,128.21) --
	(288.17,128.21) --
	cycle;

\path[fill=fillColor] (294.01,124.89) --
	(297.58,124.89) --
	(297.58,128.46) --
	(294.01,128.46) --
	cycle;

\path[fill=fillColor] (299.85,128.90) --
	(303.42,128.90) --
	(303.42,132.46) --
	(299.85,132.46) --
	cycle;

\path[fill=fillColor] (305.70,131.62) --
	(309.26,131.62) --
	(309.26,135.19) --
	(305.70,135.19) --
	cycle;

\path[fill=fillColor] (311.54,132.21) --
	(315.10,132.21) --
	(315.10,135.77) --
	(311.54,135.77) --
	cycle;

\path[fill=fillColor] (317.38,132.21) --
	(320.94,132.21) --
	(320.94,135.77) --
	(317.38,135.77) --
	cycle;

\path[fill=fillColor] (323.22,132.21) --
	(326.78,132.21) --
	(326.78,135.77) --
	(323.22,135.77) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.67, 72.97) -- (210.71, 72.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.19, 70.45) -- (208.19, 75.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.51, 78.23) -- (216.55, 78.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.03, 75.71) -- (214.03, 80.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (217.35, 88.26) -- (222.39, 88.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.87, 85.74) -- (219.87, 90.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.19,109.13) -- (228.23,109.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.71,106.61) -- (225.71,111.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.03,110.07) -- (234.07,110.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.55,107.55) -- (231.55,112.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.87,121.98) -- (239.91,121.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.39,119.45) -- (237.39,124.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.71,123.30) -- (245.75,123.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.23,120.78) -- (243.23,125.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.55,126.59) -- (251.59,126.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.07,124.07) -- (249.07,129.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.39,131.54) -- (257.44,131.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.91,129.02) -- (254.91,134.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.23,131.89) -- (263.28,131.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.76,129.37) -- (260.76,134.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.07,133.99) -- (269.12,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.60,131.47) -- (266.60,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.92,133.99) -- (274.96,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.44,131.47) -- (272.44,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.76,133.99) -- (280.80,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.28,131.47) -- (278.28,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.60,133.99) -- (286.64,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.12,131.47) -- (284.12,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.44,133.99) -- (292.48,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (289.96,131.47) -- (289.96,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.28,133.99) -- (298.32,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.80,131.47) -- (295.80,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.12,133.99) -- (304.16,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.64,131.47) -- (301.64,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.96,133.99) -- (310.00,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.48,131.47) -- (307.48,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.80,133.99) -- (315.84,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.32,131.47) -- (313.32,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.64,133.99) -- (321.68,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.16,131.47) -- (319.16,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.48,133.99) -- (327.52,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.00,131.47) -- (325.00,136.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.41, 40.56) rectangle (209.97, 44.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.41, 40.56) -- (209.97, 44.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.41, 44.12) -- (209.97, 40.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.25, 41.30) rectangle (215.81, 44.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.25, 41.30) -- (215.81, 44.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.25, 44.87) -- (215.81, 41.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.09, 47.54) rectangle (221.66, 51.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.09, 47.54) -- (221.66, 51.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.09, 51.10) -- (221.66, 47.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.93, 54.61) rectangle (227.50, 58.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.93, 54.61) -- (227.50, 58.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.93, 58.18) -- (227.50, 54.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.77, 60.85) rectangle (233.34, 64.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.77, 60.85) -- (233.34, 64.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.77, 64.42) -- (233.34, 60.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.61, 65.14) rectangle (239.18, 68.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.61, 65.14) -- (239.18, 68.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.61, 68.71) -- (239.18, 65.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 65.18) rectangle (245.02, 68.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 65.18) -- (245.02, 68.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 68.74) -- (245.02, 65.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.29, 72.44) rectangle (250.86, 76.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.29, 72.44) -- (250.86, 76.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.29, 76.01) -- (250.86, 72.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.13, 78.56) rectangle (256.70, 82.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.13, 78.56) -- (256.70, 82.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.13, 82.13) -- (256.70, 78.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.97, 83.86) rectangle (262.54, 87.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.97, 83.86) -- (262.54, 87.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.97, 87.42) -- (262.54, 83.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.81, 93.87) rectangle (268.38, 97.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.81, 93.87) -- (268.38, 97.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.81, 97.44) -- (268.38, 93.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.65,100.76) rectangle (274.22,104.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.65,100.76) -- (274.22,104.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.65,104.32) -- (274.22,100.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.49,103.06) rectangle (280.06,106.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.49,103.06) -- (280.06,106.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.49,106.63) -- (280.06,103.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.33,105.37) rectangle (285.90,108.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.33,105.37) -- (285.90,108.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.33,108.93) -- (285.90,105.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.17,114.24) rectangle (291.74,117.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.17,114.24) -- (291.74,117.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.17,117.81) -- (291.74,114.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.01,115.10) rectangle (297.58,118.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.01,115.10) -- (297.58,118.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.01,118.66) -- (297.58,115.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.85,115.59) rectangle (303.42,119.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.85,115.59) -- (303.42,119.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.85,119.15) -- (303.42,115.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.70,118.73) rectangle (309.26,122.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.70,118.73) -- (309.26,122.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.70,122.30) -- (309.26,118.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.54,128.02) rectangle (315.10,131.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.54,128.02) -- (315.10,131.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.54,131.59) -- (315.10,128.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.38,132.21) rectangle (320.94,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.38,132.21) -- (320.94,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.38,135.77) -- (320.94,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.22,132.21) rectangle (326.78,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.22,132.21) -- (326.78,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.22,135.77) -- (326.78,132.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.41, 31.16) -- (209.97, 34.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.41, 34.72) -- (209.97, 31.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.67, 32.94) -- (210.71, 32.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.19, 30.42) -- (208.19, 35.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.25, 32.16) -- (215.81, 35.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.25, 35.73) -- (215.81, 32.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.51, 33.94) -- (216.55, 33.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.03, 31.42) -- (214.03, 36.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.09, 39.53) -- (221.66, 43.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.09, 43.09) -- (221.66, 39.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (217.35, 41.31) -- (222.39, 41.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.87, 38.79) -- (219.87, 43.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.93, 40.77) -- (227.50, 44.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.93, 44.33) -- (227.50, 40.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.19, 42.55) -- (228.23, 42.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.71, 40.03) -- (225.71, 45.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.77, 41.84) -- (233.34, 45.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.77, 45.40) -- (233.34, 41.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.03, 43.62) -- (234.07, 43.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.55, 41.10) -- (231.55, 46.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.61, 53.04) -- (239.18, 56.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.61, 56.60) -- (239.18, 53.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.87, 54.82) -- (239.91, 54.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.39, 52.30) -- (237.39, 57.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 58.43) -- (245.02, 61.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 61.99) -- (245.02, 58.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.71, 60.21) -- (245.75, 60.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.23, 57.69) -- (243.23, 62.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.29, 62.25) -- (250.86, 65.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.29, 65.81) -- (250.86, 62.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.55, 64.03) -- (251.59, 64.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.07, 61.51) -- (249.07, 66.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.13, 64.14) -- (256.70, 67.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.13, 67.70) -- (256.70, 64.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.39, 65.92) -- (257.44, 65.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.91, 63.40) -- (254.91, 68.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.97, 75.54) -- (262.54, 79.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.97, 79.10) -- (262.54, 75.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.23, 77.32) -- (263.28, 77.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.76, 74.80) -- (260.76, 79.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.81, 80.55) -- (268.38, 84.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.81, 84.12) -- (268.38, 80.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.07, 82.33) -- (269.12, 82.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.60, 79.81) -- (266.60, 84.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.65, 81.86) -- (274.22, 85.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.65, 85.42) -- (274.22, 81.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.92, 83.64) -- (274.96, 83.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.44, 81.12) -- (272.44, 86.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.49, 82.96) -- (280.06, 86.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.49, 86.53) -- (280.06, 82.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.76, 84.74) -- (280.80, 84.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.28, 82.22) -- (278.28, 87.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.33, 86.30) -- (285.90, 89.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.33, 89.86) -- (285.90, 86.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.60, 88.08) -- (286.64, 88.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.12, 85.56) -- (284.12, 90.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.17, 87.49) -- (291.74, 91.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.17, 91.05) -- (291.74, 87.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.44, 89.27) -- (292.48, 89.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (289.96, 86.75) -- (289.96, 91.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.01,105.15) -- (297.58,108.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.01,108.71) -- (297.58,105.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.28,106.93) -- (298.32,106.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.80,104.41) -- (295.80,109.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.85,109.32) -- (303.42,112.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.85,112.88) -- (303.42,109.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.12,111.10) -- (304.16,111.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.64,108.58) -- (301.64,113.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.70,114.27) -- (309.26,117.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.70,117.83) -- (309.26,114.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.96,116.05) -- (310.00,116.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.48,113.53) -- (307.48,118.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.54,117.74) -- (315.10,121.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.54,121.31) -- (315.10,117.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.80,119.52) -- (315.84,119.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.32,117.00) -- (313.32,122.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.38,132.21) -- (320.94,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.38,135.77) -- (320.94,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (316.64,133.99) -- (321.68,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.16,131.47) -- (319.16,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.22,132.21) -- (326.78,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (323.22,135.77) -- (326.78,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.48,133.99) -- (327.52,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.00,131.47) -- (325.00,136.51);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 64.83) --
	(214.03, 89.44) --
	(219.87, 91.94) --
	(225.71, 99.64) --
	(231.55,102.44) --
	(237.39,102.60) --
	(243.23,102.89) --
	(249.07,106.37) --
	(254.91,107.33) --
	(260.76,111.03) --
	(266.60,114.37) --
	(272.44,117.44) --
	(278.28,117.57) --
	(284.12,118.94) --
	(289.96,120.96) --
	(295.80,121.75) --
	(301.64,126.57) --
	(307.48,126.92) --
	(313.32,129.79) --
	(319.16,133.99) --
	(325.00,133.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 89.37) --
	(214.03, 95.33) --
	(219.87,104.04) --
	(225.71,104.04) --
	(231.55,105.30) --
	(237.39,105.90) --
	(243.23,110.12) --
	(249.07,110.78) --
	(254.91,111.11) --
	(260.76,115.12) --
	(266.60,115.35) --
	(272.44,116.05) --
	(278.28,118.89) --
	(284.12,119.30) --
	(289.96,119.61) --
	(295.80,123.30) --
	(301.64,127.89) --
	(307.48,130.75) --
	(313.32,130.78) --
	(319.16,132.44) --
	(325.00,133.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 99.28) --
	(214.03,100.80) --
	(219.87,102.47) --
	(225.71,114.93) --
	(231.55,118.34) --
	(237.39,119.31) --
	(243.23,121.36) --
	(249.07,121.73) --
	(254.91,122.01) --
	(260.76,122.60) --
	(266.60,123.55) --
	(272.44,124.41) --
	(278.28,124.74) --
	(284.12,124.80) --
	(289.96,126.43) --
	(295.80,126.67) --
	(301.64,130.68) --
	(307.48,133.41) --
	(313.32,133.99) --
	(319.16,133.99) --
	(325.00,133.99);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 72.97) --
	(214.03, 78.23) --
	(219.87, 88.26) --
	(225.71,109.13) --
	(231.55,110.07) --
	(237.39,121.98) --
	(243.23,123.30) --
	(249.07,126.59) --
	(254.91,131.54) --
	(260.76,131.89) --
	(266.60,133.99) --
	(272.44,133.99) --
	(278.28,133.99) --
	(284.12,133.99) --
	(289.96,133.99) --
	(295.80,133.99) --
	(301.64,133.99) --
	(307.48,133.99) --
	(313.32,133.99) --
	(319.16,133.99) --
	(325.00,133.99);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 42.34) --
	(214.03, 43.09) --
	(219.87, 49.32) --
	(225.71, 56.39) --
	(231.55, 62.64) --
	(237.39, 66.93) --
	(243.23, 66.96) --
	(249.07, 74.23) --
	(254.91, 80.35) --
	(260.76, 85.64) --
	(266.60, 95.65) --
	(272.44,102.54) --
	(278.28,104.85) --
	(284.12,107.15) --
	(289.96,116.03) --
	(295.80,116.88) --
	(301.64,117.37) --
	(307.48,120.51) --
	(313.32,129.81) --
	(319.16,133.99) --
	(325.00,133.99);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 32.94) --
	(214.03, 33.94) --
	(219.87, 41.31) --
	(225.71, 42.55) --
	(231.55, 43.62) --
	(237.39, 54.82) --
	(243.23, 60.21) --
	(249.07, 64.03) --
	(254.91, 65.92) --
	(260.76, 77.32) --
	(266.60, 82.33) --
	(272.44, 83.64) --
	(278.28, 84.74) --
	(284.12, 88.08) --
	(289.96, 89.27) --
	(295.80,106.93) --
	(301.64,111.10) --
	(307.48,116.05) --
	(313.32,119.52) --
	(319.16,133.99) --
	(325.00,133.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.35, 27.89) rectangle (330.84,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.40, 39.25) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.40, 70.00) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.40,100.76) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.40,131.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.60, 41.73) --
	(202.35, 41.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.60, 72.48) --
	(202.35, 72.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.60,103.23) --
	(202.35,103.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.60,133.99) --
	(202.35,133.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.19, 25.14) --
	(208.19, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.55, 25.14) --
	(231.55, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.76, 25.14) --
	(260.76, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.96, 25.14) --
	(289.96, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.16, 25.14) --
	(319.16, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00, 25.14) --
	(325.00, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (208.19, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (231.55, 17.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (260.76, 17.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (289.96, 17.98) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (319.16, 17.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (325.00, 17.98) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (179.87, 83.47) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 17.18) rectangle (397.48,127.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (341.84,114.78) {reductions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84, 94.95) rectangle (356.29,109.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (349.07,102.18) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.28,102.18) -- (354.85,102.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84, 80.50) rectangle (356.29, 94.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (349.07, 90.50) --
	(351.47, 86.34) --
	(346.67, 86.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.28, 87.73) -- (354.85, 87.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84, 66.05) rectangle (356.29, 80.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (347.28, 71.49) --
	(350.85, 71.49) --
	(350.85, 75.06) --
	(347.28, 75.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.28, 73.27) -- (354.85, 73.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84, 51.59) rectangle (356.29, 66.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.55, 58.82) -- (351.59, 58.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.07, 56.30) -- (349.07, 61.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.28, 58.82) -- (354.85, 58.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84, 37.14) rectangle (356.29, 51.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.28, 42.58) rectangle (350.85, 46.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.28, 42.58) -- (350.85, 46.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.28, 46.15) -- (350.85, 42.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.28, 44.37) -- (354.85, 44.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (341.84, 22.68) rectangle (356.29, 37.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.28, 28.13) -- (350.85, 31.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (347.28, 31.69) -- (350.85, 28.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.55, 29.91) -- (351.59, 29.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.07, 27.39) -- (349.07, 32.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.28, 29.91) -- (354.85, 29.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (360.79, 99.70) {$SITP 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (360.79, 85.25) {$SITD 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (360.79, 70.79) {$SID\Delta 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (360.79, 56.34) {$SD 18$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (360.79, 41.89) {Metis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (360.79, 27.43) {Scotch};
\end{scope}
\end{tikzpicture}


==> graphics/snw-walshaw-nnz-performance.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-07 10:58:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.94, 27.51) rectangle (174.14,123.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.94, 27.51) rectangle (174.14,123.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94, 33.03) --
	(174.14, 33.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94, 57.73) --
	(174.14, 57.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94, 82.44) --
	(174.14, 82.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94,107.15) --
	(174.14,107.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.88, 27.51) --
	( 49.88,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.74, 27.51) --
	( 81.74,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.60, 27.51) --
	(113.60,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.47, 27.51) --
	(145.47,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 45.38) --
	(174.14, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 70.09) --
	(174.14, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 94.79) --
	(174.14, 94.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94,119.50) --
	(174.14,119.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 27.51) --
	( 33.94,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.81, 27.51) --
	( 65.81,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.67, 27.51) --
	( 97.67,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.53, 27.51) --
	(129.53,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 27.51) --
	(161.40,123.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 33.94,119.50) -- (174.14,119.50);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 40.32,100.07) circle (  1.78);

\path[fill=fillColor] ( 46.69,105.48) circle (  1.78);

\path[fill=fillColor] ( 53.06,109.77) circle (  1.78);

\path[fill=fillColor] ( 59.44,109.92) circle (  1.78);

\path[fill=fillColor] ( 65.81,110.76) circle (  1.78);

\path[fill=fillColor] ( 72.18,113.79) circle (  1.78);

\path[fill=fillColor] ( 78.55,113.88) circle (  1.78);

\path[fill=fillColor] ( 84.93,114.50) circle (  1.78);

\path[fill=fillColor] ( 91.30,115.10) circle (  1.78);

\path[fill=fillColor] ( 97.67,115.71) circle (  1.78);

\path[fill=fillColor] (104.04,115.96) circle (  1.78);

\path[fill=fillColor] (110.42,116.71) circle (  1.78);

\path[fill=fillColor] (116.79,116.75) circle (  1.78);

\path[fill=fillColor] (123.16,117.16) circle (  1.78);

\path[fill=fillColor] (129.53,117.59) circle (  1.78);

\path[fill=fillColor] (135.91,118.00) circle (  1.78);

\path[fill=fillColor] (142.28,118.10) circle (  1.78);

\path[fill=fillColor] (148.65,118.38) circle (  1.78);

\path[fill=fillColor] (155.02,118.48) circle (  1.78);

\path[fill=fillColor] (161.40,119.19) circle (  1.78);

\path[fill=fillColor] (167.77,119.50) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 40.32,108.66) --
	( 42.72,104.50) --
	( 37.92,104.50) --
	cycle;

\path[fill=fillColor] ( 46.69,109.05) --
	( 49.09,104.89) --
	( 44.29,104.89) --
	cycle;

\path[fill=fillColor] ( 53.06,113.31) --
	( 55.46,109.15) --
	( 50.66,109.15) --
	cycle;

\path[fill=fillColor] ( 59.44,115.32) --
	( 61.84,111.16) --
	( 57.03,111.16) --
	cycle;

\path[fill=fillColor] ( 65.81,116.86) --
	( 68.21,112.70) --
	( 63.41,112.70) --
	cycle;

\path[fill=fillColor] ( 72.18,119.10) --
	( 74.58,114.94) --
	( 69.78,114.94) --
	cycle;

\path[fill=fillColor] ( 78.55,119.14) --
	( 80.95,114.98) --
	( 76.15,114.98) --
	cycle;

\path[fill=fillColor] ( 84.93,119.72) --
	( 87.33,115.56) --
	( 82.53,115.56) --
	cycle;

\path[fill=fillColor] ( 91.30,119.73) --
	( 93.70,115.57) --
	( 88.90,115.57) --
	cycle;

\path[fill=fillColor] ( 97.67,120.26) --
	(100.07,116.10) --
	( 95.27,116.10) --
	cycle;

\path[fill=fillColor] (104.04,120.47) --
	(106.44,116.32) --
	(101.64,116.32) --
	cycle;

\path[fill=fillColor] (110.42,120.86) --
	(112.82,116.70) --
	(108.02,116.70) --
	cycle;

\path[fill=fillColor] (116.79,121.19) --
	(119.19,117.03) --
	(114.39,117.03) --
	cycle;

\path[fill=fillColor] (123.16,121.92) --
	(125.56,117.77) --
	(120.76,117.77) --
	cycle;

\path[fill=fillColor] (129.53,121.92) --
	(131.93,117.77) --
	(127.13,117.77) --
	cycle;

\path[fill=fillColor] (135.91,122.03) --
	(138.31,117.87) --
	(133.51,117.87) --
	cycle;

\path[fill=fillColor] (142.28,122.27) --
	(144.68,118.12) --
	(139.88,118.12) --
	cycle;

\path[fill=fillColor] (148.65,122.27) --
	(151.05,118.12) --
	(146.25,118.12) --
	cycle;

\path[fill=fillColor] (155.02,122.27) --
	(157.42,118.12) --
	(152.62,118.12) --
	cycle;

\path[fill=fillColor] (161.40,122.27) --
	(163.80,118.12) --
	(159.00,118.12) --
	cycle;

\path[fill=fillColor] (167.77,122.27) --
	(170.17,118.12) --
	(165.37,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 38.54,103.61) --
	( 42.10,103.61) --
	( 42.10,107.17) --
	( 38.54,107.17) --
	cycle;

\path[fill=fillColor] ( 44.91,113.17) --
	( 48.47,113.17) --
	( 48.47,116.73) --
	( 44.91,116.73) --
	cycle;

\path[fill=fillColor] ( 51.28,113.32) --
	( 54.84,113.32) --
	( 54.84,116.89) --
	( 51.28,116.89) --
	cycle;

\path[fill=fillColor] ( 57.65,114.89) --
	( 61.22,114.89) --
	( 61.22,118.46) --
	( 57.65,118.46) --
	cycle;

\path[fill=fillColor] ( 64.03,115.00) --
	( 67.59,115.00) --
	( 67.59,118.56) --
	( 64.03,118.56) --
	cycle;

\path[fill=fillColor] ( 70.40,115.11) --
	( 73.96,115.11) --
	( 73.96,118.68) --
	( 70.40,118.68) --
	cycle;

\path[fill=fillColor] ( 76.77,115.48) --
	( 80.34,115.48) --
	( 80.34,119.05) --
	( 76.77,119.05) --
	cycle;

\path[fill=fillColor] ( 83.14,115.58) --
	( 86.71,115.58) --
	( 86.71,119.15) --
	( 83.14,119.15) --
	cycle;

\path[fill=fillColor] ( 89.52,116.11) --
	( 93.08,116.11) --
	( 93.08,119.68) --
	( 89.52,119.68) --
	cycle;

\path[fill=fillColor] ( 95.89,116.36) --
	( 99.45,116.36) --
	( 99.45,119.92) --
	( 95.89,119.92) --
	cycle;

\path[fill=fillColor] (102.26,116.36) --
	(105.83,116.36) --
	(105.83,119.93) --
	(102.26,119.93) --
	cycle;

\path[fill=fillColor] (108.63,116.43) --
	(112.20,116.43) --
	(112.20,119.99) --
	(108.63,119.99) --
	cycle;

\path[fill=fillColor] (115.01,116.83) --
	(118.57,116.83) --
	(118.57,120.39) --
	(115.01,120.39) --
	cycle;

\path[fill=fillColor] (121.38,117.72) --
	(124.94,117.72) --
	(124.94,121.28) --
	(121.38,121.28) --
	cycle;

\path[fill=fillColor] (127.75,117.72) --
	(131.32,117.72) --
	(131.32,121.28) --
	(127.75,121.28) --
	cycle;

\path[fill=fillColor] (134.12,117.72) --
	(137.69,117.72) --
	(137.69,121.28) --
	(134.12,121.28) --
	cycle;

\path[fill=fillColor] (140.50,117.72) --
	(144.06,117.72) --
	(144.06,121.28) --
	(140.50,121.28) --
	cycle;

\path[fill=fillColor] (146.87,117.72) --
	(150.43,117.72) --
	(150.43,121.28) --
	(146.87,121.28) --
	cycle;

\path[fill=fillColor] (153.24,117.72) --
	(156.81,117.72) --
	(156.81,121.28) --
	(153.24,121.28) --
	cycle;

\path[fill=fillColor] (159.61,117.72) --
	(163.18,117.72) --
	(163.18,121.28) --
	(159.61,121.28) --
	cycle;

\path[fill=fillColor] (165.99,117.72) --
	(169.55,117.72) --
	(169.55,121.28) --
	(165.99,121.28) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.80,106.94) -- ( 42.84,106.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.32,104.42) -- ( 40.32,109.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.17,114.95) -- ( 49.21,114.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.69,112.43) -- ( 46.69,117.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.54,114.96) -- ( 55.58,114.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.06,112.44) -- ( 53.06,117.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.91,116.72) -- ( 61.96,116.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.44,114.20) -- ( 59.44,119.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.29,116.79) -- ( 68.33,116.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.81,114.27) -- ( 65.81,119.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.66,116.87) -- ( 74.70,116.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.18,114.35) -- ( 72.18,119.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.03,116.89) -- ( 81.07,116.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.55,114.37) -- ( 78.55,119.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.41,117.04) -- ( 87.45,117.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.93,114.52) -- ( 84.93,119.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78,117.29) -- ( 93.82,117.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.30,114.76) -- ( 91.30,119.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.15,117.33) -- (100.19,117.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.67,114.81) -- ( 97.67,119.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.52,117.69) -- (106.56,117.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.04,115.17) -- (104.04,120.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.90,117.80) -- (112.94,117.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.42,115.28) -- (110.42,120.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.27,118.06) -- (119.31,118.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.79,115.54) -- (116.79,120.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.64,118.61) -- (125.68,118.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.16,116.09) -- (123.16,121.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01,119.10) -- (132.05,119.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.53,116.58) -- (129.53,121.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.39,119.21) -- (138.43,119.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.91,116.69) -- (135.91,121.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.76,119.29) -- (144.80,119.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.28,116.77) -- (142.28,121.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.13,119.50) -- (151.17,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.65,116.98) -- (148.65,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.50,119.50) -- (157.54,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.02,116.98) -- (155.02,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.88,119.50) -- (163.92,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.40,116.98) -- (161.40,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.25,119.50) -- (170.29,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.77,116.98) -- (167.77,122.02);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 94.43) rectangle ( 42.10, 97.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 94.43) -- ( 42.10, 97.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 97.99) -- ( 42.10, 94.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 98.70) rectangle ( 48.47,102.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 98.70) -- ( 48.47,102.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91,102.26) -- ( 48.47, 98.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 99.88) rectangle ( 54.84,103.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 99.88) -- ( 54.84,103.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28,103.45) -- ( 54.84, 99.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65,105.10) rectangle ( 61.22,108.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65,105.10) -- ( 61.22,108.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65,108.66) -- ( 61.22,105.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03,105.46) rectangle ( 67.59,109.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03,105.46) -- ( 67.59,109.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03,109.03) -- ( 67.59,105.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40,110.59) rectangle ( 73.96,114.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40,110.59) -- ( 73.96,114.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40,114.16) -- ( 73.96,110.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77,111.03) rectangle ( 80.34,114.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77,111.03) -- ( 80.34,114.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77,114.59) -- ( 80.34,111.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14,111.12) rectangle ( 86.71,114.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14,111.12) -- ( 86.71,114.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14,114.68) -- ( 86.71,111.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52,111.18) rectangle ( 93.08,114.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52,111.18) -- ( 93.08,114.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52,114.75) -- ( 93.08,111.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89,111.64) rectangle ( 99.45,115.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89,111.64) -- ( 99.45,115.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89,115.21) -- ( 99.45,111.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26,111.87) rectangle (105.83,115.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26,111.87) -- (105.83,115.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26,115.44) -- (105.83,111.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63,112.40) rectangle (112.20,115.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63,112.40) -- (112.20,115.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63,115.96) -- (112.20,112.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01,112.72) rectangle (118.57,116.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01,112.72) -- (118.57,116.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01,116.28) -- (118.57,112.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38,112.84) rectangle (124.94,116.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38,112.84) -- (124.94,116.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38,116.41) -- (124.94,112.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75,113.06) rectangle (131.32,116.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75,113.06) -- (131.32,116.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75,116.62) -- (131.32,113.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,113.61) rectangle (137.69,117.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,113.61) -- (137.69,117.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,117.17) -- (137.69,113.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,115.02) rectangle (144.06,118.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,115.02) -- (144.06,118.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,118.58) -- (144.06,115.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,115.07) rectangle (150.43,118.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,115.07) -- (150.43,118.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,118.63) -- (150.43,115.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,115.34) rectangle (156.81,118.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,115.34) -- (156.81,118.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,118.91) -- (156.81,115.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,117.61) rectangle (163.18,121.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,117.61) -- (163.18,121.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,121.18) -- (163.18,117.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,117.72) rectangle (169.55,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,117.72) -- (169.55,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,121.28) -- (169.55,117.72);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 30.10) -- ( 42.10, 33.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 33.67) -- ( 42.10, 30.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.80, 31.89) -- ( 42.84, 31.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.32, 29.37) -- ( 40.32, 34.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 34.26) -- ( 48.47, 37.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 37.83) -- ( 48.47, 34.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.17, 36.05) -- ( 49.21, 36.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.69, 33.52) -- ( 46.69, 38.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 45.67) -- ( 54.84, 49.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 49.23) -- ( 54.84, 45.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.54, 47.45) -- ( 55.58, 47.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.06, 44.93) -- ( 53.06, 49.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65, 58.32) -- ( 61.22, 61.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65, 61.88) -- ( 61.22, 58.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.91, 60.10) -- ( 61.96, 60.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.44, 57.58) -- ( 59.44, 62.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03, 59.43) -- ( 67.59, 63.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03, 63.00) -- ( 67.59, 59.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.29, 61.21) -- ( 68.33, 61.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.81, 58.69) -- ( 65.81, 63.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 64.04) -- ( 73.96, 67.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 67.60) -- ( 73.96, 64.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.66, 65.82) -- ( 74.70, 65.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.18, 63.30) -- ( 72.18, 68.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77, 64.67) -- ( 80.34, 68.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77, 68.23) -- ( 80.34, 64.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.03, 66.45) -- ( 81.07, 66.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.55, 63.93) -- ( 78.55, 68.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14, 69.41) -- ( 86.71, 72.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14, 72.97) -- ( 86.71, 69.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.41, 71.19) -- ( 87.45, 71.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.93, 68.67) -- ( 84.93, 73.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52, 70.50) -- ( 93.08, 74.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52, 74.07) -- ( 93.08, 70.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78, 72.29) -- ( 93.82, 72.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.30, 69.77) -- ( 91.30, 74.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89, 71.25) -- ( 99.45, 74.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89, 74.81) -- ( 99.45, 71.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.15, 73.03) -- (100.19, 73.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.67, 70.51) -- ( 97.67, 75.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26, 73.16) -- (105.83, 76.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26, 76.72) -- (105.83, 73.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.52, 74.94) -- (106.56, 74.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.04, 72.42) -- (104.04, 77.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63, 83.18) -- (112.20, 86.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63, 86.74) -- (112.20, 83.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.90, 84.96) -- (112.94, 84.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.42, 82.44) -- (110.42, 87.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 83.23) -- (118.57, 86.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 86.79) -- (118.57, 83.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.27, 85.01) -- (119.31, 85.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.79, 82.49) -- (116.79, 87.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38, 92.04) -- (124.94, 95.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38, 95.61) -- (124.94, 92.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.64, 93.82) -- (125.68, 93.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.16, 91.30) -- (123.16, 96.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75, 95.48) -- (131.32, 99.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75, 99.04) -- (131.32, 95.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01, 97.26) -- (132.05, 97.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.53, 94.74) -- (129.53, 99.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,100.68) -- (137.69,104.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,104.25) -- (137.69,100.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.39,102.47) -- (138.43,102.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.91, 99.95) -- (135.91,104.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,103.24) -- (144.06,106.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,106.80) -- (144.06,103.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.76,105.02) -- (144.80,105.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.28,102.50) -- (142.28,107.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,104.78) -- (150.43,108.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,108.34) -- (150.43,104.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.13,106.56) -- (151.17,106.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.65,104.04) -- (148.65,109.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,109.83) -- (156.81,113.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,113.40) -- (156.81,109.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.50,111.61) -- (157.54,111.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.02,109.09) -- (155.02,114.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,117.72) -- (163.18,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,121.28) -- (163.18,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.88,119.50) -- (163.92,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.40,116.98) -- (161.40,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,117.72) -- (169.55,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,121.28) -- (169.55,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.25,119.50) -- (170.29,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.77,116.98) -- (167.77,122.02);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,100.07) --
	( 46.69,105.48) --
	( 53.06,109.77) --
	( 59.44,109.92) --
	( 65.81,110.76) --
	( 72.18,113.79) --
	( 78.55,113.88) --
	( 84.93,114.50) --
	( 91.30,115.10) --
	( 97.67,115.71) --
	(104.04,115.96) --
	(110.42,116.71) --
	(116.79,116.75) --
	(123.16,117.16) --
	(129.53,117.59) --
	(135.91,118.00) --
	(142.28,118.10) --
	(148.65,118.38) --
	(155.02,118.48) --
	(161.40,119.19) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,105.88) --
	( 46.69,106.27) --
	( 53.06,110.54) --
	( 59.44,112.55) --
	( 65.81,114.09) --
	( 72.18,116.33) --
	( 78.55,116.37) --
	( 84.93,116.95) --
	( 91.30,116.95) --
	( 97.67,117.49) --
	(104.04,117.70) --
	(110.42,118.09) --
	(116.79,118.42) --
	(123.16,119.15) --
	(129.53,119.15) --
	(135.91,119.26) --
	(142.28,119.50) --
	(148.65,119.50) --
	(155.02,119.50) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,105.39) --
	( 46.69,114.95) --
	( 53.06,115.10) --
	( 59.44,116.67) --
	( 65.81,116.78) --
	( 72.18,116.90) --
	( 78.55,117.27) --
	( 84.93,117.36) --
	( 91.30,117.89) --
	( 97.67,118.14) --
	(104.04,118.15) --
	(110.42,118.21) --
	(116.79,118.61) --
	(123.16,119.50) --
	(129.53,119.50) --
	(135.91,119.50) --
	(142.28,119.50) --
	(148.65,119.50) --
	(155.02,119.50) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,106.94) --
	( 46.69,114.95) --
	( 53.06,114.96) --
	( 59.44,116.72) --
	( 65.81,116.79) --
	( 72.18,116.87) --
	( 78.55,116.89) --
	( 84.93,117.04) --
	( 91.30,117.29) --
	( 97.67,117.33) --
	(104.04,117.69) --
	(110.42,117.80) --
	(116.79,118.06) --
	(123.16,118.61) --
	(129.53,119.10) --
	(135.91,119.21) --
	(142.28,119.29) --
	(148.65,119.50) --
	(155.02,119.50) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 96.21) --
	( 46.69,100.48) --
	( 53.06,101.67) --
	( 59.44,106.88) --
	( 65.81,107.25) --
	( 72.18,112.38) --
	( 78.55,112.81) --
	( 84.93,112.90) --
	( 91.30,112.96) --
	( 97.67,113.43) --
	(104.04,113.65) --
	(110.42,114.18) --
	(116.79,114.50) --
	(123.16,114.63) --
	(129.53,114.84) --
	(135.91,115.39) --
	(142.28,116.80) --
	(148.65,116.85) --
	(155.02,117.12) --
	(161.40,119.39) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 31.89) --
	( 46.69, 36.05) --
	( 53.06, 47.45) --
	( 59.44, 60.10) --
	( 65.81, 61.21) --
	( 72.18, 65.82) --
	( 78.55, 66.45) --
	( 84.93, 71.19) --
	( 91.30, 72.29) --
	( 97.67, 73.03) --
	(104.04, 74.94) --
	(110.42, 84.96) --
	(116.79, 85.01) --
	(123.16, 93.82) --
	(129.53, 97.26) --
	(135.91,102.47) --
	(142.28,105.02) --
	(148.65,106.56) --
	(155.02,111.61) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.94, 27.51) rectangle (174.14,123.88);
\end{scope}
\begin{scope}
\path[clip] (179.64, 27.51) rectangle (319.84,123.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.64, 27.51) rectangle (319.84,123.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64, 33.03) --
	(319.84, 33.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64, 57.73) --
	(319.84, 57.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64, 82.44) --
	(319.84, 82.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64,107.15) --
	(319.84,107.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.46, 27.51) --
	(201.46,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.08, 27.51) --
	(240.08,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.71, 27.51) --
	(278.71,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.33, 27.51) --
	(317.33,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64, 45.38) --
	(319.84, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64, 70.09) --
	(319.84, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64, 94.79) --
	(319.84, 94.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64,119.50) --
	(319.84,119.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.15, 27.51) --
	(182.15,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.77, 27.51) --
	(220.77,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.40, 27.51) --
	(259.40,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.02, 27.51) --
	(298.02,123.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (179.64,119.50) -- (319.84,119.50);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (186.01,103.16) circle (  1.78);

\path[fill=fillColor] (189.88,105.23) circle (  1.78);

\path[fill=fillColor] (193.74,105.80) circle (  1.78);

\path[fill=fillColor] (197.60,110.91) circle (  1.78);

\path[fill=fillColor] (201.46,112.92) circle (  1.78);

\path[fill=fillColor] (205.33,115.78) circle (  1.78);

\path[fill=fillColor] (209.19,116.92) circle (  1.78);

\path[fill=fillColor] (213.05,117.11) circle (  1.78);

\path[fill=fillColor] (216.91,117.21) circle (  1.78);

\path[fill=fillColor] (220.77,117.45) circle (  1.78);

\path[fill=fillColor] (224.64,117.90) circle (  1.78);

\path[fill=fillColor] (228.50,118.38) circle (  1.78);

\path[fill=fillColor] (232.36,118.45) circle (  1.78);

\path[fill=fillColor] (236.22,118.68) circle (  1.78);

\path[fill=fillColor] (240.08,118.77) circle (  1.78);

\path[fill=fillColor] (243.95,118.81) circle (  1.78);

\path[fill=fillColor] (247.81,118.82) circle (  1.78);

\path[fill=fillColor] (251.67,119.01) circle (  1.78);

\path[fill=fillColor] (255.53,119.06) circle (  1.78);

\path[fill=fillColor] (259.40,119.17) circle (  1.78);

\path[fill=fillColor] (263.26,119.18) circle (  1.78);

\path[fill=fillColor] (267.12,119.30) circle (  1.78);

\path[fill=fillColor] (270.98,119.36) circle (  1.78);

\path[fill=fillColor] (274.84,119.41) circle (  1.78);

\path[fill=fillColor] (278.71,119.50) circle (  1.78);

\path[fill=fillColor] (282.57,119.50) circle (  1.78);

\path[fill=fillColor] (286.43,119.50) circle (  1.78);

\path[fill=fillColor] (290.29,119.50) circle (  1.78);

\path[fill=fillColor] (294.16,119.50) circle (  1.78);

\path[fill=fillColor] (298.02,119.50) circle (  1.78);

\path[fill=fillColor] (301.88,119.50) circle (  1.78);

\path[fill=fillColor] (305.74,119.50) circle (  1.78);

\path[fill=fillColor] (309.60,119.50) circle (  1.78);

\path[fill=fillColor] (313.47,119.50) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (186.01,104.05) --
	(188.41, 99.89) --
	(183.61, 99.89) --
	cycle;

\path[fill=fillColor] (189.88,107.96) --
	(192.28,103.81) --
	(187.48,103.81) --
	cycle;

\path[fill=fillColor] (193.74,108.00) --
	(196.14,103.84) --
	(191.34,103.84) --
	cycle;

\path[fill=fillColor] (197.60,113.57) --
	(200.00,109.42) --
	(195.20,109.42) --
	cycle;

\path[fill=fillColor] (201.46,115.70) --
	(203.86,111.54) --
	(199.06,111.54) --
	cycle;

\path[fill=fillColor] (205.33,118.55) --
	(207.73,114.39) --
	(202.92,114.39) --
	cycle;

\path[fill=fillColor] (209.19,119.70) --
	(211.59,115.54) --
	(206.79,115.54) --
	cycle;

\path[fill=fillColor] (213.05,119.86) --
	(215.45,115.70) --
	(210.65,115.70) --
	cycle;

\path[fill=fillColor] (216.91,119.88) --
	(219.31,115.72) --
	(214.51,115.72) --
	cycle;

\path[fill=fillColor] (220.77,120.44) --
	(223.17,116.29) --
	(218.37,116.29) --
	cycle;

\path[fill=fillColor] (224.64,121.02) --
	(227.04,116.86) --
	(222.24,116.86) --
	cycle;

\path[fill=fillColor] (228.50,121.16) --
	(230.90,117.00) --
	(226.10,117.00) --
	cycle;

\path[fill=fillColor] (232.36,121.22) --
	(234.76,117.06) --
	(229.96,117.06) --
	cycle;

\path[fill=fillColor] (236.22,121.24) --
	(238.62,117.08) --
	(233.82,117.08) --
	cycle;

\path[fill=fillColor] (240.08,121.35) --
	(242.49,117.19) --
	(237.68,117.19) --
	cycle;

\path[fill=fillColor] (243.95,121.46) --
	(246.35,117.30) --
	(241.55,117.30) --
	cycle;

\path[fill=fillColor] (247.81,121.59) --
	(250.21,117.43) --
	(245.41,117.43) --
	cycle;

\path[fill=fillColor] (251.67,121.59) --
	(254.07,117.44) --
	(249.27,117.44) --
	cycle;

\path[fill=fillColor] (255.53,121.83) --
	(257.93,117.67) --
	(253.13,117.67) --
	cycle;

\path[fill=fillColor] (259.40,121.94) --
	(261.80,117.79) --
	(257.00,117.79) --
	cycle;

\path[fill=fillColor] (263.26,122.07) --
	(265.66,117.91) --
	(260.86,117.91) --
	cycle;

\path[fill=fillColor] (267.12,122.14) --
	(269.52,117.98) --
	(264.72,117.98) --
	cycle;

\path[fill=fillColor] (270.98,122.15) --
	(273.38,117.99) --
	(268.58,117.99) --
	cycle;

\path[fill=fillColor] (274.84,122.18) --
	(277.24,118.02) --
	(272.44,118.02) --
	cycle;

\path[fill=fillColor] (278.71,122.25) --
	(281.11,118.09) --
	(276.31,118.09) --
	cycle;

\path[fill=fillColor] (282.57,122.27) --
	(284.97,118.12) --
	(280.17,118.12) --
	cycle;

\path[fill=fillColor] (286.43,122.27) --
	(288.83,118.12) --
	(284.03,118.12) --
	cycle;

\path[fill=fillColor] (290.29,122.27) --
	(292.69,118.12) --
	(287.89,118.12) --
	cycle;

\path[fill=fillColor] (294.16,122.27) --
	(296.56,118.12) --
	(291.75,118.12) --
	cycle;

\path[fill=fillColor] (298.02,122.27) --
	(300.42,118.12) --
	(295.62,118.12) --
	cycle;

\path[fill=fillColor] (301.88,122.27) --
	(304.28,118.12) --
	(299.48,118.12) --
	cycle;

\path[fill=fillColor] (305.74,122.27) --
	(308.14,118.12) --
	(303.34,118.12) --
	cycle;

\path[fill=fillColor] (309.60,122.27) --
	(312.00,118.12) --
	(307.20,118.12) --
	cycle;

\path[fill=fillColor] (313.47,122.27) --
	(315.87,118.12) --
	(311.07,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (184.23,102.00) --
	(187.80,102.00) --
	(187.80,105.57) --
	(184.23,105.57) --
	cycle;

\path[fill=fillColor] (188.09,102.75) --
	(191.66,102.75) --
	(191.66,106.32) --
	(188.09,106.32) --
	cycle;

\path[fill=fillColor] (191.96,105.17) --
	(195.52,105.17) --
	(195.52,108.73) --
	(191.96,108.73) --
	cycle;

\path[fill=fillColor] (195.82,105.62) --
	(199.38,105.62) --
	(199.38,109.18) --
	(195.82,109.18) --
	cycle;

\path[fill=fillColor] (199.68,108.78) --
	(203.25,108.78) --
	(203.25,112.35) --
	(199.68,112.35) --
	cycle;

\path[fill=fillColor] (203.54,111.38) --
	(207.11,111.38) --
	(207.11,114.94) --
	(203.54,114.94) --
	cycle;

\path[fill=fillColor] (207.41,111.77) --
	(210.97,111.77) --
	(210.97,115.33) --
	(207.41,115.33) --
	cycle;

\path[fill=fillColor] (211.27,114.16) --
	(214.83,114.16) --
	(214.83,117.72) --
	(211.27,117.72) --
	cycle;

\path[fill=fillColor] (215.13,114.89) --
	(218.69,114.89) --
	(218.69,118.45) --
	(215.13,118.45) --
	cycle;

\path[fill=fillColor] (218.99,115.29) --
	(222.56,115.29) --
	(222.56,118.85) --
	(218.99,118.85) --
	cycle;

\path[fill=fillColor] (222.85,115.63) --
	(226.42,115.63) --
	(226.42,119.19) --
	(222.85,119.19) --
	cycle;

\path[fill=fillColor] (226.72,116.44) --
	(230.28,116.44) --
	(230.28,120.00) --
	(226.72,120.00) --
	cycle;

\path[fill=fillColor] (230.58,116.66) --
	(234.14,116.66) --
	(234.14,120.23) --
	(230.58,120.23) --
	cycle;

\path[fill=fillColor] (234.44,116.87) --
	(238.00,116.87) --
	(238.00,120.44) --
	(234.44,120.44) --
	cycle;

\path[fill=fillColor] (238.30,116.87) --
	(241.87,116.87) --
	(241.87,120.44) --
	(238.30,120.44) --
	cycle;

\path[fill=fillColor] (242.16,116.89) --
	(245.73,116.89) --
	(245.73,120.46) --
	(242.16,120.46) --
	cycle;

\path[fill=fillColor] (246.03,116.91) --
	(249.59,116.91) --
	(249.59,120.47) --
	(246.03,120.47) --
	cycle;

\path[fill=fillColor] (249.89,116.93) --
	(253.45,116.93) --
	(253.45,120.49) --
	(249.89,120.49) --
	cycle;

\path[fill=fillColor] (253.75,117.03) --
	(257.32,117.03) --
	(257.32,120.59) --
	(253.75,120.59) --
	cycle;

\path[fill=fillColor] (257.61,117.07) --
	(261.18,117.07) --
	(261.18,120.63) --
	(257.61,120.63) --
	cycle;

\path[fill=fillColor] (261.48,117.10) --
	(265.04,117.10) --
	(265.04,120.66) --
	(261.48,120.66) --
	cycle;

\path[fill=fillColor] (265.34,117.11) --
	(268.90,117.11) --
	(268.90,120.68) --
	(265.34,120.68) --
	cycle;

\path[fill=fillColor] (269.20,117.26) --
	(272.76,117.26) --
	(272.76,120.82) --
	(269.20,120.82) --
	cycle;

\path[fill=fillColor] (273.06,117.49) --
	(276.63,117.49) --
	(276.63,121.05) --
	(273.06,121.05) --
	cycle;

\path[fill=fillColor] (276.92,117.59) --
	(280.49,117.59) --
	(280.49,121.15) --
	(276.92,121.15) --
	cycle;

\path[fill=fillColor] (280.79,117.72) --
	(284.35,117.72) --
	(284.35,121.28) --
	(280.79,121.28) --
	cycle;

\path[fill=fillColor] (284.65,117.72) --
	(288.21,117.72) --
	(288.21,121.28) --
	(284.65,121.28) --
	cycle;

\path[fill=fillColor] (288.51,117.72) --
	(292.08,117.72) --
	(292.08,121.28) --
	(288.51,121.28) --
	cycle;

\path[fill=fillColor] (292.37,117.72) --
	(295.94,117.72) --
	(295.94,121.28) --
	(292.37,121.28) --
	cycle;

\path[fill=fillColor] (296.24,117.72) --
	(299.80,117.72) --
	(299.80,121.28) --
	(296.24,121.28) --
	cycle;

\path[fill=fillColor] (300.10,117.72) --
	(303.66,117.72) --
	(303.66,121.28) --
	(300.10,121.28) --
	cycle;

\path[fill=fillColor] (303.96,117.72) --
	(307.52,117.72) --
	(307.52,121.28) --
	(303.96,121.28) --
	cycle;

\path[fill=fillColor] (307.82,117.72) --
	(311.39,117.72) --
	(311.39,121.28) --
	(307.82,121.28) --
	cycle;

\path[fill=fillColor] (311.68,117.72) --
	(315.25,117.72) --
	(315.25,121.28) --
	(311.68,121.28) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.49,114.43) -- (188.53,114.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.01,111.91) -- (186.01,116.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.36,115.94) -- (192.40,115.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (189.88,113.42) -- (189.88,118.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.22,116.24) -- (196.26,116.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.74,113.72) -- (193.74,118.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.08,116.67) -- (200.12,116.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.60,114.15) -- (197.60,119.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.94,117.20) -- (203.98,117.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (201.46,114.68) -- (201.46,119.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (202.80,117.41) -- (207.85,117.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.33,114.89) -- (205.33,119.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.67,117.67) -- (211.71,117.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.19,115.15) -- (209.19,120.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (210.53,117.91) -- (215.57,117.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.05,115.39) -- (213.05,120.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.39,118.65) -- (219.43,118.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (216.91,116.13) -- (216.91,121.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.25,118.65) -- (223.29,118.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.77,116.13) -- (220.77,121.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.12,118.67) -- (227.16,118.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.64,116.15) -- (224.64,121.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.98,118.75) -- (231.02,118.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.50,116.23) -- (228.50,121.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.84,118.81) -- (234.88,118.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.36,116.29) -- (232.36,121.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.70,118.88) -- (238.74,118.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.22,116.36) -- (236.22,121.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.56,118.90) -- (242.61,118.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.08,116.38) -- (240.08,121.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.43,118.97) -- (246.47,118.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.95,116.45) -- (243.95,121.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.29,119.05) -- (250.33,119.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.81,116.52) -- (247.81,121.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.15,119.17) -- (254.19,119.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.67,116.65) -- (251.67,121.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.01,119.17) -- (258.05,119.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.53,116.65) -- (255.53,121.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.88,119.27) -- (261.92,119.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.40,116.75) -- (259.40,121.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.74,119.29) -- (265.78,119.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.26,116.77) -- (263.26,121.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.60,119.37) -- (269.64,119.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.12,116.85) -- (267.12,121.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.46,119.38) -- (273.50,119.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.98,116.86) -- (270.98,121.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.32,119.48) -- (277.36,119.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.84,116.96) -- (274.84,122.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.19,119.50) -- (281.23,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.71,116.98) -- (278.71,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.05,119.50) -- (285.09,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.57,116.98) -- (282.57,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.91,119.50) -- (288.95,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.43,116.98) -- (286.43,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.77,119.50) -- (292.81,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.29,116.98) -- (290.29,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (291.63,119.50) -- (296.68,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.16,116.98) -- (294.16,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.50,119.50) -- (300.54,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.02,116.98) -- (298.02,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.36,119.50) -- (304.40,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.88,116.98) -- (301.88,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.22,119.50) -- (308.26,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.74,116.98) -- (305.74,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.08,119.50) -- (312.12,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.60,116.98) -- (309.60,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.95,119.50) -- (315.99,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.47,116.98) -- (313.47,122.02);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,104.59) rectangle (187.80,108.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,104.59) -- (187.80,108.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23,108.15) -- (187.80,104.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09,109.73) rectangle (191.66,113.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09,109.73) -- (191.66,113.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09,113.30) -- (191.66,109.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96,113.08) rectangle (195.52,116.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96,113.08) -- (195.52,116.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96,116.64) -- (195.52,113.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82,113.21) rectangle (199.38,116.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82,113.21) -- (199.38,116.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82,116.77) -- (199.38,113.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68,113.82) rectangle (203.25,117.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68,113.82) -- (203.25,117.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68,117.39) -- (203.25,113.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54,114.19) rectangle (207.11,117.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54,114.19) -- (207.11,117.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54,117.76) -- (207.11,114.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41,114.28) rectangle (210.97,117.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41,114.28) -- (210.97,117.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41,117.84) -- (210.97,114.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27,115.81) rectangle (214.83,119.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27,115.81) -- (214.83,119.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27,119.37) -- (214.83,115.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13,115.96) rectangle (218.69,119.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13,115.96) -- (218.69,119.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13,119.53) -- (218.69,115.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99,115.98) rectangle (222.56,119.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99,115.98) -- (222.56,119.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99,119.55) -- (222.56,115.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85,116.31) rectangle (226.42,119.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85,116.31) -- (226.42,119.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85,119.87) -- (226.42,116.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,116.34) rectangle (230.28,119.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,116.34) -- (230.28,119.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,119.90) -- (230.28,116.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,116.41) rectangle (234.14,119.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,116.41) -- (234.14,119.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,119.97) -- (234.14,116.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,116.51) rectangle (238.00,120.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,116.51) -- (238.00,120.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,120.08) -- (238.00,116.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,116.65) rectangle (241.87,120.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,116.65) -- (241.87,120.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,120.22) -- (241.87,116.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,116.74) rectangle (245.73,120.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,116.74) -- (245.73,120.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,120.30) -- (245.73,116.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,116.81) rectangle (249.59,120.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,116.81) -- (249.59,120.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,120.38) -- (249.59,116.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,116.87) rectangle (253.45,120.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,116.87) -- (253.45,120.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,120.44) -- (253.45,116.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,117.41) rectangle (257.32,120.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,117.41) -- (257.32,120.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,120.97) -- (257.32,117.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,117.54) rectangle (261.18,121.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,117.54) -- (261.18,121.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,121.10) -- (261.18,117.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,117.60) rectangle (265.04,121.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,117.60) -- (265.04,121.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,121.16) -- (265.04,117.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,117.62) rectangle (268.90,121.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,117.62) -- (268.90,121.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,121.18) -- (268.90,117.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,117.72) rectangle (272.76,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,117.72) -- (272.76,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,121.28) -- (272.76,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,117.72) rectangle (276.63,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,117.72) -- (276.63,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,121.28) -- (276.63,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,117.72) rectangle (280.49,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,117.72) -- (280.49,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,121.28) -- (280.49,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,117.72) rectangle (284.35,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,117.72) -- (284.35,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,121.28) -- (284.35,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,117.72) rectangle (288.21,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,117.72) -- (288.21,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,121.28) -- (288.21,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,117.72) rectangle (292.08,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,117.72) -- (292.08,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,121.28) -- (292.08,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,117.72) rectangle (295.94,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,117.72) -- (295.94,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,121.28) -- (295.94,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,117.72) rectangle (299.80,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,117.72) -- (299.80,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,121.28) -- (299.80,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,117.72) rectangle (303.66,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,117.72) -- (303.66,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,121.28) -- (303.66,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,117.72) rectangle (307.52,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,117.72) -- (307.52,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,121.28) -- (307.52,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,117.72) rectangle (311.39,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,117.72) -- (311.39,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,121.28) -- (311.39,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,117.72) rectangle (315.25,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,117.72) -- (315.25,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,121.28) -- (315.25,117.72);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23, 55.57) -- (187.80, 59.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23, 59.13) -- (187.80, 55.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.49, 57.35) -- (188.53, 57.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.01, 54.83) -- (186.01, 59.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09, 57.89) -- (191.66, 61.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09, 61.46) -- (191.66, 57.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.36, 59.67) -- (192.40, 59.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (189.88, 57.15) -- (189.88, 62.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96, 59.02) -- (195.52, 62.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96, 62.58) -- (195.52, 59.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.22, 60.80) -- (196.26, 60.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.74, 58.28) -- (193.74, 63.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82, 80.58) -- (199.38, 84.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82, 84.15) -- (199.38, 80.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.08, 82.36) -- (200.12, 82.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.60, 79.84) -- (197.60, 84.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68, 90.59) -- (203.25, 94.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68, 94.15) -- (203.25, 90.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.94, 92.37) -- (203.98, 92.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (201.46, 89.85) -- (201.46, 94.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54, 96.60) -- (207.11,100.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54,100.16) -- (207.11, 96.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (202.80, 98.38) -- (207.85, 98.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.33, 95.86) -- (205.33,100.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41, 97.77) -- (210.97,101.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41,101.34) -- (210.97, 97.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.67, 99.56) -- (211.71, 99.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.19, 97.04) -- (209.19,102.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27, 98.00) -- (214.83,101.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27,101.56) -- (214.83, 98.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (210.53, 99.78) -- (215.57, 99.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.05, 97.26) -- (213.05,102.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13, 98.33) -- (218.69,101.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13,101.90) -- (218.69, 98.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.39,100.12) -- (219.43,100.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (216.91, 97.60) -- (216.91,102.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99, 98.45) -- (222.56,102.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99,102.01) -- (222.56, 98.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.25,100.23) -- (223.29,100.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.77, 97.71) -- (220.77,102.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85, 99.55) -- (226.42,103.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85,103.11) -- (226.42, 99.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.12,101.33) -- (227.16,101.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.64, 98.81) -- (224.64,103.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,100.98) -- (230.28,104.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,104.54) -- (230.28,100.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.98,102.76) -- (231.02,102.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.50,100.24) -- (228.50,105.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,101.01) -- (234.14,104.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,104.58) -- (234.14,101.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.84,102.79) -- (234.88,102.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.36,100.27) -- (232.36,105.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,101.36) -- (238.00,104.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,104.93) -- (238.00,101.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.70,103.14) -- (238.74,103.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.22,100.62) -- (236.22,105.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,102.20) -- (241.87,105.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,105.77) -- (241.87,102.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.56,103.98) -- (242.61,103.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.08,101.46) -- (240.08,106.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,102.68) -- (245.73,106.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,106.24) -- (245.73,102.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.43,104.46) -- (246.47,104.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.95,101.94) -- (243.95,106.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,102.92) -- (249.59,106.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,106.49) -- (249.59,102.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.29,104.71) -- (250.33,104.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.81,102.19) -- (247.81,107.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,103.45) -- (253.45,107.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,107.02) -- (253.45,103.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.15,105.24) -- (254.19,105.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.67,102.72) -- (251.67,107.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,103.50) -- (257.32,107.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,107.07) -- (257.32,103.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.01,105.28) -- (258.05,105.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.53,102.76) -- (255.53,107.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,104.82) -- (261.18,108.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,108.38) -- (261.18,104.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.88,106.60) -- (261.92,106.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.40,104.08) -- (259.40,109.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,105.10) -- (265.04,108.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,108.66) -- (265.04,105.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.74,106.88) -- (265.78,106.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.26,104.36) -- (263.26,109.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,105.34) -- (268.90,108.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,108.90) -- (268.90,105.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.60,107.12) -- (269.64,107.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.12,104.60) -- (267.12,109.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,106.22) -- (272.76,109.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,109.78) -- (272.76,106.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.46,108.00) -- (273.50,108.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.98,105.48) -- (270.98,110.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,107.55) -- (276.63,111.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,111.11) -- (276.63,107.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.32,109.33) -- (277.36,109.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.84,106.81) -- (274.84,111.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,108.02) -- (280.49,111.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,111.59) -- (280.49,108.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.19,109.80) -- (281.23,109.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.71,107.28) -- (278.71,112.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,109.23) -- (284.35,112.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,112.80) -- (284.35,109.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.05,111.01) -- (285.09,111.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.57,108.49) -- (282.57,113.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,110.16) -- (288.21,113.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,113.73) -- (288.21,110.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.91,111.95) -- (288.95,111.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.43,109.43) -- (286.43,114.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,111.12) -- (292.08,114.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,114.69) -- (292.08,111.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.77,112.91) -- (292.81,112.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.29,110.38) -- (290.29,115.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,111.26) -- (295.94,114.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,114.82) -- (295.94,111.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (291.63,113.04) -- (296.68,113.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.16,110.52) -- (294.16,115.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,112.28) -- (299.80,115.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,115.84) -- (299.80,112.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.50,114.06) -- (300.54,114.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.02,111.54) -- (298.02,116.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,112.56) -- (303.66,116.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,116.13) -- (303.66,112.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.36,114.34) -- (304.40,114.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.88,111.82) -- (301.88,116.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,113.16) -- (307.52,116.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,116.73) -- (307.52,113.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.22,114.94) -- (308.26,114.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.74,112.42) -- (305.74,117.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,113.24) -- (311.39,116.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,116.80) -- (311.39,113.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.08,115.02) -- (312.12,115.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.60,112.50) -- (309.60,117.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,113.43) -- (315.25,117.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,117.00) -- (315.25,113.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.95,115.21) -- (315.99,115.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.47,112.69) -- (313.47,117.73);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01,103.16) --
	(189.88,105.23) --
	(193.74,105.80) --
	(197.60,110.91) --
	(201.46,112.92) --
	(205.33,115.78) --
	(209.19,116.92) --
	(213.05,117.11) --
	(216.91,117.21) --
	(220.77,117.45) --
	(224.64,117.90) --
	(228.50,118.38) --
	(232.36,118.45) --
	(236.22,118.68) --
	(240.08,118.77) --
	(243.95,118.81) --
	(247.81,118.82) --
	(251.67,119.01) --
	(255.53,119.06) --
	(259.40,119.17) --
	(263.26,119.18) --
	(267.12,119.30) --
	(270.98,119.36) --
	(274.84,119.41) --
	(278.71,119.50) --
	(282.57,119.50) --
	(286.43,119.50) --
	(290.29,119.50) --
	(294.16,119.50) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01,101.27) --
	(189.88,105.19) --
	(193.74,105.23) --
	(197.60,110.80) --
	(201.46,112.92) --
	(205.33,115.78) --
	(209.19,116.92) --
	(213.05,117.08) --
	(216.91,117.11) --
	(220.77,117.67) --
	(224.64,118.25) --
	(228.50,118.38) --
	(232.36,118.45) --
	(236.22,118.47) --
	(240.08,118.58) --
	(243.95,118.68) --
	(247.81,118.81) --
	(251.67,118.82) --
	(255.53,119.06) --
	(259.40,119.17) --
	(263.26,119.30) --
	(267.12,119.36) --
	(270.98,119.38) --
	(274.84,119.41) --
	(278.71,119.48) --
	(282.57,119.50) --
	(286.43,119.50) --
	(290.29,119.50) --
	(294.16,119.50) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01,103.78) --
	(189.88,104.54) --
	(193.74,106.95) --
	(197.60,107.40) --
	(201.46,110.57) --
	(205.33,113.16) --
	(209.19,113.55) --
	(213.05,115.94) --
	(216.91,116.67) --
	(220.77,117.07) --
	(224.64,117.41) --
	(228.50,118.22) --
	(232.36,118.45) --
	(236.22,118.65) --
	(240.08,118.65) --
	(243.95,118.67) --
	(247.81,118.69) --
	(251.67,118.71) --
	(255.53,118.81) --
	(259.40,118.85) --
	(263.26,118.88) --
	(267.12,118.90) --
	(270.98,119.04) --
	(274.84,119.27) --
	(278.71,119.37) --
	(282.57,119.50) --
	(286.43,119.50) --
	(290.29,119.50) --
	(294.16,119.50) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01,114.43) --
	(189.88,115.94) --
	(193.74,116.24) --
	(197.60,116.67) --
	(201.46,117.20) --
	(205.33,117.41) --
	(209.19,117.67) --
	(213.05,117.91) --
	(216.91,118.65) --
	(220.77,118.65) --
	(224.64,118.67) --
	(228.50,118.75) --
	(232.36,118.81) --
	(236.22,118.88) --
	(240.08,118.90) --
	(243.95,118.97) --
	(247.81,119.05) --
	(251.67,119.17) --
	(255.53,119.17) --
	(259.40,119.27) --
	(263.26,119.29) --
	(267.12,119.37) --
	(270.98,119.38) --
	(274.84,119.48) --
	(278.71,119.50) --
	(282.57,119.50) --
	(286.43,119.50) --
	(290.29,119.50) --
	(294.16,119.50) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01,106.37) --
	(189.88,111.51) --
	(193.74,114.86) --
	(197.60,114.99) --
	(201.46,115.60) --
	(205.33,115.98) --
	(209.19,116.06) --
	(213.05,117.59) --
	(216.91,117.74) --
	(220.77,117.77) --
	(224.64,118.09) --
	(228.50,118.12) --
	(232.36,118.19) --
	(236.22,118.30) --
	(240.08,118.44) --
	(243.95,118.52) --
	(247.81,118.59) --
	(251.67,118.66) --
	(255.53,119.19) --
	(259.40,119.32) --
	(263.26,119.38) --
	(267.12,119.40) --
	(270.98,119.50) --
	(274.84,119.50) --
	(278.71,119.50) --
	(282.57,119.50) --
	(286.43,119.50) --
	(290.29,119.50) --
	(294.16,119.50) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01, 57.35) --
	(189.88, 59.67) --
	(193.74, 60.80) --
	(197.60, 82.36) --
	(201.46, 92.37) --
	(205.33, 98.38) --
	(209.19, 99.56) --
	(213.05, 99.78) --
	(216.91,100.12) --
	(220.77,100.23) --
	(224.64,101.33) --
	(228.50,102.76) --
	(232.36,102.79) --
	(236.22,103.14) --
	(240.08,103.98) --
	(243.95,104.46) --
	(247.81,104.71) --
	(251.67,105.24) --
	(255.53,105.28) --
	(259.40,106.60) --
	(263.26,106.88) --
	(267.12,107.12) --
	(270.98,108.00) --
	(274.84,109.33) --
	(278.71,109.80) --
	(282.57,111.01) --
	(286.43,111.95) --
	(290.29,112.91) --
	(294.16,113.04) --
	(298.02,114.06) --
	(301.88,114.34) --
	(305.74,114.94) --
	(309.60,115.02) --
	(313.47,115.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.64, 27.51) rectangle (319.84,123.88);
\end{scope}
\begin{scope}
\path[clip] ( 33.94,123.88) rectangle (174.14,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.04,128.98) {Social Networks};
\end{scope}
\begin{scope}
\path[clip] (179.64,123.88) rectangle (319.84,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (249.74,128.98) {Walshaw Benchmark};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 24.76) --
	( 33.94, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.81, 24.76) --
	( 65.81, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.67, 24.76) --
	( 97.67, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.53, 24.76) --
	(129.53, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 24.76) --
	(161.40, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.94, 17.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.81, 17.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 97.67, 17.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.53, 17.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.40, 17.60) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.15, 24.76) --
	(182.15, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.77, 24.76) --
	(220.77, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.40, 24.76) --
	(259.40, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.02, 24.76) --
	(298.02, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.15, 17.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (220.77, 17.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (259.40, 17.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (298.02, 17.60) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99, 42.90) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99, 67.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99, 92.31) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99,117.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 45.38) --
	( 33.94, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 70.09) --
	( 33.94, 70.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 94.79) --
	( 33.94, 94.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19,119.50) --
	( 33.94,119.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (176.89,  7.25) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 75.69) {$\phi_\text{best}/\phi_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.84, 20.61) rectangle (391.98,130.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (336.34,118.21) {reductions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 98.38) rectangle (350.79,112.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (343.57,105.61) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78,105.61) -- (349.35,105.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 83.92) rectangle (350.79, 98.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (343.57, 93.92) --
	(345.97, 89.77) --
	(341.17, 89.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 91.15) -- (349.35, 91.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 69.47) rectangle (350.79, 83.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (341.78, 74.91) --
	(345.35, 74.91) --
	(345.35, 78.48) --
	(341.78, 78.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 76.70) -- (349.35, 76.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 55.02) rectangle (350.79, 69.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.05, 62.24) -- (346.09, 62.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.57, 59.72) -- (343.57, 64.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 62.24) -- (349.35, 62.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 40.56) rectangle (350.79, 55.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 46.01) rectangle (345.35, 49.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 46.01) -- (345.35, 49.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 49.57) -- (345.35, 46.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 47.79) -- (349.35, 47.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 26.11) rectangle (350.79, 40.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 31.55) -- (345.35, 35.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 35.12) -- (345.35, 31.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.05, 33.34) -- (346.09, 33.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.57, 30.81) -- (343.57, 35.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 33.34) -- (349.35, 33.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29,103.13) {$SITP 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 88.67) {$SITD 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 74.22) {$SID\Delta 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 59.76) {$SD 18$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 45.31) {Metis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 30.86) {Scotch};
\end{scope}
\end{tikzpicture}


==> graphics/snw-walshaw-time-performance.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-07 10:58:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.94, 27.51) rectangle (174.14,123.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.94, 27.51) rectangle (174.14,123.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94, 38.14) --
	(174.14, 38.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94, 61.38) --
	(174.14, 61.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94, 84.63) --
	(174.14, 84.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.94,107.88) --
	(174.14,107.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.88, 27.51) --
	( 49.88,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.74, 27.51) --
	( 81.74,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.60, 27.51) --
	(113.60,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.47, 27.51) --
	(145.47,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 49.76) --
	(174.14, 49.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 73.01) --
	(174.14, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 96.25) --
	(174.14, 96.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94,119.50) --
	(174.14,119.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 27.51) --
	( 33.94,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.81, 27.51) --
	( 65.81,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.67, 27.51) --
	( 97.67,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.53, 27.51) --
	(129.53,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 27.51) --
	(161.40,123.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 33.94,119.50) -- (174.14,119.50);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 40.32, 67.22) circle (  1.78);

\path[fill=fillColor] ( 46.69, 85.83) circle (  1.78);

\path[fill=fillColor] ( 53.06, 87.72) circle (  1.78);

\path[fill=fillColor] ( 59.44, 93.53) circle (  1.78);

\path[fill=fillColor] ( 65.81, 95.66) circle (  1.78);

\path[fill=fillColor] ( 72.18, 95.77) circle (  1.78);

\path[fill=fillColor] ( 78.55, 96.00) circle (  1.78);

\path[fill=fillColor] ( 84.93, 98.63) circle (  1.78);

\path[fill=fillColor] ( 91.30, 99.35) circle (  1.78);

\path[fill=fillColor] ( 97.67,102.15) circle (  1.78);

\path[fill=fillColor] (104.04,104.67) circle (  1.78);

\path[fill=fillColor] (110.42,106.99) circle (  1.78);

\path[fill=fillColor] (116.79,107.09) circle (  1.78);

\path[fill=fillColor] (123.16,108.13) circle (  1.78);

\path[fill=fillColor] (129.53,109.65) circle (  1.78);

\path[fill=fillColor] (135.91,110.25) circle (  1.78);

\path[fill=fillColor] (142.28,113.89) circle (  1.78);

\path[fill=fillColor] (148.65,114.16) circle (  1.78);

\path[fill=fillColor] (155.02,116.33) circle (  1.78);

\path[fill=fillColor] (161.40,119.50) circle (  1.78);

\path[fill=fillColor] (167.77,119.50) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 40.32, 88.54) --
	( 42.72, 84.39) --
	( 37.92, 84.39) --
	cycle;

\path[fill=fillColor] ( 46.69, 93.05) --
	( 49.09, 88.90) --
	( 44.29, 88.90) --
	cycle;

\path[fill=fillColor] ( 53.06, 99.63) --
	( 55.46, 95.48) --
	( 50.66, 95.48) --
	cycle;

\path[fill=fillColor] ( 59.44, 99.63) --
	( 61.84, 95.48) --
	( 57.03, 95.48) --
	cycle;

\path[fill=fillColor] ( 65.81,100.59) --
	( 68.21, 96.43) --
	( 63.41, 96.43) --
	cycle;

\path[fill=fillColor] ( 72.18,101.04) --
	( 74.58, 96.88) --
	( 69.78, 96.88) --
	cycle;

\path[fill=fillColor] ( 78.55,104.23) --
	( 80.95,100.07) --
	( 76.15,100.07) --
	cycle;

\path[fill=fillColor] ( 84.93,104.73) --
	( 87.33,100.57) --
	( 82.53,100.57) --
	cycle;

\path[fill=fillColor] ( 91.30,104.98) --
	( 93.70,100.82) --
	( 88.90,100.82) --
	cycle;

\path[fill=fillColor] ( 97.67,108.01) --
	(100.07,103.85) --
	( 95.27,103.85) --
	cycle;

\path[fill=fillColor] (104.04,108.18) --
	(106.44,104.02) --
	(101.64,104.02) --
	cycle;

\path[fill=fillColor] (110.42,108.71) --
	(112.82,104.56) --
	(108.02,104.56) --
	cycle;

\path[fill=fillColor] (116.79,110.86) --
	(119.19,106.70) --
	(114.39,106.70) --
	cycle;

\path[fill=fillColor] (123.16,111.17) --
	(125.56,107.01) --
	(120.76,107.01) --
	cycle;

\path[fill=fillColor] (129.53,111.41) --
	(131.93,107.25) --
	(127.13,107.25) --
	cycle;

\path[fill=fillColor] (135.91,114.19) --
	(138.31,110.03) --
	(133.51,110.03) --
	cycle;

\path[fill=fillColor] (142.28,117.66) --
	(144.68,113.50) --
	(139.88,113.50) --
	cycle;

\path[fill=fillColor] (148.65,119.82) --
	(151.05,115.66) --
	(146.25,115.66) --
	cycle;

\path[fill=fillColor] (155.02,119.84) --
	(157.42,115.69) --
	(152.62,115.69) --
	cycle;

\path[fill=fillColor] (161.40,121.10) --
	(163.80,116.95) --
	(159.00,116.95) --
	cycle;

\path[fill=fillColor] (167.77,122.27) --
	(170.17,118.12) --
	(165.37,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 38.54, 91.48) --
	( 42.10, 91.48) --
	( 42.10, 95.05) --
	( 38.54, 95.05) --
	cycle;

\path[fill=fillColor] ( 44.91, 92.63) --
	( 48.47, 92.63) --
	( 48.47, 96.19) --
	( 44.91, 96.19) --
	cycle;

\path[fill=fillColor] ( 51.28, 93.89) --
	( 54.84, 93.89) --
	( 54.84, 97.45) --
	( 51.28, 97.45) --
	cycle;

\path[fill=fillColor] ( 57.65,103.31) --
	( 61.22,103.31) --
	( 61.22,106.87) --
	( 57.65,106.87) --
	cycle;

\path[fill=fillColor] ( 64.03,105.89) --
	( 67.59,105.89) --
	( 67.59,109.45) --
	( 64.03,109.45) --
	cycle;

\path[fill=fillColor] ( 70.40,106.62) --
	( 73.96,106.62) --
	( 73.96,110.19) --
	( 70.40,110.19) --
	cycle;

\path[fill=fillColor] ( 76.77,108.17) --
	( 80.34,108.17) --
	( 80.34,111.74) --
	( 76.77,111.74) --
	cycle;

\path[fill=fillColor] ( 83.14,108.45) --
	( 86.71,108.45) --
	( 86.71,112.02) --
	( 83.14,112.02) --
	cycle;

\path[fill=fillColor] ( 89.52,108.67) --
	( 93.08,108.67) --
	( 93.08,112.23) --
	( 89.52,112.23) --
	cycle;

\path[fill=fillColor] ( 95.89,109.11) --
	( 99.45,109.11) --
	( 99.45,112.67) --
	( 95.89,112.67) --
	cycle;

\path[fill=fillColor] (102.26,109.82) --
	(105.83,109.82) --
	(105.83,113.39) --
	(102.26,113.39) --
	cycle;

\path[fill=fillColor] (108.63,110.47) --
	(112.20,110.47) --
	(112.20,114.04) --
	(108.63,114.04) --
	cycle;

\path[fill=fillColor] (115.01,110.73) --
	(118.57,110.73) --
	(118.57,114.29) --
	(115.01,114.29) --
	cycle;

\path[fill=fillColor] (121.38,110.78) --
	(124.94,110.78) --
	(124.94,114.34) --
	(121.38,114.34) --
	cycle;

\path[fill=fillColor] (127.75,112.00) --
	(131.32,112.00) --
	(131.32,115.57) --
	(127.75,115.57) --
	cycle;

\path[fill=fillColor] (134.12,112.19) --
	(137.69,112.19) --
	(137.69,115.75) --
	(134.12,115.75) --
	cycle;

\path[fill=fillColor] (140.50,115.22) --
	(144.06,115.22) --
	(144.06,118.78) --
	(140.50,118.78) --
	cycle;

\path[fill=fillColor] (146.87,117.28) --
	(150.43,117.28) --
	(150.43,120.84) --
	(146.87,120.84) --
	cycle;

\path[fill=fillColor] (153.24,117.72) --
	(156.81,117.72) --
	(156.81,121.28) --
	(153.24,121.28) --
	cycle;

\path[fill=fillColor] (159.61,117.72) --
	(163.18,117.72) --
	(163.18,121.28) --
	(159.61,121.28) --
	cycle;

\path[fill=fillColor] (165.99,117.72) --
	(169.55,117.72) --
	(169.55,121.28) --
	(165.99,121.28) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.80, 73.37) -- ( 42.84, 73.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.32, 70.85) -- ( 40.32, 75.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.17, 77.35) -- ( 49.21, 77.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.69, 74.83) -- ( 46.69, 79.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.54, 84.93) -- ( 55.58, 84.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.06, 82.41) -- ( 53.06, 87.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.91,100.71) -- ( 61.96,100.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.44, 98.19) -- ( 59.44,103.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.29,101.42) -- ( 68.33,101.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.81, 98.90) -- ( 65.81,103.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.66,110.42) -- ( 74.70,110.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.18,107.90) -- ( 72.18,112.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.03,111.42) -- ( 81.07,111.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.55,108.90) -- ( 78.55,113.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.41,113.91) -- ( 87.45,113.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.93,111.39) -- ( 84.93,116.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78,117.65) -- ( 93.82,117.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.30,115.13) -- ( 91.30,120.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.15,117.91) -- (100.19,117.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.67,115.39) -- ( 97.67,120.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.52,119.50) -- (106.56,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.04,116.98) -- (104.04,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.90,119.50) -- (112.94,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.42,116.98) -- (110.42,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.27,119.50) -- (119.31,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.79,116.98) -- (116.79,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.64,119.50) -- (125.68,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.16,116.98) -- (123.16,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01,119.50) -- (132.05,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.53,116.98) -- (129.53,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.39,119.50) -- (138.43,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.91,116.98) -- (135.91,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.76,119.50) -- (144.80,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.28,116.98) -- (142.28,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.13,119.50) -- (151.17,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.65,116.98) -- (148.65,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.50,119.50) -- (157.54,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.02,116.98) -- (155.02,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.88,119.50) -- (163.92,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.40,116.98) -- (161.40,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.25,119.50) -- (170.29,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.77,116.98) -- (167.77,122.02);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 48.44) rectangle ( 42.10, 52.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 48.44) -- ( 42.10, 52.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 52.00) -- ( 42.10, 48.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 49.00) rectangle ( 48.47, 52.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 49.00) -- ( 48.47, 52.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 52.57) -- ( 48.47, 49.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 53.72) rectangle ( 54.84, 57.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 53.72) -- ( 54.84, 57.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 57.28) -- ( 54.84, 53.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65, 59.06) rectangle ( 61.22, 62.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65, 59.06) -- ( 61.22, 62.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65, 62.63) -- ( 61.22, 59.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03, 63.78) rectangle ( 67.59, 67.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03, 63.78) -- ( 67.59, 67.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03, 67.35) -- ( 67.59, 63.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 67.03) rectangle ( 73.96, 70.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 67.03) -- ( 73.96, 70.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 70.59) -- ( 73.96, 67.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77, 67.05) rectangle ( 80.34, 70.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77, 67.05) -- ( 80.34, 70.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77, 70.61) -- ( 80.34, 67.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14, 72.54) rectangle ( 86.71, 76.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14, 72.54) -- ( 86.71, 76.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14, 76.11) -- ( 86.71, 72.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52, 77.17) rectangle ( 93.08, 80.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52, 77.17) -- ( 93.08, 80.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52, 80.73) -- ( 93.08, 77.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89, 81.17) rectangle ( 99.45, 84.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89, 81.17) -- ( 99.45, 84.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89, 84.74) -- ( 99.45, 81.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26, 88.74) rectangle (105.83, 92.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26, 88.74) -- (105.83, 92.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26, 92.31) -- (105.83, 88.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63, 93.95) rectangle (112.20, 97.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63, 93.95) -- (112.20, 97.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63, 97.51) -- (112.20, 93.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 95.69) rectangle (118.57, 99.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 95.69) -- (118.57, 99.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 99.25) -- (118.57, 95.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38, 97.43) rectangle (124.94,101.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38, 97.43) -- (124.94,101.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38,101.00) -- (124.94, 97.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75,104.14) rectangle (131.32,107.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75,104.14) -- (131.32,107.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75,107.70) -- (131.32,104.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,104.79) rectangle (137.69,108.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,104.79) -- (137.69,108.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,108.35) -- (137.69,104.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,105.16) rectangle (144.06,108.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,105.16) -- (144.06,108.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,108.72) -- (144.06,105.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,107.53) rectangle (150.43,111.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,107.53) -- (150.43,111.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,111.10) -- (150.43,107.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,114.56) rectangle (156.81,118.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,114.56) -- (156.81,118.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,118.12) -- (156.81,114.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,117.72) rectangle (163.18,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,117.72) -- (163.18,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,121.28) -- (163.18,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,117.72) rectangle (169.55,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,117.72) -- (169.55,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,121.28) -- (169.55,117.72);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 41.34) -- ( 42.10, 44.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.54, 44.90) -- ( 42.10, 41.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.80, 43.12) -- ( 42.84, 43.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.32, 40.60) -- ( 40.32, 45.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 42.09) -- ( 48.47, 45.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.91, 45.66) -- ( 48.47, 42.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.17, 43.87) -- ( 49.21, 43.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.69, 41.35) -- ( 46.69, 46.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 47.66) -- ( 54.84, 51.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.28, 51.22) -- ( 54.84, 47.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 50.54, 49.44) -- ( 55.58, 49.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.06, 46.92) -- ( 53.06, 51.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65, 48.60) -- ( 61.22, 52.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.65, 52.16) -- ( 61.22, 48.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.91, 50.38) -- ( 61.96, 50.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.44, 47.86) -- ( 59.44, 52.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03, 49.41) -- ( 67.59, 52.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.03, 52.97) -- ( 67.59, 49.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.29, 51.19) -- ( 68.33, 51.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.81, 48.67) -- ( 65.81, 53.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 57.87) -- ( 73.96, 61.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 61.44) -- ( 73.96, 57.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.66, 59.65) -- ( 74.70, 59.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.18, 57.13) -- ( 72.18, 62.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77, 61.95) -- ( 80.34, 65.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.77, 65.51) -- ( 80.34, 61.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.03, 63.73) -- ( 81.07, 63.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.55, 61.21) -- ( 78.55, 66.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14, 64.84) -- ( 86.71, 68.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.14, 68.40) -- ( 86.71, 64.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.41, 66.62) -- ( 87.45, 66.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.93, 64.10) -- ( 84.93, 69.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52, 66.26) -- ( 93.08, 69.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.52, 69.83) -- ( 93.08, 66.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78, 68.05) -- ( 93.82, 68.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.30, 65.53) -- ( 91.30, 70.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89, 74.88) -- ( 99.45, 78.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.89, 78.45) -- ( 99.45, 74.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.15, 76.66) -- (100.19, 76.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.67, 74.14) -- ( 97.67, 79.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26, 78.67) -- (105.83, 82.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.26, 82.24) -- (105.83, 78.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.52, 80.45) -- (106.56, 80.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.04, 77.93) -- (104.04, 82.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63, 79.66) -- (112.20, 83.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.63, 83.22) -- (112.20, 79.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.90, 81.44) -- (112.94, 81.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.42, 78.92) -- (110.42, 83.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 80.49) -- (118.57, 84.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.01, 84.06) -- (118.57, 80.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.27, 82.28) -- (119.31, 82.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.79, 79.75) -- (116.79, 84.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38, 83.02) -- (124.94, 86.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.38, 86.58) -- (124.94, 83.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.64, 84.80) -- (125.68, 84.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.16, 82.28) -- (123.16, 87.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75, 83.91) -- (131.32, 87.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.75, 87.48) -- (131.32, 83.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01, 85.70) -- (132.05, 85.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.53, 83.18) -- (129.53, 88.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12, 97.27) -- (137.69,100.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.12,100.83) -- (137.69, 97.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.39, 99.05) -- (138.43, 99.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.91, 96.53) -- (135.91,101.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,100.42) -- (144.06,103.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.50,103.98) -- (144.06,100.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.76,102.20) -- (144.80,102.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.28, 99.68) -- (142.28,104.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,104.16) -- (150.43,107.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.87,107.72) -- (150.43,104.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.13,105.94) -- (151.17,105.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.65,103.42) -- (148.65,108.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,106.79) -- (156.81,110.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.24,110.35) -- (156.81,106.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.50,108.57) -- (157.54,108.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.02,106.05) -- (155.02,111.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,117.72) -- (163.18,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.61,121.28) -- (163.18,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.88,119.50) -- (163.92,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.40,116.98) -- (161.40,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,117.72) -- (169.55,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.99,121.28) -- (169.55,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.25,119.50) -- (170.29,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.77,116.98) -- (167.77,122.02);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 67.22) --
	( 46.69, 85.83) --
	( 53.06, 87.72) --
	( 59.44, 93.53) --
	( 65.81, 95.66) --
	( 72.18, 95.77) --
	( 78.55, 96.00) --
	( 84.93, 98.63) --
	( 91.30, 99.35) --
	( 97.67,102.15) --
	(104.04,104.67) --
	(110.42,106.99) --
	(116.79,107.09) --
	(123.16,108.13) --
	(129.53,109.65) --
	(135.91,110.25) --
	(142.28,113.89) --
	(148.65,114.16) --
	(155.02,116.33) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 85.77) --
	( 46.69, 90.28) --
	( 53.06, 96.86) --
	( 59.44, 96.86) --
	( 65.81, 97.82) --
	( 72.18, 98.27) --
	( 78.55,101.46) --
	( 84.93,101.96) --
	( 91.30,102.21) --
	( 97.67,105.24) --
	(104.04,105.41) --
	(110.42,105.94) --
	(116.79,108.09) --
	(123.16,108.40) --
	(129.53,108.64) --
	(135.91,111.42) --
	(142.28,114.89) --
	(148.65,117.05) --
	(155.02,117.07) --
	(161.40,118.33) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 93.27) --
	( 46.69, 94.41) --
	( 53.06, 95.67) --
	( 59.44,105.09) --
	( 65.81,107.67) --
	( 72.18,108.41) --
	( 78.55,109.95) --
	( 84.93,110.24) --
	( 91.30,110.45) --
	( 97.67,110.89) --
	(104.04,111.61) --
	(110.42,112.26) --
	(116.79,112.51) --
	(123.16,112.56) --
	(129.53,113.79) --
	(135.91,113.97) --
	(142.28,117.00) --
	(148.65,119.06) --
	(155.02,119.50) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 73.37) --
	( 46.69, 77.35) --
	( 53.06, 84.93) --
	( 59.44,100.71) --
	( 65.81,101.42) --
	( 72.18,110.42) --
	( 78.55,111.42) --
	( 84.93,113.91) --
	( 91.30,117.65) --
	( 97.67,117.91) --
	(104.04,119.50) --
	(110.42,119.50) --
	(116.79,119.50) --
	(123.16,119.50) --
	(129.53,119.50) --
	(135.91,119.50) --
	(142.28,119.50) --
	(148.65,119.50) --
	(155.02,119.50) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 50.22) --
	( 46.69, 50.79) --
	( 53.06, 55.50) --
	( 59.44, 60.85) --
	( 65.81, 65.56) --
	( 72.18, 68.81) --
	( 78.55, 68.83) --
	( 84.93, 74.33) --
	( 91.30, 78.95) --
	( 97.67, 82.95) --
	(104.04, 90.52) --
	(110.42, 95.73) --
	(116.79, 97.47) --
	(123.16, 99.21) --
	(129.53,105.92) --
	(135.91,106.57) --
	(142.28,106.94) --
	(148.65,109.32) --
	(155.02,116.34) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 43.12) --
	( 46.69, 43.87) --
	( 53.06, 49.44) --
	( 59.44, 50.38) --
	( 65.81, 51.19) --
	( 72.18, 59.65) --
	( 78.55, 63.73) --
	( 84.93, 66.62) --
	( 91.30, 68.05) --
	( 97.67, 76.66) --
	(104.04, 80.45) --
	(110.42, 81.44) --
	(116.79, 82.28) --
	(123.16, 84.80) --
	(129.53, 85.70) --
	(135.91, 99.05) --
	(142.28,102.20) --
	(148.65,105.94) --
	(155.02,108.57) --
	(161.40,119.50) --
	(167.77,119.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.94, 27.51) rectangle (174.14,123.88);
\end{scope}
\begin{scope}
\path[clip] (179.64, 27.51) rectangle (319.84,123.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.64, 27.51) rectangle (319.84,123.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64, 38.14) --
	(319.84, 38.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64, 61.38) --
	(319.84, 61.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64, 84.63) --
	(319.84, 84.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.64,107.88) --
	(319.84,107.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.46, 27.51) --
	(201.46,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.08, 27.51) --
	(240.08,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.71, 27.51) --
	(278.71,123.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.33, 27.51) --
	(317.33,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64, 49.76) --
	(319.84, 49.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64, 73.01) --
	(319.84, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64, 96.25) --
	(319.84, 96.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.64,119.50) --
	(319.84,119.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.15, 27.51) --
	(182.15,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.77, 27.51) --
	(220.77,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.40, 27.51) --
	(259.40,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.02, 27.51) --
	(298.02,123.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (179.64,119.50) -- (319.84,119.50);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (186.01, 77.00) circle (  1.78);

\path[fill=fillColor] (189.88, 79.69) circle (  1.78);

\path[fill=fillColor] (193.74, 79.96) circle (  1.78);

\path[fill=fillColor] (197.60, 80.00) circle (  1.78);

\path[fill=fillColor] (201.46, 81.58) circle (  1.78);

\path[fill=fillColor] (205.33, 81.61) circle (  1.78);

\path[fill=fillColor] (209.19, 81.99) circle (  1.78);

\path[fill=fillColor] (213.05, 82.96) circle (  1.78);

\path[fill=fillColor] (216.91, 83.33) circle (  1.78);

\path[fill=fillColor] (220.77, 84.18) circle (  1.78);

\path[fill=fillColor] (224.64, 84.61) circle (  1.78);

\path[fill=fillColor] (228.50, 85.76) circle (  1.78);

\path[fill=fillColor] (232.36, 86.27) circle (  1.78);

\path[fill=fillColor] (236.22, 87.06) circle (  1.78);

\path[fill=fillColor] (240.08, 87.85) circle (  1.78);

\path[fill=fillColor] (243.95, 88.37) circle (  1.78);

\path[fill=fillColor] (247.81, 88.96) circle (  1.78);

\path[fill=fillColor] (251.67, 89.47) circle (  1.78);

\path[fill=fillColor] (255.53, 91.69) circle (  1.78);

\path[fill=fillColor] (259.40, 91.90) circle (  1.78);

\path[fill=fillColor] (263.26, 91.98) circle (  1.78);

\path[fill=fillColor] (267.12, 93.98) circle (  1.78);

\path[fill=fillColor] (270.98, 94.47) circle (  1.78);

\path[fill=fillColor] (274.84, 95.49) circle (  1.78);

\path[fill=fillColor] (278.71, 96.42) circle (  1.78);

\path[fill=fillColor] (282.57,101.75) circle (  1.78);

\path[fill=fillColor] (286.43,102.54) circle (  1.78);

\path[fill=fillColor] (290.29,102.95) circle (  1.78);

\path[fill=fillColor] (294.16,106.21) circle (  1.78);

\path[fill=fillColor] (298.02,112.01) circle (  1.78);

\path[fill=fillColor] (301.88,112.78) circle (  1.78);

\path[fill=fillColor] (305.74,113.43) circle (  1.78);

\path[fill=fillColor] (309.60,115.06) circle (  1.78);

\path[fill=fillColor] (313.47,115.47) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (186.01, 87.63) --
	(188.41, 83.47) --
	(183.61, 83.47) --
	cycle;

\path[fill=fillColor] (189.88, 89.06) --
	(192.28, 84.90) --
	(187.48, 84.90) --
	cycle;

\path[fill=fillColor] (193.74, 89.06) --
	(196.14, 84.90) --
	(191.34, 84.90) --
	cycle;

\path[fill=fillColor] (197.60, 89.45) --
	(200.00, 85.30) --
	(195.20, 85.30) --
	cycle;

\path[fill=fillColor] (201.46, 90.08) --
	(203.86, 85.93) --
	(199.06, 85.93) --
	cycle;

\path[fill=fillColor] (205.33, 90.09) --
	(207.73, 85.93) --
	(202.92, 85.93) --
	cycle;

\path[fill=fillColor] (209.19, 90.29) --
	(211.59, 86.14) --
	(206.79, 86.14) --
	cycle;

\path[fill=fillColor] (213.05, 90.80) --
	(215.45, 86.64) --
	(210.65, 86.64) --
	cycle;

\path[fill=fillColor] (216.91, 91.05) --
	(219.31, 86.90) --
	(214.51, 86.90) --
	cycle;

\path[fill=fillColor] (220.77, 91.95) --
	(223.17, 87.79) --
	(218.37, 87.79) --
	cycle;

\path[fill=fillColor] (224.64, 92.48) --
	(227.04, 88.32) --
	(222.24, 88.32) --
	cycle;

\path[fill=fillColor] (228.50, 93.49) --
	(230.90, 89.33) --
	(226.10, 89.33) --
	cycle;

\path[fill=fillColor] (232.36, 93.65) --
	(234.76, 89.50) --
	(229.96, 89.50) --
	cycle;

\path[fill=fillColor] (236.22, 94.25) --
	(238.62, 90.10) --
	(233.82, 90.10) --
	cycle;

\path[fill=fillColor] (240.08, 94.35) --
	(242.49, 90.20) --
	(237.68, 90.20) --
	cycle;

\path[fill=fillColor] (243.95, 94.72) --
	(246.35, 90.56) --
	(241.55, 90.56) --
	cycle;

\path[fill=fillColor] (247.81, 94.90) --
	(250.21, 90.74) --
	(245.41, 90.74) --
	cycle;

\path[fill=fillColor] (251.67, 96.03) --
	(254.07, 91.87) --
	(249.27, 91.87) --
	cycle;

\path[fill=fillColor] (255.53, 96.42) --
	(257.93, 92.26) --
	(253.13, 92.26) --
	cycle;

\path[fill=fillColor] (259.40, 97.43) --
	(261.80, 93.28) --
	(257.00, 93.28) --
	cycle;

\path[fill=fillColor] (263.26, 98.55) --
	(265.66, 94.39) --
	(260.86, 94.39) --
	cycle;

\path[fill=fillColor] (267.12, 99.17) --
	(269.52, 95.01) --
	(264.72, 95.01) --
	cycle;

\path[fill=fillColor] (270.98,100.33) --
	(273.38, 96.17) --
	(268.58, 96.17) --
	cycle;

\path[fill=fillColor] (274.84,101.09) --
	(277.24, 96.93) --
	(272.44, 96.93) --
	cycle;

\path[fill=fillColor] (278.71,104.02) --
	(281.11, 99.86) --
	(276.31, 99.86) --
	cycle;

\path[fill=fillColor] (282.57,104.06) --
	(284.97, 99.90) --
	(280.17, 99.90) --
	cycle;

\path[fill=fillColor] (286.43,107.41) --
	(288.83,103.26) --
	(284.03,103.26) --
	cycle;

\path[fill=fillColor] (290.29,107.68) --
	(292.69,103.52) --
	(287.89,103.52) --
	cycle;

\path[fill=fillColor] (294.16,108.97) --
	(296.56,104.82) --
	(291.75,104.82) --
	cycle;

\path[fill=fillColor] (298.02,109.91) --
	(300.42,105.76) --
	(295.62,105.76) --
	cycle;

\path[fill=fillColor] (301.88,113.58) --
	(304.28,109.43) --
	(299.48,109.43) --
	cycle;

\path[fill=fillColor] (305.74,114.52) --
	(308.14,110.36) --
	(303.34,110.36) --
	cycle;

\path[fill=fillColor] (309.60,114.79) --
	(312.00,110.63) --
	(307.20,110.63) --
	cycle;

\path[fill=fillColor] (313.47,122.27) --
	(315.87,118.12) --
	(311.07,118.12) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (184.23, 82.65) --
	(187.80, 82.65) --
	(187.80, 86.21) --
	(184.23, 86.21) --
	cycle;

\path[fill=fillColor] (188.09, 87.17) --
	(191.66, 87.17) --
	(191.66, 90.73) --
	(188.09, 90.73) --
	cycle;

\path[fill=fillColor] (191.96, 88.92) --
	(195.52, 88.92) --
	(195.52, 92.49) --
	(191.96, 92.49) --
	cycle;

\path[fill=fillColor] (195.82, 89.06) --
	(199.38, 89.06) --
	(199.38, 92.63) --
	(195.82, 92.63) --
	cycle;

\path[fill=fillColor] (199.68, 91.08) --
	(203.25, 91.08) --
	(203.25, 94.65) --
	(199.68, 94.65) --
	cycle;

\path[fill=fillColor] (203.54, 91.40) --
	(207.11, 91.40) --
	(207.11, 94.97) --
	(203.54, 94.97) --
	cycle;

\path[fill=fillColor] (207.41, 91.54) --
	(210.97, 91.54) --
	(210.97, 95.10) --
	(207.41, 95.10) --
	cycle;

\path[fill=fillColor] (211.27, 92.70) --
	(214.83, 92.70) --
	(214.83, 96.26) --
	(211.27, 96.26) --
	cycle;

\path[fill=fillColor] (215.13, 93.47) --
	(218.69, 93.47) --
	(218.69, 97.03) --
	(215.13, 97.03) --
	cycle;

\path[fill=fillColor] (218.99, 94.13) --
	(222.56, 94.13) --
	(222.56, 97.69) --
	(218.99, 97.69) --
	cycle;

\path[fill=fillColor] (222.85, 95.56) --
	(226.42, 95.56) --
	(226.42, 99.13) --
	(222.85, 99.13) --
	cycle;

\path[fill=fillColor] (226.72, 96.16) --
	(230.28, 96.16) --
	(230.28, 99.73) --
	(226.72, 99.73) --
	cycle;

\path[fill=fillColor] (230.58, 96.64) --
	(234.14, 96.64) --
	(234.14,100.20) --
	(230.58,100.20) --
	cycle;

\path[fill=fillColor] (234.44, 96.70) --
	(238.00, 96.70) --
	(238.00,100.27) --
	(234.44,100.27) --
	cycle;

\path[fill=fillColor] (238.30, 97.12) --
	(241.87, 97.12) --
	(241.87,100.69) --
	(238.30,100.69) --
	cycle;

\path[fill=fillColor] (242.16, 97.49) --
	(245.73, 97.49) --
	(245.73,101.06) --
	(242.16,101.06) --
	cycle;

\path[fill=fillColor] (246.03, 98.49) --
	(249.59, 98.49) --
	(249.59,102.05) --
	(246.03,102.05) --
	cycle;

\path[fill=fillColor] (249.89, 98.84) --
	(253.45, 98.84) --
	(253.45,102.41) --
	(249.89,102.41) --
	cycle;

\path[fill=fillColor] (253.75, 99.55) --
	(257.32, 99.55) --
	(257.32,103.11) --
	(253.75,103.11) --
	cycle;

\path[fill=fillColor] (257.61,101.42) --
	(261.18,101.42) --
	(261.18,104.98) --
	(257.61,104.98) --
	cycle;

\path[fill=fillColor] (261.48,102.25) --
	(265.04,102.25) --
	(265.04,105.81) --
	(261.48,105.81) --
	cycle;

\path[fill=fillColor] (265.34,102.26) --
	(268.90,102.26) --
	(268.90,105.82) --
	(265.34,105.82) --
	cycle;

\path[fill=fillColor] (269.20,102.32) --
	(272.76,102.32) --
	(272.76,105.88) --
	(269.20,105.88) --
	cycle;

\path[fill=fillColor] (273.06,102.61) --
	(276.63,102.61) --
	(276.63,106.18) --
	(273.06,106.18) --
	cycle;

\path[fill=fillColor] (276.92,104.53) --
	(280.49,104.53) --
	(280.49,108.10) --
	(276.92,108.10) --
	cycle;

\path[fill=fillColor] (280.79,107.40) --
	(284.35,107.40) --
	(284.35,110.96) --
	(280.79,110.96) --
	cycle;

\path[fill=fillColor] (284.65,109.52) --
	(288.21,109.52) --
	(288.21,113.08) --
	(284.65,113.08) --
	cycle;

\path[fill=fillColor] (288.51,110.57) --
	(292.08,110.57) --
	(292.08,114.14) --
	(288.51,114.14) --
	cycle;

\path[fill=fillColor] (292.37,112.92) --
	(295.94,112.92) --
	(295.94,116.49) --
	(292.37,116.49) --
	cycle;

\path[fill=fillColor] (296.24,117.72) --
	(299.80,117.72) --
	(299.80,121.28) --
	(296.24,121.28) --
	cycle;

\path[fill=fillColor] (300.10,117.72) --
	(303.66,117.72) --
	(303.66,121.28) --
	(300.10,121.28) --
	cycle;

\path[fill=fillColor] (303.96,117.72) --
	(307.52,117.72) --
	(307.52,121.28) --
	(303.96,121.28) --
	cycle;

\path[fill=fillColor] (307.82,117.72) --
	(311.39,117.72) --
	(311.39,121.28) --
	(307.82,121.28) --
	cycle;

\path[fill=fillColor] (311.68,117.72) --
	(315.25,117.72) --
	(315.25,121.28) --
	(311.68,121.28) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.49, 52.77) -- (188.53, 52.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.01, 50.25) -- (186.01, 55.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.36, 56.83) -- (192.40, 56.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (189.88, 54.31) -- (189.88, 59.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.22, 69.08) -- (196.26, 69.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.74, 66.56) -- (193.74, 71.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.08, 70.57) -- (200.12, 70.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.60, 68.05) -- (197.60, 73.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.94, 98.94) -- (203.98, 98.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (201.46, 96.41) -- (201.46,101.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (202.80, 99.75) -- (207.85, 99.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.33, 97.23) -- (205.33,102.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.67,101.05) -- (211.71,101.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.19, 98.53) -- (209.19,103.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (210.53,102.04) -- (215.57,102.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.05, 99.52) -- (213.05,104.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.39,102.61) -- (219.43,102.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (216.91,100.09) -- (216.91,105.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.25,102.96) -- (223.29,102.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.77,100.44) -- (220.77,105.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.12,103.45) -- (227.16,103.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.64,100.93) -- (224.64,105.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.98,104.51) -- (231.02,104.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.50,101.99) -- (228.50,107.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.84,105.33) -- (234.88,105.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.36,102.80) -- (232.36,107.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.70,105.74) -- (238.74,105.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.22,103.22) -- (236.22,108.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.56,107.58) -- (242.61,107.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.08,105.05) -- (240.08,110.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.43,107.67) -- (246.47,107.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.95,105.14) -- (243.95,110.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.29,108.97) -- (250.33,108.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.81,106.45) -- (247.81,111.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.15,110.05) -- (254.19,110.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.67,107.53) -- (251.67,112.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.01,110.25) -- (258.05,110.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.53,107.73) -- (255.53,112.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.88,110.65) -- (261.92,110.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.40,108.13) -- (259.40,113.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.74,111.03) -- (265.78,111.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.26,108.51) -- (263.26,113.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.60,111.06) -- (269.64,111.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.12,108.53) -- (267.12,113.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.46,111.56) -- (273.50,111.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.98,109.04) -- (270.98,114.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.32,112.31) -- (277.36,112.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.84,109.79) -- (274.84,114.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.19,112.89) -- (281.23,112.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.71,110.37) -- (278.71,115.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.05,113.27) -- (285.09,113.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.57,110.75) -- (282.57,115.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.91,114.25) -- (288.95,114.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.43,111.73) -- (286.43,116.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.77,115.80) -- (292.81,115.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.29,113.28) -- (290.29,118.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (291.63,116.27) -- (296.68,116.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.16,113.75) -- (294.16,118.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.50,119.50) -- (300.54,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.02,116.98) -- (298.02,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.36,119.50) -- (304.40,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.88,116.98) -- (301.88,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.22,119.50) -- (308.26,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.74,116.98) -- (305.74,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.08,119.50) -- (312.12,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.60,116.98) -- (309.60,122.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.95,119.50) -- (315.99,119.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.47,116.98) -- (313.47,122.02);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23, 34.11) rectangle (187.80, 37.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23, 34.11) -- (187.80, 37.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23, 37.67) -- (187.80, 34.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09, 36.67) rectangle (191.66, 40.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09, 36.67) -- (191.66, 40.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09, 40.24) -- (191.66, 36.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96, 39.64) rectangle (195.52, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96, 39.64) -- (195.52, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96, 43.20) -- (195.52, 39.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82, 60.00) rectangle (199.38, 63.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82, 60.00) -- (199.38, 63.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82, 63.57) -- (199.38, 60.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68, 64.52) rectangle (203.25, 68.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68, 64.52) -- (203.25, 68.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68, 68.08) -- (203.25, 64.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54, 77.14) rectangle (207.11, 80.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54, 77.14) -- (207.11, 80.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54, 80.70) -- (207.11, 77.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41, 85.60) rectangle (210.97, 89.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41, 85.60) -- (210.97, 89.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41, 89.17) -- (210.97, 85.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27,109.49) rectangle (214.83,113.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27,109.49) -- (214.83,113.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27,113.06) -- (214.83,109.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13,113.33) rectangle (218.69,116.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13,113.33) -- (218.69,116.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13,116.89) -- (218.69,113.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99,113.56) rectangle (222.56,117.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99,113.56) -- (222.56,117.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99,117.13) -- (222.56,113.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85,116.99) rectangle (226.42,120.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85,116.99) -- (226.42,120.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85,120.55) -- (226.42,116.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,117.72) rectangle (230.28,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,117.72) -- (230.28,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72,121.28) -- (230.28,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,117.72) rectangle (234.14,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,117.72) -- (234.14,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58,121.28) -- (234.14,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,117.72) rectangle (238.00,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,117.72) -- (238.00,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44,121.28) -- (238.00,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,117.72) rectangle (241.87,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,117.72) -- (241.87,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30,121.28) -- (241.87,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,117.72) rectangle (245.73,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,117.72) -- (245.73,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16,121.28) -- (245.73,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,117.72) rectangle (249.59,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,117.72) -- (249.59,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03,121.28) -- (249.59,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,117.72) rectangle (253.45,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,117.72) -- (253.45,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89,121.28) -- (253.45,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,117.72) rectangle (257.32,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,117.72) -- (257.32,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75,121.28) -- (257.32,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,117.72) rectangle (261.18,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,117.72) -- (261.18,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61,121.28) -- (261.18,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,117.72) rectangle (265.04,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,117.72) -- (265.04,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48,121.28) -- (265.04,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,117.72) rectangle (268.90,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,117.72) -- (268.90,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34,121.28) -- (268.90,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,117.72) rectangle (272.76,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,117.72) -- (272.76,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20,121.28) -- (272.76,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,117.72) rectangle (276.63,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,117.72) -- (276.63,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06,121.28) -- (276.63,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,117.72) rectangle (280.49,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,117.72) -- (280.49,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92,121.28) -- (280.49,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,117.72) rectangle (284.35,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,117.72) -- (284.35,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79,121.28) -- (284.35,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,117.72) rectangle (288.21,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,117.72) -- (288.21,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65,121.28) -- (288.21,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,117.72) rectangle (292.08,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,117.72) -- (292.08,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51,121.28) -- (292.08,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,117.72) rectangle (295.94,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,117.72) -- (295.94,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37,121.28) -- (295.94,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,117.72) rectangle (299.80,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,117.72) -- (299.80,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,121.28) -- (299.80,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,117.72) rectangle (303.66,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,117.72) -- (303.66,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,121.28) -- (303.66,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,117.72) rectangle (307.52,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,117.72) -- (307.52,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,121.28) -- (307.52,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,117.72) rectangle (311.39,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,117.72) -- (311.39,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,121.28) -- (311.39,117.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,117.72) rectangle (315.25,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,117.72) -- (315.25,121.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,121.28) -- (315.25,117.72);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23, 30.10) -- (187.80, 33.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.23, 33.67) -- (187.80, 30.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.49, 31.89) -- (188.53, 31.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.01, 29.37) -- (186.01, 34.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09, 33.42) -- (191.66, 36.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.09, 36.99) -- (191.66, 33.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.36, 35.21) -- (192.40, 35.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (189.88, 32.69) -- (189.88, 37.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96, 33.64) -- (195.52, 37.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.96, 37.20) -- (195.52, 33.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.22, 35.42) -- (196.26, 35.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.74, 32.90) -- (193.74, 37.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82, 53.58) -- (199.38, 57.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.82, 57.14) -- (199.38, 53.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.08, 55.36) -- (200.12, 55.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.60, 52.84) -- (197.60, 57.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68, 64.03) -- (203.25, 67.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (199.68, 67.60) -- (203.25, 64.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.94, 65.82) -- (203.98, 65.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (201.46, 63.30) -- (201.46, 68.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54, 70.99) -- (207.11, 74.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.54, 74.56) -- (207.11, 70.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (202.80, 72.78) -- (207.85, 72.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.33, 70.25) -- (205.33, 75.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41, 71.93) -- (210.97, 75.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.41, 75.49) -- (210.97, 71.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.67, 73.71) -- (211.71, 73.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.19, 71.19) -- (209.19, 76.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27, 72.49) -- (214.83, 76.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.27, 76.06) -- (214.83, 72.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (210.53, 74.28) -- (215.57, 74.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.05, 71.76) -- (213.05, 76.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13, 72.62) -- (218.69, 76.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.13, 76.19) -- (218.69, 72.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.39, 74.41) -- (219.43, 74.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (216.91, 71.89) -- (216.91, 76.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99, 72.95) -- (222.56, 76.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.99, 76.52) -- (222.56, 72.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.25, 74.74) -- (223.29, 74.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.77, 72.22) -- (220.77, 77.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85, 74.27) -- (226.42, 77.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.85, 77.84) -- (226.42, 74.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.12, 76.06) -- (227.16, 76.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.64, 73.53) -- (224.64, 78.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72, 74.96) -- (230.28, 78.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.72, 78.52) -- (230.28, 74.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.98, 76.74) -- (231.02, 76.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.50, 74.22) -- (228.50, 79.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58, 76.05) -- (234.14, 79.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.58, 79.62) -- (234.14, 76.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.84, 77.84) -- (234.88, 77.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.36, 75.31) -- (232.36, 80.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44, 76.24) -- (238.00, 79.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.44, 79.80) -- (238.00, 76.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.70, 78.02) -- (238.74, 78.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.22, 75.50) -- (236.22, 80.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30, 76.88) -- (241.87, 80.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.30, 80.45) -- (241.87, 76.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (237.56, 78.66) -- (242.61, 78.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.08, 76.14) -- (240.08, 81.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16, 77.91) -- (245.73, 81.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.16, 81.47) -- (245.73, 77.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.43, 79.69) -- (246.47, 79.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.95, 77.17) -- (243.95, 82.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03, 78.51) -- (249.59, 82.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.03, 82.07) -- (249.59, 78.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.29, 80.29) -- (250.33, 80.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.81, 77.77) -- (247.81, 82.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89, 82.87) -- (253.45, 86.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.89, 86.44) -- (253.45, 82.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.15, 84.65) -- (254.19, 84.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.67, 82.13) -- (251.67, 87.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75, 83.37) -- (257.32, 86.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.75, 86.93) -- (257.32, 83.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.01, 85.15) -- (258.05, 85.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.53, 82.63) -- (255.53, 87.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61, 83.82) -- (261.18, 87.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.61, 87.39) -- (261.18, 83.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.88, 85.60) -- (261.92, 85.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.40, 83.08) -- (259.40, 88.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48, 85.31) -- (265.04, 88.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.48, 88.87) -- (265.04, 85.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.74, 87.09) -- (265.78, 87.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.26, 84.57) -- (263.26, 89.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34, 86.78) -- (268.90, 90.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.34, 90.34) -- (268.90, 86.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.60, 88.56) -- (269.64, 88.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.12, 86.04) -- (267.12, 91.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20, 87.60) -- (272.76, 91.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.20, 91.16) -- (272.76, 87.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.46, 89.38) -- (273.50, 89.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.98, 86.86) -- (270.98, 91.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06, 87.60) -- (276.63, 91.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.06, 91.16) -- (276.63, 87.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.32, 89.38) -- (277.36, 89.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.84, 86.86) -- (274.84, 91.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92, 88.32) -- (280.49, 91.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.92, 91.88) -- (280.49, 88.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.19, 90.10) -- (281.23, 90.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.71, 87.58) -- (278.71, 92.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79, 88.40) -- (284.35, 91.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.79, 91.96) -- (284.35, 88.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.05, 90.18) -- (285.09, 90.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.57, 87.66) -- (282.57, 92.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65, 90.34) -- (288.21, 93.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (284.65, 93.90) -- (288.21, 90.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.91, 92.12) -- (288.95, 92.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.43, 89.60) -- (286.43, 94.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51, 92.11) -- (292.08, 95.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.51, 95.67) -- (292.08, 92.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.77, 93.89) -- (292.81, 93.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.29, 91.37) -- (290.29, 96.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37, 94.42) -- (295.94, 97.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.37, 97.98) -- (295.94, 94.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (291.63, 96.20) -- (296.68, 96.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.16, 93.68) -- (294.16, 98.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24, 98.31) -- (299.80,101.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.24,101.87) -- (299.80, 98.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.50,100.09) -- (300.54,100.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.02, 97.57) -- (298.02,102.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10, 99.36) -- (303.66,102.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.10,102.93) -- (303.66, 99.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.36,101.15) -- (304.40,101.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.88, 98.63) -- (301.88,103.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,103.09) -- (307.52,106.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.96,106.65) -- (307.52,103.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.22,104.87) -- (308.26,104.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.74,102.35) -- (305.74,107.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,105.03) -- (311.39,108.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.82,108.60) -- (311.39,105.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.08,106.81) -- (312.12,106.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.60,104.29) -- (309.60,109.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,113.35) -- (315.25,116.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.68,116.91) -- (315.25,113.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.95,115.13) -- (315.99,115.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.47,112.61) -- (313.47,117.65);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01, 77.00) --
	(189.88, 79.69) --
	(193.74, 79.96) --
	(197.60, 80.00) --
	(201.46, 81.58) --
	(205.33, 81.61) --
	(209.19, 81.99) --
	(213.05, 82.96) --
	(216.91, 83.33) --
	(220.77, 84.18) --
	(224.64, 84.61) --
	(228.50, 85.76) --
	(232.36, 86.27) --
	(236.22, 87.06) --
	(240.08, 87.85) --
	(243.95, 88.37) --
	(247.81, 88.96) --
	(251.67, 89.47) --
	(255.53, 91.69) --
	(259.40, 91.90) --
	(263.26, 91.98) --
	(267.12, 93.98) --
	(270.98, 94.47) --
	(274.84, 95.49) --
	(278.71, 96.42) --
	(282.57,101.75) --
	(286.43,102.54) --
	(290.29,102.95) --
	(294.16,106.21) --
	(298.02,112.01) --
	(301.88,112.78) --
	(305.74,113.43) --
	(309.60,115.06) --
	(313.47,115.47);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01, 84.86) --
	(189.88, 86.29) --
	(193.74, 86.29) --
	(197.60, 86.68) --
	(201.46, 87.31) --
	(205.33, 87.31) --
	(209.19, 87.52) --
	(213.05, 88.03) --
	(216.91, 88.28) --
	(220.77, 89.18) --
	(224.64, 89.71) --
	(228.50, 90.72) --
	(232.36, 90.88) --
	(236.22, 91.48) --
	(240.08, 91.58) --
	(243.95, 91.95) --
	(247.81, 92.13) --
	(251.67, 93.26) --
	(255.53, 93.64) --
	(259.40, 94.66) --
	(263.26, 95.78) --
	(267.12, 96.39) --
	(270.98, 97.56) --
	(274.84, 98.31) --
	(278.71,101.24) --
	(282.57,101.29) --
	(286.43,104.64) --
	(290.29,104.90) --
	(294.16,106.20) --
	(298.02,107.14) --
	(301.88,110.81) --
	(305.74,111.75) --
	(309.60,112.02) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01, 84.43) --
	(189.88, 88.95) --
	(193.74, 90.70) --
	(197.60, 90.85) --
	(201.46, 92.87) --
	(205.33, 93.19) --
	(209.19, 93.32) --
	(213.05, 94.48) --
	(216.91, 95.25) --
	(220.77, 95.91) --
	(224.64, 97.34) --
	(228.50, 97.94) --
	(232.36, 98.42) --
	(236.22, 98.49) --
	(240.08, 98.90) --
	(243.95, 99.28) --
	(247.81,100.27) --
	(251.67,100.62) --
	(255.53,101.33) --
	(259.40,103.20) --
	(263.26,104.03) --
	(267.12,104.04) --
	(270.98,104.10) --
	(274.84,104.39) --
	(278.71,106.31) --
	(282.57,109.18) --
	(286.43,111.30) --
	(290.29,112.35) --
	(294.16,114.70) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01, 52.77) --
	(189.88, 56.83) --
	(193.74, 69.08) --
	(197.60, 70.57) --
	(201.46, 98.94) --
	(205.33, 99.75) --
	(209.19,101.05) --
	(213.05,102.04) --
	(216.91,102.61) --
	(220.77,102.96) --
	(224.64,103.45) --
	(228.50,104.51) --
	(232.36,105.33) --
	(236.22,105.74) --
	(240.08,107.58) --
	(243.95,107.67) --
	(247.81,108.97) --
	(251.67,110.05) --
	(255.53,110.25) --
	(259.40,110.65) --
	(263.26,111.03) --
	(267.12,111.06) --
	(270.98,111.56) --
	(274.84,112.31) --
	(278.71,112.89) --
	(282.57,113.27) --
	(286.43,114.25) --
	(290.29,115.80) --
	(294.16,116.27) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01, 35.89) --
	(189.88, 38.45) --
	(193.74, 41.42) --
	(197.60, 61.78) --
	(201.46, 66.30) --
	(205.33, 78.92) --
	(209.19, 87.39) --
	(213.05,111.28) --
	(216.91,115.11) --
	(220.77,115.35) --
	(224.64,118.77) --
	(228.50,119.50) --
	(232.36,119.50) --
	(236.22,119.50) --
	(240.08,119.50) --
	(243.95,119.50) --
	(247.81,119.50) --
	(251.67,119.50) --
	(255.53,119.50) --
	(259.40,119.50) --
	(263.26,119.50) --
	(267.12,119.50) --
	(270.98,119.50) --
	(274.84,119.50) --
	(278.71,119.50) --
	(282.57,119.50) --
	(286.43,119.50) --
	(290.29,119.50) --
	(294.16,119.50) --
	(298.02,119.50) --
	(301.88,119.50) --
	(305.74,119.50) --
	(309.60,119.50) --
	(313.47,119.50);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.01, 31.89) --
	(189.88, 35.21) --
	(193.74, 35.42) --
	(197.60, 55.36) --
	(201.46, 65.82) --
	(205.33, 72.78) --
	(209.19, 73.71) --
	(213.05, 74.28) --
	(216.91, 74.41) --
	(220.77, 74.74) --
	(224.64, 76.06) --
	(228.50, 76.74) --
	(232.36, 77.84) --
	(236.22, 78.02) --
	(240.08, 78.66) --
	(243.95, 79.69) --
	(247.81, 80.29) --
	(251.67, 84.65) --
	(255.53, 85.15) --
	(259.40, 85.60) --
	(263.26, 87.09) --
	(267.12, 88.56) --
	(270.98, 89.38) --
	(274.84, 89.38) --
	(278.71, 90.10) --
	(282.57, 90.18) --
	(286.43, 92.12) --
	(290.29, 93.89) --
	(294.16, 96.20) --
	(298.02,100.09) --
	(301.88,101.15) --
	(305.74,104.87) --
	(309.60,106.81) --
	(313.47,115.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.64, 27.51) rectangle (319.84,123.88);
\end{scope}
\begin{scope}
\path[clip] ( 33.94,123.88) rectangle (174.14,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.04,128.98) {Social Networks};
\end{scope}
\begin{scope}
\path[clip] (179.64,123.88) rectangle (319.84,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (249.74,128.98) {Walshaw Benchmark};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.94, 24.76) --
	( 33.94, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.81, 24.76) --
	( 65.81, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.67, 24.76) --
	( 97.67, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.53, 24.76) --
	(129.53, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 24.76) --
	(161.40, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.94, 17.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.81, 17.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 97.67, 17.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.53, 17.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.40, 17.60) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.15, 24.76) --
	(182.15, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.77, 24.76) --
	(220.77, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.40, 24.76) --
	(259.40, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.02, 24.76) --
	(298.02, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.15, 17.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (220.77, 17.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (259.40, 17.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (298.02, 17.60) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99, 47.28) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99, 70.53) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99, 93.77) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 28.99,117.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 49.76) --
	( 33.94, 49.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 73.01) --
	( 33.94, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 96.25) --
	( 33.94, 96.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19,119.50) --
	( 33.94,119.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (176.89,  7.25) {\# of instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 75.69) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.84, 20.61) rectangle (391.98,130.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (336.34,118.21) {reductions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 98.38) rectangle (350.79,112.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (343.57,105.61) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78,105.61) -- (349.35,105.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 83.92) rectangle (350.79, 98.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (343.57, 93.92) --
	(345.97, 89.77) --
	(341.17, 89.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 91.15) -- (349.35, 91.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 69.47) rectangle (350.79, 83.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (341.78, 74.91) --
	(345.35, 74.91) --
	(345.35, 78.48) --
	(341.78, 78.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 76.70) -- (349.35, 76.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 55.02) rectangle (350.79, 69.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.05, 62.24) -- (346.09, 62.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.57, 59.72) -- (343.57, 64.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 62.24) -- (349.35, 62.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 40.56) rectangle (350.79, 55.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 46.01) rectangle (345.35, 49.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 46.01) -- (345.35, 49.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 49.57) -- (345.35, 46.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 47.79) -- (349.35, 47.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.34, 26.11) rectangle (350.79, 40.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 31.55) -- (345.35, 35.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 35.12) -- (345.35, 31.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.05, 33.34) -- (346.09, 33.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.57, 30.81) -- (343.57, 35.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.78, 33.34) -- (349.35, 33.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29,103.13) {$SITP 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 88.67) {$SITD 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 74.22) {$SID\Delta 12$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 59.76) {$SD 18$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 45.31) {Metis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.29, 30.86) {Scotch};
\end{scope}
\end{tikzpicture}


==> graphics/walshaw-performance.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-08 10:44:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.9]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (169.85,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (169.85,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.58, 27.89) rectangle (164.35,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.58, 27.89) rectangle (164.35,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 53.65) --
	(164.35, 53.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58, 85.78) --
	(164.35, 85.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.58,117.92) --
	(164.35,117.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.25, 27.89) --
	( 53.25,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.25, 27.89) --
	( 88.25,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.10, 27.89) --
	(125.10,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.90, 27.89) --
	(150.90,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 37.58) --
	(164.35, 37.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58, 69.72) --
	(164.35, 69.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,101.85) --
	(164.35,101.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.58,133.99) --
	(164.35,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 27.89) --
	( 36.66,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.83, 27.89) --
	( 69.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.68, 27.89) --
	(106.68,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53, 27.89) --
	(143.53,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27, 27.89) --
	(158.27,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] ( 30.58,133.99) -- (164.35,133.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 36.66,107.42) circle (  1.78);

\path[fill=fillColor] ( 40.35,110.79) circle (  1.78);

\path[fill=fillColor] ( 44.03,111.71) circle (  1.78);

\path[fill=fillColor] ( 47.72,120.02) circle (  1.78);

\path[fill=fillColor] ( 51.40,123.30) circle (  1.78);

\path[fill=fillColor] ( 55.09,127.94) circle (  1.78);

\path[fill=fillColor] ( 58.77,129.80) circle (  1.78);

\path[fill=fillColor] ( 62.46,130.09) circle (  1.78);

\path[fill=fillColor] ( 66.14,130.26) circle (  1.78);

\path[fill=fillColor] ( 69.83,130.66) circle (  1.78);

\path[fill=fillColor] ( 73.51,131.38) circle (  1.78);

\path[fill=fillColor] ( 77.20,132.17) circle (  1.78);

\path[fill=fillColor] ( 80.88,132.28) circle (  1.78);

\path[fill=fillColor] ( 84.57,132.66) circle (  1.78);

\path[fill=fillColor] ( 88.25,132.80) circle (  1.78);

\path[fill=fillColor] ( 91.94,132.87) circle (  1.78);

\path[fill=fillColor] ( 95.62,132.88) circle (  1.78);

\path[fill=fillColor] ( 99.31,133.19) circle (  1.78);

\path[fill=fillColor] (102.99,133.27) circle (  1.78);

\path[fill=fillColor] (106.68,133.45) circle (  1.78);

\path[fill=fillColor] (110.36,133.47) circle (  1.78);

\path[fill=fillColor] (114.05,133.66) circle (  1.78);

\path[fill=fillColor] (117.73,133.76) circle (  1.78);

\path[fill=fillColor] (121.42,133.84) circle (  1.78);

\path[fill=fillColor] (125.10,133.99) circle (  1.78);

\path[fill=fillColor] (128.79,133.99) circle (  1.78);

\path[fill=fillColor] (132.47,133.99) circle (  1.78);

\path[fill=fillColor] (136.16,133.99) circle (  1.78);

\path[fill=fillColor] (139.84,133.99) circle (  1.78);

\path[fill=fillColor] (143.53,133.99) circle (  1.78);

\path[fill=fillColor] (147.21,133.99) circle (  1.78);

\path[fill=fillColor] (150.90,133.99) circle (  1.78);

\path[fill=fillColor] (154.58,133.99) circle (  1.78);

\path[fill=fillColor] (158.27,133.99) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 36.66,107.13) --
	( 39.06,102.97) --
	( 34.26,102.97) --
	cycle;

\path[fill=fillColor] ( 40.35,113.49) --
	( 42.75,109.34) --
	( 37.95,109.34) --
	cycle;

\path[fill=fillColor] ( 44.03,113.56) --
	( 46.43,109.40) --
	( 41.63,109.40) --
	cycle;

\path[fill=fillColor] ( 47.72,122.62) --
	( 50.12,118.46) --
	( 45.32,118.46) --
	cycle;

\path[fill=fillColor] ( 51.40,126.07) --
	( 53.80,121.91) --
	( 49.00,121.91) --
	cycle;

\path[fill=fillColor] ( 55.09,130.71) --
	( 57.49,126.55) --
	( 52.69,126.55) --
	cycle;

\path[fill=fillColor] ( 58.77,132.57) --
	( 61.17,128.41) --
	( 56.37,128.41) --
	cycle;

\path[fill=fillColor] ( 62.46,132.83) --
	( 64.86,128.67) --
	( 60.06,128.67) --
	cycle;

\path[fill=fillColor] ( 66.14,132.87) --
	( 68.54,128.71) --
	( 63.74,128.71) --
	cycle;

\path[fill=fillColor] ( 69.83,133.79) --
	( 72.23,129.63) --
	( 67.43,129.63) --
	cycle;

\path[fill=fillColor] ( 73.51,134.72) --
	( 75.91,130.57) --
	( 71.11,130.57) --
	cycle;

\path[fill=fillColor] ( 77.20,134.94) --
	( 79.60,130.79) --
	( 74.80,130.79) --
	cycle;

\path[fill=fillColor] ( 80.88,135.05) --
	( 83.28,130.89) --
	( 78.48,130.89) --
	cycle;

\path[fill=fillColor] ( 84.57,135.08) --
	( 86.97,130.92) --
	( 82.17,130.92) --
	cycle;

\path[fill=fillColor] ( 88.25,135.26) --
	( 90.65,131.11) --
	( 85.85,131.11) --
	cycle;

\path[fill=fillColor] ( 91.94,135.43) --
	( 94.34,131.27) --
	( 89.54,131.27) --
	cycle;

\path[fill=fillColor] ( 95.62,135.64) --
	( 98.02,131.49) --
	( 93.22,131.49) --
	cycle;

\path[fill=fillColor] ( 99.31,135.66) --
	(101.71,131.50) --
	( 96.91,131.50) --
	cycle;

\path[fill=fillColor] (102.99,136.04) --
	(105.39,131.89) --
	(100.59,131.89) --
	cycle;

\path[fill=fillColor] (106.68,136.22) --
	(109.08,132.07) --
	(104.28,132.07) --
	cycle;

\path[fill=fillColor] (110.36,136.43) --
	(112.76,132.28) --
	(107.96,132.28) --
	cycle;

\path[fill=fillColor] (114.05,136.54) --
	(116.45,132.38) --
	(111.65,132.38) --
	cycle;

\path[fill=fillColor] (117.73,136.56) --
	(120.13,132.41) --
	(115.33,132.41) --
	cycle;

\path[fill=fillColor] (121.42,136.61) --
	(123.82,132.45) --
	(119.02,132.45) --
	cycle;

\path[fill=fillColor] (125.10,136.73) --
	(127.50,132.57) --
	(122.70,132.57) --
	cycle;

\path[fill=fillColor] (128.79,136.76) --
	(131.19,132.60) --
	(126.39,132.60) --
	cycle;

\path[fill=fillColor] (132.47,136.76) --
	(134.87,132.60) --
	(130.07,132.60) --
	cycle;

\path[fill=fillColor] (136.16,136.76) --
	(138.56,132.60) --
	(133.76,132.60) --
	cycle;

\path[fill=fillColor] (139.84,136.76) --
	(142.24,132.60) --
	(137.44,132.60) --
	cycle;

\path[fill=fillColor] (143.53,136.76) --
	(145.93,132.60) --
	(141.13,132.60) --
	cycle;

\path[fill=fillColor] (147.21,136.76) --
	(149.61,132.60) --
	(144.81,132.60) --
	cycle;

\path[fill=fillColor] (150.90,136.76) --
	(153.30,132.60) --
	(148.50,132.60) --
	cycle;

\path[fill=fillColor] (154.58,136.76) --
	(156.98,132.60) --
	(152.18,132.60) --
	cycle;

\path[fill=fillColor] (158.27,136.76) --
	(160.67,132.60) --
	(155.87,132.60) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 34.88,106.65) --
	( 38.45,106.65) --
	( 38.45,110.22) --
	( 34.88,110.22) --
	cycle;

\path[fill=fillColor] ( 38.57,107.87) --
	( 42.13,107.87) --
	( 42.13,111.44) --
	( 38.57,111.44) --
	cycle;

\path[fill=fillColor] ( 42.25,111.80) --
	( 45.82,111.80) --
	( 45.82,115.37) --
	( 42.25,115.37) --
	cycle;

\path[fill=fillColor] ( 45.94,112.53) --
	( 49.50,112.53) --
	( 49.50,116.09) --
	( 45.94,116.09) --
	cycle;

\path[fill=fillColor] ( 49.62,117.68) --
	( 53.19,117.68) --
	( 53.19,121.25) --
	( 49.62,121.25) --
	cycle;

\path[fill=fillColor] ( 53.31,121.90) --
	( 56.87,121.90) --
	( 56.87,125.46) --
	( 53.31,125.46) --
	cycle;

\path[fill=fillColor] ( 56.99,122.53) --
	( 60.56,122.53) --
	( 60.56,126.09) --
	( 56.99,126.09) --
	cycle;

\path[fill=fillColor] ( 60.68,126.42) --
	( 64.24,126.42) --
	( 64.24,129.98) --
	( 60.68,129.98) --
	cycle;

\path[fill=fillColor] ( 64.36,127.61) --
	( 67.93,127.61) --
	( 67.93,131.17) --
	( 64.36,131.17) --
	cycle;

\path[fill=fillColor] ( 68.05,128.26) --
	( 71.61,128.26) --
	( 71.61,131.82) --
	( 68.05,131.82) --
	cycle;

\path[fill=fillColor] ( 71.73,128.80) --
	( 75.30,128.80) --
	( 75.30,132.37) --
	( 71.73,132.37) --
	cycle;

\path[fill=fillColor] ( 75.42,130.13) --
	( 78.98,130.13) --
	( 78.98,133.69) --
	( 75.42,133.69) --
	cycle;

\path[fill=fillColor] ( 79.10,130.49) --
	( 82.67,130.49) --
	( 82.67,134.05) --
	( 79.10,134.05) --
	cycle;

\path[fill=fillColor] ( 82.79,130.83) --
	( 86.35,130.83) --
	( 86.35,134.39) --
	( 82.79,134.39) --
	cycle;

\path[fill=fillColor] ( 86.47,130.83) --
	( 90.04,130.83) --
	( 90.04,134.39) --
	( 86.47,134.39) --
	cycle;

\path[fill=fillColor] ( 90.16,130.86) --
	( 93.72,130.86) --
	( 93.72,134.43) --
	( 90.16,134.43) --
	cycle;

\path[fill=fillColor] ( 93.84,130.89) --
	( 97.41,130.89) --
	( 97.41,134.45) --
	( 93.84,134.45) --
	cycle;

\path[fill=fillColor] ( 97.53,130.92) --
	(101.09,130.92) --
	(101.09,134.49) --
	( 97.53,134.49) --
	cycle;

\path[fill=fillColor] (101.21,131.08) --
	(104.78,131.08) --
	(104.78,134.64) --
	(101.21,134.64) --
	cycle;

\path[fill=fillColor] (104.90,131.15) --
	(108.46,131.15) --
	(108.46,134.71) --
	(104.90,134.71) --
	cycle;

\path[fill=fillColor] (108.58,131.19) --
	(112.15,131.19) --
	(112.15,134.76) --
	(108.58,134.76) --
	cycle;

\path[fill=fillColor] (112.27,131.22) --
	(115.83,131.22) --
	(115.83,134.79) --
	(112.27,134.79) --
	cycle;

\path[fill=fillColor] (115.95,131.45) --
	(119.52,131.45) --
	(119.52,135.02) --
	(115.95,135.02) --
	cycle;

\path[fill=fillColor] (119.64,131.83) --
	(123.20,131.83) --
	(123.20,135.40) --
	(119.64,135.40) --
	cycle;

\path[fill=fillColor] (123.32,131.99) --
	(126.89,131.99) --
	(126.89,135.56) --
	(123.32,135.56) --
	cycle;

\path[fill=fillColor] (127.01,132.21) --
	(130.57,132.21) --
	(130.57,135.77) --
	(127.01,135.77) --
	cycle;

\path[fill=fillColor] (130.69,132.21) --
	(134.26,132.21) --
	(134.26,135.77) --
	(130.69,135.77) --
	cycle;

\path[fill=fillColor] (134.38,132.21) --
	(137.94,132.21) --
	(137.94,135.77) --
	(134.38,135.77) --
	cycle;

\path[fill=fillColor] (138.06,132.21) --
	(141.63,132.21) --
	(141.63,135.77) --
	(138.06,135.77) --
	cycle;

\path[fill=fillColor] (141.75,132.21) --
	(145.31,132.21) --
	(145.31,135.77) --
	(141.75,135.77) --
	cycle;

\path[fill=fillColor] (145.43,132.21) --
	(149.00,132.21) --
	(149.00,135.77) --
	(145.43,135.77) --
	cycle;

\path[fill=fillColor] (149.12,132.21) --
	(152.68,132.21) --
	(152.68,135.77) --
	(149.12,135.77) --
	cycle;

\path[fill=fillColor] (152.80,132.21) --
	(156.37,132.21) --
	(156.37,135.77) --
	(152.80,135.77) --
	cycle;

\path[fill=fillColor] (156.49,132.21) --
	(160.05,132.21) --
	(160.05,135.77) --
	(156.49,135.77) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.14,125.74) -- ( 39.18,125.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.66,123.22) -- ( 36.66,128.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.83,128.20) -- ( 42.87,128.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.35,125.68) -- ( 40.35,130.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.51,128.68) -- ( 46.55,128.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.03,126.16) -- ( 44.03,131.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.20,129.39) -- ( 50.24,129.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.72,126.87) -- ( 47.72,131.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.88,130.24) -- ( 53.92,130.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.40,127.72) -- ( 51.40,132.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.57,130.59) -- ( 57.61,130.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.09,128.07) -- ( 55.09,133.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.25,131.01) -- ( 61.29,131.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.77,128.49) -- ( 58.77,133.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.94,131.40) -- ( 64.98,131.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.46,128.88) -- ( 62.46,133.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.62,132.61) -- ( 68.66,132.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.14,130.09) -- ( 66.14,135.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.31,132.61) -- ( 72.35,132.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.83,130.09) -- ( 69.83,135.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.99,132.64) -- ( 76.03,132.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.51,130.12) -- ( 73.51,135.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.68,132.76) -- ( 79.72,132.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.20,130.24) -- ( 77.20,135.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.36,132.86) -- ( 83.40,132.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.88,130.34) -- ( 80.88,135.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.05,132.97) -- ( 87.09,132.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.57,130.45) -- ( 84.57,135.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.73,133.01) -- ( 90.77,133.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.25,130.49) -- ( 88.25,135.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.42,133.13) -- ( 94.46,133.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.94,130.60) -- ( 91.94,135.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.10,133.25) -- ( 98.14,133.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.62,130.73) -- ( 95.62,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.79,133.45) -- (101.83,133.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.31,130.93) -- ( 99.31,135.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (100.47,133.46) -- (105.51,133.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.99,130.93) -- (102.99,135.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.16,133.62) -- (109.20,133.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.68,131.10) -- (106.68,136.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.84,133.64) -- (112.88,133.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.36,131.12) -- (110.36,136.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.53,133.77) -- (116.57,133.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.05,131.25) -- (114.05,136.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.21,133.80) -- (120.25,133.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.73,131.27) -- (117.73,136.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.90,133.95) -- (123.94,133.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.42,131.43) -- (121.42,136.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.58,133.99) -- (127.62,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.10,131.47) -- (125.10,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.27,133.99) -- (131.31,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.79,131.47) -- (128.79,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.95,133.99) -- (134.99,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.47,131.47) -- (132.47,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.64,133.99) -- (138.68,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.16,131.47) -- (136.16,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.32,133.99) -- (142.36,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.84,131.47) -- (139.84,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.01,133.99) -- (146.05,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.53,131.47) -- (143.53,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.69,133.99) -- (149.73,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.21,131.47) -- (147.21,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.38,133.99) -- (153.42,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.90,131.47) -- (150.90,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.06,133.99) -- (157.10,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.58,131.47) -- (154.58,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.75,133.99) -- (160.79,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.27,131.47) -- (158.27,136.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88,110.86) rectangle ( 38.45,114.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88,110.86) -- ( 38.45,114.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88,114.43) -- ( 38.45,110.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.57,119.22) rectangle ( 42.13,122.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.57,119.22) -- ( 42.13,122.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.57,122.78) -- ( 42.13,119.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.25,124.66) rectangle ( 45.82,128.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.25,124.66) -- ( 45.82,128.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.25,128.23) -- ( 45.82,124.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.94,124.87) rectangle ( 49.50,128.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.94,124.87) -- ( 49.50,128.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.94,128.43) -- ( 49.50,124.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.62,125.87) rectangle ( 53.19,129.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.62,125.87) -- ( 53.19,129.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.62,129.43) -- ( 53.19,125.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.31,126.47) rectangle ( 56.87,130.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.31,126.47) -- ( 56.87,130.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.31,130.04) -- ( 56.87,126.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.99,126.61) rectangle ( 60.56,130.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.99,126.61) -- ( 60.56,130.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.99,130.18) -- ( 60.56,126.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.68,129.10) rectangle ( 64.24,132.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.68,129.10) -- ( 64.24,132.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.68,132.67) -- ( 64.24,129.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.36,129.35) rectangle ( 67.93,132.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.36,129.35) -- ( 67.93,132.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.36,132.91) -- ( 67.93,129.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.05,129.38) rectangle ( 71.61,132.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.05,129.38) -- ( 71.61,132.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.05,132.95) -- ( 71.61,129.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.73,129.91) rectangle ( 75.30,133.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.73,129.91) -- ( 75.30,133.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.73,133.47) -- ( 75.30,129.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,129.96) rectangle ( 78.98,133.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,129.96) -- ( 78.98,133.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,133.52) -- ( 78.98,129.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.10,130.08) rectangle ( 82.67,133.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.10,130.08) -- ( 82.67,133.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.10,133.64) -- ( 82.67,130.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.79,130.25) rectangle ( 86.35,133.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.79,130.25) -- ( 86.35,133.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.79,133.81) -- ( 86.35,130.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.47,130.47) rectangle ( 90.04,134.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.47,130.47) -- ( 90.04,134.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.47,134.04) -- ( 90.04,130.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.16,130.61) rectangle ( 93.72,134.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.16,130.61) -- ( 93.72,134.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.16,134.18) -- ( 93.72,130.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.84,130.73) rectangle ( 97.41,134.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.84,130.73) -- ( 97.41,134.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.84,134.30) -- ( 97.41,130.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.53,130.83) rectangle (101.09,134.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.53,130.83) -- (101.09,134.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.53,134.40) -- (101.09,130.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.21,131.70) rectangle (104.78,135.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.21,131.70) -- (104.78,135.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.21,135.27) -- (104.78,131.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.90,131.91) rectangle (108.46,135.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.90,131.91) -- (108.46,135.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.90,135.48) -- (108.46,131.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.58,132.01) rectangle (112.15,135.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.58,132.01) -- (112.15,135.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.58,135.57) -- (112.15,132.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.27,132.05) rectangle (115.83,135.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.27,132.05) -- (115.83,135.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.27,135.61) -- (115.83,132.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,132.21) rectangle (119.52,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,132.21) -- (119.52,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,135.77) -- (119.52,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.64,132.21) rectangle (123.20,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.64,132.21) -- (123.20,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.64,135.77) -- (123.20,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.32,132.21) rectangle (126.89,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.32,132.21) -- (126.89,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.32,135.77) -- (126.89,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01,132.21) rectangle (130.57,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01,132.21) -- (130.57,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01,135.77) -- (130.57,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.69,132.21) rectangle (134.26,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.69,132.21) -- (134.26,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.69,135.77) -- (134.26,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.38,132.21) rectangle (137.94,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.38,132.21) -- (137.94,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.38,135.77) -- (137.94,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.06,132.21) rectangle (141.63,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.06,132.21) -- (141.63,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.06,135.77) -- (141.63,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.75,132.21) rectangle (145.31,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.75,132.21) -- (145.31,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.75,135.77) -- (145.31,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.43,132.21) rectangle (149.00,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.43,132.21) -- (149.00,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.43,135.77) -- (149.00,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.12,132.21) rectangle (152.68,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.12,132.21) -- (152.68,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.12,135.77) -- (152.68,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.80,132.21) rectangle (156.37,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.80,132.21) -- (156.37,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.80,135.77) -- (156.37,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,132.21) rectangle (160.05,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,132.21) -- (160.05,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,135.77) -- (160.05,132.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88, 31.16) -- ( 38.45, 34.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.88, 34.72) -- ( 38.45, 31.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.14, 32.94) -- ( 39.18, 32.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.66, 30.42) -- ( 36.66, 35.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.57, 34.93) -- ( 42.13, 38.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.57, 38.50) -- ( 42.13, 34.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.83, 36.72) -- ( 42.87, 36.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 40.35, 34.20) -- ( 40.35, 39.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.25, 36.77) -- ( 45.82, 40.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.25, 40.34) -- ( 45.82, 36.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.51, 38.55) -- ( 46.55, 38.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 44.03, 36.03) -- ( 44.03, 41.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.94, 71.83) -- ( 49.50, 75.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.94, 75.39) -- ( 49.50, 71.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.20, 73.61) -- ( 50.24, 73.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 47.72, 71.09) -- ( 47.72, 76.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.62, 88.09) -- ( 53.19, 91.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.62, 91.66) -- ( 53.19, 88.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 48.88, 89.88) -- ( 53.92, 89.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.40, 87.36) -- ( 51.40, 92.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.31, 97.87) -- ( 56.87,101.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.31,101.43) -- ( 56.87, 97.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.57, 99.65) -- ( 57.61, 99.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.09, 97.13) -- ( 55.09,102.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.99, 99.78) -- ( 60.56,103.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.99,103.34) -- ( 60.56, 99.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.25,101.56) -- ( 61.29,101.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.77, 99.04) -- ( 58.77,104.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.68,100.15) -- ( 64.24,103.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.68,103.71) -- ( 64.24,100.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.94,101.93) -- ( 64.98,101.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.46, 99.41) -- ( 62.46,104.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.36,100.69) -- ( 67.93,104.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.36,104.25) -- ( 67.93,100.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 63.62,102.47) -- ( 68.66,102.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.14, 99.95) -- ( 66.14,104.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.05,100.87) -- ( 71.61,104.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.05,104.43) -- ( 71.61,100.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.31,102.65) -- ( 72.35,102.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.83,100.13) -- ( 69.83,105.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.73,102.66) -- ( 75.30,106.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.73,106.23) -- ( 75.30,102.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.99,104.45) -- ( 76.03,104.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.51,101.93) -- ( 73.51,106.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,104.98) -- ( 78.98,108.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.42,108.55) -- ( 78.98,104.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.68,106.77) -- ( 79.72,106.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.20,104.25) -- ( 77.20,109.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.10,105.04) -- ( 82.67,108.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.10,108.61) -- ( 82.67,105.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.36,106.83) -- ( 83.40,106.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.88,104.31) -- ( 80.88,109.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.79,105.61) -- ( 86.35,109.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.79,109.18) -- ( 86.35,105.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.05,107.39) -- ( 87.09,107.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.57,104.87) -- ( 84.57,109.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.47,106.98) -- ( 90.04,110.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.47,110.54) -- ( 90.04,106.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.73,108.76) -- ( 90.77,108.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.25,106.24) -- ( 88.25,111.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.16,107.75) -- ( 93.72,111.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.16,111.32) -- ( 93.72,107.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.42,109.53) -- ( 94.46,109.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.94,107.01) -- ( 91.94,112.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.84,108.15) -- ( 97.41,111.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.84,111.72) -- ( 97.41,108.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.10,109.93) -- ( 98.14,109.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.62,107.41) -- ( 95.62,112.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.53,109.01) -- (101.09,112.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.53,112.58) -- (101.09,109.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.79,110.80) -- (101.83,110.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.31,108.28) -- ( 99.31,113.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.21,109.09) -- (104.78,112.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.21,112.65) -- (104.78,109.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (100.47,110.87) -- (105.51,110.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.99,108.35) -- (102.99,113.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.90,111.23) -- (108.46,114.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.90,114.80) -- (108.46,111.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.16,113.02) -- (109.20,113.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.68,110.50) -- (106.68,115.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.58,111.68) -- (112.15,115.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.58,115.25) -- (112.15,111.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.84,113.46) -- (112.88,113.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.36,110.94) -- (110.36,115.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.27,112.08) -- (115.83,115.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.27,115.64) -- (115.83,112.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (111.53,113.86) -- (116.57,113.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.05,111.34) -- (114.05,116.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,113.51) -- (119.52,117.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.95,117.08) -- (119.52,113.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.21,115.29) -- (120.25,115.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.73,112.77) -- (117.73,117.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.64,115.67) -- (123.20,119.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (119.64,119.24) -- (123.20,115.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.90,117.45) -- (123.94,117.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.42,114.93) -- (121.42,119.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.32,116.44) -- (126.89,120.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.32,120.01) -- (126.89,116.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.58,118.22) -- (127.62,118.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.10,115.70) -- (125.10,120.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01,118.41) -- (130.57,121.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.01,121.97) -- (130.57,118.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.27,120.19) -- (131.31,120.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.79,117.67) -- (128.79,122.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.69,119.92) -- (134.26,123.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.69,123.49) -- (134.26,119.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.95,121.71) -- (134.99,121.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.47,119.18) -- (132.47,124.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.38,121.48) -- (137.94,125.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.38,125.05) -- (137.94,121.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.64,123.26) -- (138.68,123.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.16,120.74) -- (136.16,125.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.06,121.71) -- (141.63,125.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (138.06,125.27) -- (141.63,121.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.32,123.49) -- (142.36,123.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.84,120.97) -- (139.84,126.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.75,123.36) -- (145.31,126.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.75,126.93) -- (145.31,123.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (141.01,125.14) -- (146.05,125.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.53,122.62) -- (143.53,127.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.43,123.82) -- (149.00,127.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (145.43,127.39) -- (149.00,123.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.69,125.60) -- (149.73,125.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.21,123.08) -- (147.21,128.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.12,124.79) -- (152.68,128.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.12,128.36) -- (152.68,124.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.38,126.58) -- (153.42,126.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.90,124.06) -- (150.90,129.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.80,124.92) -- (156.37,128.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.80,128.49) -- (156.37,124.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.06,126.71) -- (157.10,126.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.58,124.18) -- (154.58,129.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,125.23) -- (160.05,128.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.49,128.80) -- (160.05,125.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.75,127.02) -- (160.79,127.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.27,124.50) -- (158.27,129.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,107.42) --
	( 40.35,110.79) --
	( 44.03,111.71) --
	( 47.72,120.02) --
	( 51.40,123.30) --
	( 55.09,127.94) --
	( 58.77,129.80) --
	( 62.46,130.09) --
	( 66.14,130.26) --
	( 69.83,130.66) --
	( 73.51,131.38) --
	( 77.20,132.17) --
	( 80.88,132.28) --
	( 84.57,132.66) --
	( 88.25,132.80) --
	( 91.94,132.87) --
	( 95.62,132.88) --
	( 99.31,133.19) --
	(102.99,133.27) --
	(106.68,133.45) --
	(110.36,133.47) --
	(114.05,133.66) --
	(117.73,133.76) --
	(121.42,133.84) --
	(125.10,133.99) --
	(128.79,133.99) --
	(132.47,133.99) --
	(136.16,133.99) --
	(139.84,133.99) --
	(143.53,133.99) --
	(147.21,133.99) --
	(150.90,133.99) --
	(154.58,133.99) --
	(158.27,133.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,104.36) --
	( 40.35,110.72) --
	( 44.03,110.79) --
	( 47.72,119.85) --
	( 51.40,123.30) --
	( 55.09,127.94) --
	( 58.77,129.80) --
	( 62.46,130.06) --
	( 66.14,130.09) --
	( 69.83,131.02) --
	( 73.51,131.95) --
	( 77.20,132.17) --
	( 80.88,132.28) --
	( 84.57,132.30) --
	( 88.25,132.49) --
	( 91.94,132.66) --
	( 95.62,132.87) --
	( 99.31,132.88) --
	(102.99,133.27) --
	(106.68,133.45) --
	(110.36,133.66) --
	(114.05,133.76) --
	(117.73,133.79) --
	(121.42,133.84) --
	(125.10,133.95) --
	(128.79,133.99) --
	(132.47,133.99) --
	(136.16,133.99) --
	(139.84,133.99) --
	(143.53,133.99) --
	(147.21,133.99) --
	(150.90,133.99) --
	(154.58,133.99) --
	(158.27,133.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,108.43) --
	( 40.35,109.66) --
	( 44.03,113.58) --
	( 47.72,114.31) --
	( 51.40,119.46) --
	( 55.09,123.68) --
	( 58.77,124.31) --
	( 62.46,128.20) --
	( 66.14,129.39) --
	( 69.83,130.04) --
	( 73.51,130.59) --
	( 77.20,131.91) --
	( 80.88,132.27) --
	( 84.57,132.61) --
	( 88.25,132.61) --
	( 91.94,132.64) --
	( 95.62,132.67) --
	( 99.31,132.71) --
	(102.99,132.86) --
	(106.68,132.93) --
	(110.36,132.97) --
	(114.05,133.01) --
	(117.73,133.24) --
	(121.42,133.62) --
	(125.10,133.77) --
	(128.79,133.99) --
	(132.47,133.99) --
	(136.16,133.99) --
	(139.84,133.99) --
	(143.53,133.99) --
	(147.21,133.99) --
	(150.90,133.99) --
	(154.58,133.99) --
	(158.27,133.99);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,125.74) --
	( 40.35,128.20) --
	( 44.03,128.68) --
	( 47.72,129.39) --
	( 51.40,130.24) --
	( 55.09,130.59) --
	( 58.77,131.01) --
	( 62.46,131.40) --
	( 66.14,132.61) --
	( 69.83,132.61) --
	( 73.51,132.64) --
	( 77.20,132.76) --
	( 80.88,132.86) --
	( 84.57,132.97) --
	( 88.25,133.01) --
	( 91.94,133.13) --
	( 95.62,133.25) --
	( 99.31,133.45) --
	(102.99,133.46) --
	(106.68,133.62) --
	(110.36,133.64) --
	(114.05,133.77) --
	(117.73,133.80) --
	(121.42,133.95) --
	(125.10,133.99) --
	(128.79,133.99) --
	(132.47,133.99) --
	(136.16,133.99) --
	(139.84,133.99) --
	(143.53,133.99) --
	(147.21,133.99) --
	(150.90,133.99) --
	(154.58,133.99) --
	(158.27,133.99);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66,112.64) --
	( 40.35,121.00) --
	( 44.03,126.44) --
	( 47.72,126.65) --
	( 51.40,127.65) --
	( 55.09,128.26) --
	( 58.77,128.40) --
	( 62.46,130.88) --
	( 66.14,131.13) --
	( 69.83,131.17) --
	( 73.51,131.69) --
	( 77.20,131.74) --
	( 80.88,131.86) --
	( 84.57,132.03) --
	( 88.25,132.26) --
	( 91.94,132.40) --
	( 95.62,132.51) --
	( 99.31,132.61) --
	(102.99,133.49) --
	(106.68,133.69) --
	(110.36,133.79) --
	(114.05,133.83) --
	(117.73,133.99) --
	(121.42,133.99) --
	(125.10,133.99) --
	(128.79,133.99) --
	(132.47,133.99) --
	(136.16,133.99) --
	(139.84,133.99) --
	(143.53,133.99) --
	(147.21,133.99) --
	(150.90,133.99) --
	(154.58,133.99) --
	(158.27,133.99);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 32.94) --
	( 40.35, 36.72) --
	( 44.03, 38.55) --
	( 47.72, 73.61) --
	( 51.40, 89.88) --
	( 55.09, 99.65) --
	( 58.77,101.56) --
	( 62.46,101.93) --
	( 66.14,102.47) --
	( 69.83,102.65) --
	( 73.51,104.45) --
	( 77.20,106.77) --
	( 80.88,106.83) --
	( 84.57,107.39) --
	( 88.25,108.76) --
	( 91.94,109.53) --
	( 95.62,109.93) --
	( 99.31,110.80) --
	(102.99,110.87) --
	(106.68,113.02) --
	(110.36,113.46) --
	(114.05,113.86) --
	(117.73,115.29) --
	(121.42,117.45) --
	(125.10,118.22) --
	(128.79,120.19) --
	(132.47,121.71) --
	(136.16,123.26) --
	(139.84,123.49) --
	(143.53,125.14) --
	(147.21,125.60) --
	(150.90,126.58) --
	(154.58,126.71) --
	(158.27,127.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.58, 27.89) rectangle (164.35,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 35.10) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 67.24) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63, 99.37) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.63,131.51) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 37.58) --
	( 30.58, 37.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83, 69.72) --
	( 30.58, 69.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,101.85) --
	( 30.58,101.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.83,133.99) --
	( 30.58,133.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 25.14) --
	( 36.66, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.83, 25.14) --
	( 69.83, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.68, 25.14) --
	(106.68, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53, 25.14) --
	(143.53, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.27, 25.14) --
	(158.27, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.66, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 69.83, 17.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (106.68, 17.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (143.53, 17.98) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.27, 17.98) {34};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70, 83.47) {$\phi_\text{fastest}/\phi_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (169.85,  0.00) rectangle (339.70,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.85,  0.00) rectangle (339.70,144.54);
\end{scope}
\begin{scope}
\path[clip] (204.03, 27.89) rectangle (334.20,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.03, 27.89) rectangle (334.20,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 40.15) --
	(334.20, 40.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 66.96) --
	(334.20, 66.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03, 93.77) --
	(334.20, 93.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.03,120.58) --
	(334.20,120.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (226.08, 27.89) --
	(226.08,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.15, 27.89) --
	(260.15,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.01, 27.89) --
	(296.01,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.11, 27.89) --
	(321.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03, 53.55) --
	(334.20, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03, 80.37) --
	(334.20, 80.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03,107.18) --
	(334.20,107.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.03,133.99) --
	(334.20,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 27.89) --
	(209.95,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22, 27.89) --
	(242.22,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.08, 27.89) --
	(278.08,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.94, 27.89) --
	(313.94,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 27.89) --
	(328.28,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.6pt,line join=round] (204.03,133.99) -- (334.20,133.99);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (209.95, 84.97) circle (  1.78);

\path[fill=fillColor] (213.53, 88.07) circle (  1.78);

\path[fill=fillColor] (217.12, 88.39) circle (  1.78);

\path[fill=fillColor] (220.71, 88.44) circle (  1.78);

\path[fill=fillColor] (224.29, 90.25) circle (  1.78);

\path[fill=fillColor] (227.88, 90.29) circle (  1.78);

\path[fill=fillColor] (231.46, 90.72) circle (  1.78);

\path[fill=fillColor] (235.05, 91.84) circle (  1.78);

\path[fill=fillColor] (238.64, 92.27) circle (  1.78);

\path[fill=fillColor] (242.22, 93.25) circle (  1.78);

\path[fill=fillColor] (245.81, 93.75) circle (  1.78);

\path[fill=fillColor] (249.39, 95.08) circle (  1.78);

\path[fill=fillColor] (252.98, 95.67) circle (  1.78);

\path[fill=fillColor] (256.56, 96.57) circle (  1.78);

\path[fill=fillColor] (260.15, 97.48) circle (  1.78);

\path[fill=fillColor] (263.74, 98.09) circle (  1.78);

\path[fill=fillColor] (267.32, 98.76) circle (  1.78);

\path[fill=fillColor] (270.91, 99.35) circle (  1.78);

\path[fill=fillColor] (274.49,101.91) circle (  1.78);

\path[fill=fillColor] (278.08,102.16) circle (  1.78);

\path[fill=fillColor] (281.67,102.25) circle (  1.78);

\path[fill=fillColor] (285.25,104.56) circle (  1.78);

\path[fill=fillColor] (288.84,105.12) circle (  1.78);

\path[fill=fillColor] (292.42,106.29) circle (  1.78);

\path[fill=fillColor] (296.01,107.37) circle (  1.78);

\path[fill=fillColor] (299.59,113.51) circle (  1.78);

\path[fill=fillColor] (303.18,114.43) circle (  1.78);

\path[fill=fillColor] (306.77,114.90) circle (  1.78);

\path[fill=fillColor] (310.35,118.66) circle (  1.78);

\path[fill=fillColor] (313.94,125.35) circle (  1.78);

\path[fill=fillColor] (317.52,126.24) circle (  1.78);

\path[fill=fillColor] (321.11,126.98) circle (  1.78);

\path[fill=fillColor] (324.70,128.87) circle (  1.78);

\path[fill=fillColor] (328.28,129.34) circle (  1.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.95, 96.81) --
	(212.35, 92.65) --
	(207.55, 92.65) --
	cycle;

\path[fill=fillColor] (213.53, 98.45) --
	(215.93, 94.30) --
	(211.13, 94.30) --
	cycle;

\path[fill=fillColor] (217.12, 98.46) --
	(219.52, 94.30) --
	(214.72, 94.30) --
	cycle;

\path[fill=fillColor] (220.71, 98.91) --
	(223.11, 94.75) --
	(218.31, 94.75) --
	cycle;

\path[fill=fillColor] (224.29, 99.63) --
	(226.69, 95.48) --
	(221.89, 95.48) --
	cycle;

\path[fill=fillColor] (227.88, 99.64) --
	(230.28, 95.48) --
	(225.48, 95.48) --
	cycle;

\path[fill=fillColor] (231.46, 99.88) --
	(233.86, 95.72) --
	(229.06, 95.72) --
	cycle;

\path[fill=fillColor] (235.05,100.46) --
	(237.45, 96.30) --
	(232.65, 96.30) --
	cycle;

\path[fill=fillColor] (238.64,100.75) --
	(241.04, 96.60) --
	(236.23, 96.60) --
	cycle;

\path[fill=fillColor] (242.22,101.79) --
	(244.62, 97.63) --
	(239.82, 97.63) --
	cycle;

\path[fill=fillColor] (245.81,102.40) --
	(248.21, 98.24) --
	(243.41, 98.24) --
	cycle;

\path[fill=fillColor] (249.39,103.57) --
	(251.79, 99.41) --
	(246.99, 99.41) --
	cycle;

\path[fill=fillColor] (252.98,103.75) --
	(255.38, 99.60) --
	(250.58, 99.60) --
	cycle;

\path[fill=fillColor] (256.56,104.44) --
	(258.96,100.29) --
	(254.16,100.29) --
	cycle;

\path[fill=fillColor] (260.15,104.56) --
	(262.55,100.40) --
	(257.75,100.40) --
	cycle;

\path[fill=fillColor] (263.74,104.98) --
	(266.14,100.82) --
	(261.34,100.82) --
	cycle;

\path[fill=fillColor] (267.32,105.19) --
	(269.72,101.03) --
	(264.92,101.03) --
	cycle;

\path[fill=fillColor] (270.91,106.49) --
	(273.31,102.34) --
	(268.51,102.34) --
	cycle;

\path[fill=fillColor] (274.49,106.94) --
	(276.89,102.78) --
	(272.09,102.78) --
	cycle;

\path[fill=fillColor] (278.08,108.11) --
	(280.48,103.96) --
	(275.68,103.96) --
	cycle;

\path[fill=fillColor] (281.67,109.40) --
	(284.07,105.25) --
	(279.26,105.25) --
	cycle;

\path[fill=fillColor] (285.25,110.11) --
	(287.65,105.95) --
	(282.85,105.95) --
	cycle;

\path[fill=fillColor] (288.84,111.45) --
	(291.24,107.29) --
	(286.44,107.29) --
	cycle;

\path[fill=fillColor] (292.42,112.32) --
	(294.82,108.17) --
	(290.02,108.17) --
	cycle;

\path[fill=fillColor] (296.01,115.70) --
	(298.41,111.55) --
	(293.61,111.55) --
	cycle;

\path[fill=fillColor] (299.59,115.76) --
	(301.99,111.60) --
	(297.19,111.60) --
	cycle;

\path[fill=fillColor] (303.18,119.62) --
	(305.58,115.46) --
	(300.78,115.46) --
	cycle;

\path[fill=fillColor] (306.77,119.92) --
	(309.17,115.77) --
	(304.37,115.77) --
	cycle;

\path[fill=fillColor] (310.35,121.42) --
	(312.75,117.26) --
	(307.95,117.26) --
	cycle;

\path[fill=fillColor] (313.94,122.51) --
	(316.34,118.35) --
	(311.54,118.35) --
	cycle;

\path[fill=fillColor] (317.52,126.74) --
	(319.92,122.58) --
	(315.12,122.58) --
	cycle;

\path[fill=fillColor] (321.11,127.82) --
	(323.51,123.66) --
	(318.71,123.66) --
	cycle;

\path[fill=fillColor] (324.70,128.13) --
	(327.10,123.97) --
	(322.29,123.97) --
	cycle;

\path[fill=fillColor] (328.28,136.76) --
	(330.68,132.60) --
	(325.88,132.60) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (208.17, 91.76) --
	(211.73, 91.76) --
	(211.73, 95.32) --
	(208.17, 95.32) --
	cycle;

\path[fill=fillColor] (211.75, 96.97) --
	(215.32, 96.97) --
	(215.32,100.53) --
	(211.75,100.53) --
	cycle;

\path[fill=fillColor] (215.34, 98.99) --
	(218.90, 98.99) --
	(218.90,102.56) --
	(215.34,102.56) --
	cycle;

\path[fill=fillColor] (218.92, 99.16) --
	(222.49, 99.16) --
	(222.49,102.72) --
	(218.92,102.72) --
	cycle;

\path[fill=fillColor] (222.51,101.49) --
	(226.07,101.49) --
	(226.07,105.05) --
	(222.51,105.05) --
	cycle;

\path[fill=fillColor] (226.10,101.86) --
	(229.66,101.86) --
	(229.66,105.42) --
	(226.10,105.42) --
	cycle;

\path[fill=fillColor] (229.68,102.01) --
	(233.25,102.01) --
	(233.25,105.57) --
	(229.68,105.57) --
	cycle;

\path[fill=fillColor] (233.27,103.35) --
	(236.83,103.35) --
	(236.83,106.91) --
	(233.27,106.91) --
	cycle;

\path[fill=fillColor] (236.85,104.23) --
	(240.42,104.23) --
	(240.42,107.80) --
	(236.85,107.80) --
	cycle;

\path[fill=fillColor] (240.44,105.00) --
	(244.00,105.00) --
	(244.00,108.57) --
	(240.44,108.57) --
	cycle;

\path[fill=fillColor] (244.02,106.65) --
	(247.59,106.65) --
	(247.59,110.22) --
	(244.02,110.22) --
	cycle;

\path[fill=fillColor] (247.61,107.34) --
	(251.17,107.34) --
	(251.17,110.91) --
	(247.61,110.91) --
	cycle;

\path[fill=fillColor] (251.20,107.89) --
	(254.76,107.89) --
	(254.76,111.45) --
	(251.20,111.45) --
	cycle;

\path[fill=fillColor] (254.78,107.97) --
	(258.35,107.97) --
	(258.35,111.53) --
	(254.78,111.53) --
	cycle;

\path[fill=fillColor] (258.37,108.45) --
	(261.93,108.45) --
	(261.93,112.02) --
	(258.37,112.02) --
	cycle;

\path[fill=fillColor] (261.95,108.88) --
	(265.52,108.88) --
	(265.52,112.44) --
	(261.95,112.44) --
	cycle;

\path[fill=fillColor] (265.54,110.02) --
	(269.10,110.02) --
	(269.10,113.59) --
	(265.54,113.59) --
	cycle;

\path[fill=fillColor] (269.13,110.43) --
	(272.69,110.43) --
	(272.69,114.00) --
	(269.13,114.00) --
	cycle;

\path[fill=fillColor] (272.71,111.25) --
	(276.28,111.25) --
	(276.28,114.81) --
	(272.71,114.81) --
	cycle;

\path[fill=fillColor] (276.30,113.41) --
	(279.86,113.41) --
	(279.86,116.97) --
	(276.30,116.97) --
	cycle;

\path[fill=fillColor] (279.88,114.36) --
	(283.45,114.36) --
	(283.45,117.93) --
	(279.88,117.93) --
	cycle;

\path[fill=fillColor] (283.47,114.37) --
	(287.03,114.37) --
	(287.03,117.94) --
	(283.47,117.94) --
	cycle;

\path[fill=fillColor] (287.05,114.44) --
	(290.62,114.44) --
	(290.62,118.01) --
	(287.05,118.01) --
	cycle;

\path[fill=fillColor] (290.64,114.78) --
	(294.20,114.78) --
	(294.20,118.35) --
	(290.64,118.35) --
	cycle;

\path[fill=fillColor] (294.23,117.00) --
	(297.79,117.00) --
	(297.79,120.56) --
	(294.23,120.56) --
	cycle;

\path[fill=fillColor] (297.81,120.30) --
	(301.38,120.30) --
	(301.38,123.87) --
	(297.81,123.87) --
	cycle;

\path[fill=fillColor] (301.40,122.75) --
	(304.96,122.75) --
	(304.96,126.31) --
	(301.40,126.31) --
	cycle;

\path[fill=fillColor] (304.98,123.96) --
	(308.55,123.96) --
	(308.55,127.53) --
	(304.98,127.53) --
	cycle;

\path[fill=fillColor] (308.57,126.67) --
	(312.13,126.67) --
	(312.13,130.24) --
	(308.57,130.24) --
	cycle;

\path[fill=fillColor] (312.16,132.21) --
	(315.72,132.21) --
	(315.72,135.77) --
	(312.16,135.77) --
	cycle;

\path[fill=fillColor] (315.74,132.21) --
	(319.31,132.21) --
	(319.31,135.77) --
	(315.74,135.77) --
	cycle;

\path[fill=fillColor] (319.33,132.21) --
	(322.89,132.21) --
	(322.89,135.77) --
	(319.33,135.77) --
	cycle;

\path[fill=fillColor] (322.91,132.21) --
	(326.48,132.21) --
	(326.48,135.77) --
	(322.91,135.77) --
	cycle;

\path[fill=fillColor] (326.50,132.21) --
	(330.06,132.21) --
	(330.06,135.77) --
	(326.50,135.77) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.43, 57.02) -- (212.47, 57.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.95, 54.50) -- (209.95, 59.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.01, 61.71) -- (216.05, 61.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.53, 59.19) -- (213.53, 64.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.60, 75.84) -- (219.64, 75.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (217.12, 73.32) -- (217.12, 78.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.19, 77.55) -- (223.23, 77.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.71, 75.03) -- (220.71, 80.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.77,110.27) -- (226.81,110.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.29,107.75) -- (224.29,112.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.36,111.21) -- (230.40,111.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.88,108.69) -- (227.88,113.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.94,112.71) -- (233.98,112.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.46,110.19) -- (231.46,115.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.53,113.85) -- (237.57,113.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.05,111.33) -- (235.05,116.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.11,114.51) -- (241.16,114.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.64,111.99) -- (238.64,117.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.70,114.91) -- (244.74,114.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.22,112.39) -- (242.22,117.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.29,115.47) -- (248.33,115.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.81,112.95) -- (245.81,117.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.87,116.70) -- (251.91,116.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.39,114.18) -- (249.39,119.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (250.46,117.64) -- (255.50,117.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.98,115.12) -- (252.98,120.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.04,118.12) -- (259.08,118.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.56,115.60) -- (256.56,120.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.63,120.23) -- (262.67,120.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.15,117.71) -- (260.15,122.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.22,120.34) -- (266.26,120.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.74,117.82) -- (263.74,122.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.80,121.84) -- (269.84,121.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.32,119.32) -- (267.32,124.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.39,123.09) -- (273.43,123.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.91,120.57) -- (270.91,125.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.97,123.31) -- (277.01,123.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.49,120.79) -- (274.49,125.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.56,123.78) -- (280.60,123.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.08,121.26) -- (278.08,126.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.14,124.22) -- (284.19,124.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.67,121.70) -- (281.67,126.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.73,124.25) -- (287.77,124.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.25,121.73) -- (285.25,126.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.32,124.83) -- (291.36,124.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.84,122.31) -- (288.84,127.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (289.90,125.69) -- (294.94,125.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.42,123.17) -- (292.42,128.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.49,126.37) -- (298.53,126.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.01,123.85) -- (296.01,128.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.07,126.80) -- (302.11,126.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.59,124.28) -- (299.59,129.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.66,127.94) -- (305.70,127.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.18,125.41) -- (303.18,130.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.25,129.72) -- (309.29,129.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (306.77,127.20) -- (306.77,132.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.83,130.26) -- (312.87,130.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.35,127.74) -- (310.35,132.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.42,133.99) -- (316.46,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.94,131.47) -- (313.94,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.00,133.99) -- (320.04,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.52,131.47) -- (317.52,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.59,133.99) -- (323.63,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.11,131.47) -- (321.11,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.17,133.99) -- (327.22,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.70,131.47) -- (324.70,136.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.76,133.99) -- (330.80,133.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.28,131.47) -- (328.28,136.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 35.78) rectangle (211.73, 39.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 35.78) -- (211.73, 39.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 39.34) -- (211.73, 35.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.75, 38.73) rectangle (215.32, 42.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.75, 38.73) -- (215.32, 42.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.75, 42.30) -- (215.32, 38.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.34, 42.16) rectangle (218.90, 45.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.34, 42.16) -- (218.90, 45.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.34, 45.72) -- (218.90, 42.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.92, 65.64) rectangle (222.49, 69.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.92, 65.64) -- (222.49, 69.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.92, 69.20) -- (222.49, 65.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.51, 70.85) rectangle (226.07, 74.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.51, 70.85) -- (226.07, 74.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.51, 74.41) -- (226.07, 70.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.10, 85.40) rectangle (229.66, 88.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.10, 85.40) -- (229.66, 88.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.10, 88.97) -- (229.66, 85.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.68, 95.17) rectangle (233.25, 98.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.68, 95.17) -- (233.25, 98.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.68, 98.73) -- (233.25, 95.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.27,122.72) rectangle (236.83,126.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.27,122.72) -- (236.83,126.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.27,126.29) -- (236.83,122.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.85,127.14) rectangle (240.42,130.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.85,127.14) -- (240.42,130.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.85,130.71) -- (240.42,127.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.44,127.41) rectangle (244.00,130.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.44,127.41) -- (244.00,130.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.44,130.98) -- (244.00,127.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.02,131.36) rectangle (247.59,134.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.02,131.36) -- (247.59,134.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.02,134.93) -- (247.59,131.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61,132.21) rectangle (251.17,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61,132.21) -- (251.17,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61,135.77) -- (251.17,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.20,132.21) rectangle (254.76,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.20,132.21) -- (254.76,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.20,135.77) -- (254.76,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.78,132.21) rectangle (258.35,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.78,132.21) -- (258.35,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.78,135.77) -- (258.35,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.37,132.21) rectangle (261.93,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.37,132.21) -- (261.93,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.37,135.77) -- (261.93,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.95,132.21) rectangle (265.52,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.95,132.21) -- (265.52,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.95,135.77) -- (265.52,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.54,132.21) rectangle (269.10,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.54,132.21) -- (269.10,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.54,135.77) -- (269.10,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.13,132.21) rectangle (272.69,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.13,132.21) -- (272.69,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.13,135.77) -- (272.69,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.71,132.21) rectangle (276.28,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.71,132.21) -- (276.28,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.71,135.77) -- (276.28,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.30,132.21) rectangle (279.86,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.30,132.21) -- (279.86,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.30,135.77) -- (279.86,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.88,132.21) rectangle (283.45,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.88,132.21) -- (283.45,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.88,135.77) -- (283.45,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.47,132.21) rectangle (287.03,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.47,132.21) -- (287.03,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.47,135.77) -- (287.03,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05,132.21) rectangle (290.62,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05,132.21) -- (290.62,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05,135.77) -- (290.62,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.64,132.21) rectangle (294.20,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.64,132.21) -- (294.20,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.64,135.77) -- (294.20,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.23,132.21) rectangle (297.79,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.23,132.21) -- (297.79,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.23,135.77) -- (297.79,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.81,132.21) rectangle (301.38,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.81,132.21) -- (301.38,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.81,135.77) -- (301.38,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.40,132.21) rectangle (304.96,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.40,132.21) -- (304.96,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.40,135.77) -- (304.96,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.98,132.21) rectangle (308.55,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.98,132.21) -- (308.55,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.98,135.77) -- (308.55,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.57,132.21) rectangle (312.13,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.57,132.21) -- (312.13,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.57,135.77) -- (312.13,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.16,132.21) rectangle (315.72,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.16,132.21) -- (315.72,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.16,135.77) -- (315.72,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.74,132.21) rectangle (319.31,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.74,132.21) -- (319.31,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.74,135.77) -- (319.31,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.33,132.21) rectangle (322.89,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.33,132.21) -- (322.89,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.33,135.77) -- (322.89,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.91,132.21) rectangle (326.48,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.91,132.21) -- (326.48,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.91,135.77) -- (326.48,132.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50,132.21) rectangle (330.06,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50,132.21) -- (330.06,135.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50,135.77) -- (330.06,132.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 31.16) -- (211.73, 34.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.17, 34.72) -- (211.73, 31.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.43, 32.94) -- (212.47, 32.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.95, 30.42) -- (209.95, 35.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.75, 34.99) -- (215.32, 38.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.75, 38.55) -- (215.32, 34.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.01, 36.77) -- (216.05, 36.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.53, 34.25) -- (213.53, 39.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.34, 35.23) -- (218.90, 38.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.34, 38.80) -- (218.90, 35.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.60, 37.01) -- (219.64, 37.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (217.12, 34.49) -- (217.12, 39.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.92, 58.23) -- (222.49, 61.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.92, 61.80) -- (222.49, 58.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.19, 60.01) -- (223.23, 60.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.71, 57.49) -- (220.71, 62.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.51, 70.29) -- (226.07, 73.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.51, 73.86) -- (226.07, 70.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.77, 72.07) -- (226.81, 72.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.29, 69.55) -- (224.29, 74.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.10, 78.32) -- (229.66, 81.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (226.10, 81.88) -- (229.66, 78.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.36, 80.10) -- (230.40, 80.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.88, 77.58) -- (227.88, 82.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.68, 79.40) -- (233.25, 82.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.68, 82.96) -- (233.25, 79.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.94, 81.18) -- (233.98, 81.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.46, 78.66) -- (231.46, 83.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.27, 80.05) -- (236.83, 83.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.27, 83.61) -- (236.83, 80.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.53, 81.83) -- (237.57, 81.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.05, 79.31) -- (235.05, 84.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.85, 80.20) -- (240.42, 83.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.85, 83.76) -- (240.42, 80.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.11, 81.98) -- (241.16, 81.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (238.64, 79.46) -- (238.64, 84.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.44, 80.58) -- (244.00, 84.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.44, 84.14) -- (244.00, 80.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.70, 82.36) -- (244.74, 82.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.22, 79.84) -- (242.22, 84.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.02, 82.10) -- (247.59, 85.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.02, 85.66) -- (247.59, 82.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.29, 83.88) -- (248.33, 83.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.81, 81.36) -- (245.81, 86.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61, 82.89) -- (251.17, 86.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.61, 86.46) -- (251.17, 82.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.87, 84.67) -- (251.91, 84.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.39, 82.15) -- (249.39, 87.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.20, 84.15) -- (254.76, 87.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.20, 87.72) -- (254.76, 84.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (250.46, 85.93) -- (255.50, 85.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.98, 83.41) -- (252.98, 88.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.78, 84.37) -- (258.35, 87.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.78, 87.93) -- (258.35, 84.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.04, 86.15) -- (259.08, 86.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.56, 83.63) -- (256.56, 88.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.37, 85.11) -- (261.93, 88.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (258.37, 88.67) -- (261.93, 85.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (257.63, 86.89) -- (262.67, 86.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (260.15, 84.37) -- (260.15, 89.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.95, 86.29) -- (265.52, 89.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.95, 89.86) -- (265.52, 86.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.22, 88.07) -- (266.26, 88.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.74, 85.55) -- (263.74, 90.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.54, 86.98) -- (269.10, 90.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (265.54, 90.55) -- (269.10, 86.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.80, 88.76) -- (269.84, 88.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.32, 86.24) -- (267.32, 91.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.13, 92.02) -- (272.69, 95.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.13, 95.58) -- (272.69, 92.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.39, 93.80) -- (273.43, 93.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.91, 91.28) -- (270.91, 96.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.71, 92.59) -- (276.28, 96.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (272.71, 96.15) -- (276.28, 92.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (271.97, 94.37) -- (277.01, 94.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (274.49, 91.85) -- (274.49, 96.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.30, 93.11) -- (279.86, 96.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.30, 96.68) -- (279.86, 93.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.56, 94.89) -- (280.60, 94.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (278.08, 92.37) -- (278.08, 97.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.88, 94.83) -- (283.45, 98.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.88, 98.39) -- (283.45, 94.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (279.14, 96.61) -- (284.19, 96.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (281.67, 94.09) -- (281.67, 99.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.47, 96.52) -- (287.03,100.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (283.47,100.09) -- (287.03, 96.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.73, 98.30) -- (287.77, 98.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.25, 95.78) -- (285.25,100.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05, 97.46) -- (290.62,101.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.05,101.03) -- (290.62, 97.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.32, 99.25) -- (291.36, 99.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (288.84, 96.73) -- (288.84,101.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.64, 97.47) -- (294.20,101.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.64,101.03) -- (294.20, 97.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (289.90, 99.25) -- (294.94, 99.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (292.42, 96.73) -- (292.42,101.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.23, 98.30) -- (297.79,101.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.23,101.86) -- (297.79, 98.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.49,100.08) -- (298.53,100.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.01, 97.56) -- (296.01,102.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.81, 98.39) -- (301.38,101.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.81,101.95) -- (301.38, 98.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.07,100.17) -- (302.11,100.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.59, 97.65) -- (299.59,102.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.40,100.63) -- (304.96,104.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.40,104.19) -- (304.96,100.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.66,102.41) -- (305.70,102.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (303.18, 99.89) -- (303.18,104.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.98,102.67) -- (308.55,106.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.98,106.23) -- (308.55,102.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (304.25,104.45) -- (309.29,104.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (306.77,101.93) -- (306.77,106.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.57,105.33) -- (312.13,108.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (308.57,108.89) -- (312.13,105.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.83,107.11) -- (312.87,107.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.35,104.59) -- (310.35,109.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.16,109.82) -- (315.72,113.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.16,113.38) -- (315.72,109.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.42,111.60) -- (316.46,111.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.94,109.08) -- (313.94,114.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.74,111.04) -- (319.31,114.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.74,114.60) -- (319.31,111.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.00,112.82) -- (320.04,112.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (317.52,110.30) -- (317.52,115.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.33,115.33) -- (322.89,118.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.33,118.89) -- (322.89,115.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.59,117.11) -- (323.63,117.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.11,114.59) -- (321.11,119.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.91,117.57) -- (326.48,121.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.91,121.14) -- (326.48,117.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (322.17,119.36) -- (327.22,119.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.70,116.84) -- (324.70,121.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50,127.16) -- (330.06,130.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.50,130.73) -- (330.06,127.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.76,128.95) -- (330.80,128.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.28,126.43) -- (328.28,131.47);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 84.97) --
	(213.53, 88.07) --
	(217.12, 88.39) --
	(220.71, 88.44) --
	(224.29, 90.25) --
	(227.88, 90.29) --
	(231.46, 90.72) --
	(235.05, 91.84) --
	(238.64, 92.27) --
	(242.22, 93.25) --
	(245.81, 93.75) --
	(249.39, 95.08) --
	(252.98, 95.67) --
	(256.56, 96.57) --
	(260.15, 97.48) --
	(263.74, 98.09) --
	(267.32, 98.76) --
	(270.91, 99.35) --
	(274.49,101.91) --
	(278.08,102.16) --
	(281.67,102.25) --
	(285.25,104.56) --
	(288.84,105.12) --
	(292.42,106.29) --
	(296.01,107.37) --
	(299.59,113.51) --
	(303.18,114.43) --
	(306.77,114.90) --
	(310.35,118.66) --
	(313.94,125.35) --
	(317.52,126.24) --
	(321.11,126.98) --
	(324.70,128.87) --
	(328.28,129.34);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 94.04) --
	(213.53, 95.68) --
	(217.12, 95.69) --
	(220.71, 96.14) --
	(224.29, 96.86) --
	(227.88, 96.87) --
	(231.46, 97.11) --
	(235.05, 97.69) --
	(238.64, 97.98) --
	(242.22, 99.02) --
	(245.81, 99.63) --
	(249.39,100.79) --
	(252.98,100.98) --
	(256.56,101.67) --
	(260.15,101.79) --
	(263.74,102.21) --
	(267.32,102.42) --
	(270.91,103.72) --
	(274.49,104.17) --
	(278.08,105.34) --
	(281.67,106.63) --
	(285.25,107.34) --
	(288.84,108.68) --
	(292.42,109.55) --
	(296.01,112.93) --
	(299.59,112.99) --
	(303.18,116.85) --
	(306.77,117.15) --
	(310.35,118.65) --
	(313.94,119.73) --
	(317.52,123.97) --
	(321.11,125.05) --
	(324.70,125.36) --
	(328.28,133.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 93.54) --
	(213.53, 98.75) --
	(217.12,100.78) --
	(220.71,100.94) --
	(224.29,103.27) --
	(227.88,103.64) --
	(231.46,103.79) --
	(235.05,105.13) --
	(238.64,106.02) --
	(242.22,106.78) --
	(245.81,108.43) --
	(249.39,109.13) --
	(252.98,109.67) --
	(256.56,109.75) --
	(260.15,110.23) --
	(263.74,110.66) --
	(267.32,111.81) --
	(270.91,112.22) --
	(274.49,113.03) --
	(278.08,115.19) --
	(281.67,116.15) --
	(285.25,116.16) --
	(288.84,116.22) --
	(292.42,116.56) --
	(296.01,118.78) --
	(299.59,122.09) --
	(303.18,124.53) --
	(306.77,125.75) --
	(310.35,128.46) --
	(313.94,133.99) --
	(317.52,133.99) --
	(321.11,133.99) --
	(324.70,133.99) --
	(328.28,133.99);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 57.02) --
	(213.53, 61.71) --
	(217.12, 75.84) --
	(220.71, 77.55) --
	(224.29,110.27) --
	(227.88,111.21) --
	(231.46,112.71) --
	(235.05,113.85) --
	(238.64,114.51) --
	(242.22,114.91) --
	(245.81,115.47) --
	(249.39,116.70) --
	(252.98,117.64) --
	(256.56,118.12) --
	(260.15,120.23) --
	(263.74,120.34) --
	(267.32,121.84) --
	(270.91,123.09) --
	(274.49,123.31) --
	(278.08,123.78) --
	(281.67,124.22) --
	(285.25,124.25) --
	(288.84,124.83) --
	(292.42,125.69) --
	(296.01,126.37) --
	(299.59,126.80) --
	(303.18,127.94) --
	(306.77,129.72) --
	(310.35,130.26) --
	(313.94,133.99) --
	(317.52,133.99) --
	(321.11,133.99) --
	(324.70,133.99) --
	(328.28,133.99);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 37.56) --
	(213.53, 40.52) --
	(217.12, 43.94) --
	(220.71, 67.42) --
	(224.29, 72.63) --
	(227.88, 87.19) --
	(231.46, 96.95) --
	(235.05,124.50) --
	(238.64,128.92) --
	(242.22,129.20) --
	(245.81,133.14) --
	(249.39,133.99) --
	(252.98,133.99) --
	(256.56,133.99) --
	(260.15,133.99) --
	(263.74,133.99) --
	(267.32,133.99) --
	(270.91,133.99) --
	(274.49,133.99) --
	(278.08,133.99) --
	(281.67,133.99) --
	(285.25,133.99) --
	(288.84,133.99) --
	(292.42,133.99) --
	(296.01,133.99) --
	(299.59,133.99) --
	(303.18,133.99) --
	(306.77,133.99) --
	(310.35,133.99) --
	(313.94,133.99) --
	(317.52,133.99) --
	(321.11,133.99) --
	(324.70,133.99) --
	(328.28,133.99);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 32.94) --
	(213.53, 36.77) --
	(217.12, 37.01) --
	(220.71, 60.01) --
	(224.29, 72.07) --
	(227.88, 80.10) --
	(231.46, 81.18) --
	(235.05, 81.83) --
	(238.64, 81.98) --
	(242.22, 82.36) --
	(245.81, 83.88) --
	(249.39, 84.67) --
	(252.98, 85.93) --
	(256.56, 86.15) --
	(260.15, 86.89) --
	(263.74, 88.07) --
	(267.32, 88.76) --
	(270.91, 93.80) --
	(274.49, 94.37) --
	(278.08, 94.89) --
	(281.67, 96.61) --
	(285.25, 98.30) --
	(288.84, 99.25) --
	(292.42, 99.25) --
	(296.01,100.08) --
	(299.59,100.17) --
	(303.18,102.41) --
	(306.77,104.45) --
	(310.35,107.11) --
	(313.94,111.60) --
	(317.52,112.82) --
	(321.11,117.11) --
	(324.70,119.36) --
	(328.28,128.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.03, 27.89) rectangle (334.20,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08, 51.08) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08, 77.89) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08,104.70) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.08,131.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28, 53.55) --
	(204.03, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28, 80.37) --
	(204.03, 80.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,107.18) --
	(204.03,107.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,133.99) --
	(204.03,133.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.95, 25.14) --
	(209.95, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.22, 25.14) --
	(242.22, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.08, 25.14) --
	(278.08, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.94, 25.14) --
	(313.94, 27.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.28, 25.14) --
	(328.28, 27.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.95, 17.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.22, 17.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (278.08, 17.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (313.94, 17.98) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (328.28, 17.98) {34};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.55, 83.47) {$t_\text{fastest}/t_\text{algorithm}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (339.70, 17.18) rectangle (397.48,127.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (345.20,114.78) {reductions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 94.95) rectangle (359.65,109.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (352.42,102.18) circle (  1.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64,102.18) -- (358.21,102.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 80.50) rectangle (359.65, 94.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (352.42, 90.50) --
	(354.83, 86.34) --
	(350.02, 86.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 87.73) -- (358.21, 87.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 66.05) rectangle (359.65, 80.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (350.64, 71.49) --
	(354.21, 71.49) --
	(354.21, 75.06) --
	(350.64, 75.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 73.27) -- (358.21, 73.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 51.59) rectangle (359.65, 66.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.90, 58.82) -- (354.95, 58.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.42, 56.30) -- (352.42, 61.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 58.82) -- (358.21, 58.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 37.14) rectangle (359.65, 51.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 42.58) rectangle (354.21, 46.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 42.58) -- (354.21, 46.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 46.15) -- (354.21, 42.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 44.37) -- (358.21, 44.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.20, 22.68) rectangle (359.65, 37.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 28.13) -- (354.21, 31.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.64, 31.69) -- (354.21, 28.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.90, 29.91) -- (354.95, 29.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.42, 27.39) -- (352.42, 32.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.64, 29.91) -- (358.21, 29.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 99.70) {$SITP$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 85.25) {$SITD$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 70.79) {$SID\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 56.34) {$SD$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 41.89) {Metis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.15, 27.43) {Scotch};
\end{scope}
\end{tikzpicture}

